Fuel-Optimal Collision Avoidance Maneuvers in Long-Term Encounters with Station-Keeping Constraints

This work presents a sequential convex program method to compute fuel-optimal collision avoidance maneuvers for long-term encounters. The low-thrust acceleration model is used to account for the control, but the method can compute high-thrust maneuvers by increasing the maximum available acceleration. Dealing with the long-term conjunction poses additional challenges compared to the short-term problem because the encounter is not instantaneous. Thus, under the assumption of Gaussian statistics, the probability of collision is replaced by a simpler metric, the instantaneous probability of collision (IPoC) and a keep-out zone constraint is formulated as a continuous condition to be respected throughout the time frame of interest. The robustness of the solution is improved by introducing a constraint on the sensitivity of the IPoC. Furthermore, the collision avoidance problem is coupled with the classical station-keeping requirement for geostationary Earth orbit satellites and with a return to the nominal orbit condition for low Earth orbit satellites. Even though no guarantee is given for the recovery of the global optimum solution, numerical simulations in different orbital regimes show that the proposed approach can yield a local fuel-optimal solution with a run-time suitable for autonomous applications.

==> covFrame.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lqd6pfirc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lqd6pfirc}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,788); %set diagram left start at 0, and has height of 788

%Shape: Circle [id:dp3388497593049342] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (446.24,406.49) .. controls (446.24,390.92) and (458.86,378.29) .. (474.44,378.29) .. controls (490.01,378.29) and (502.63,390.92) .. (502.63,406.49) .. controls (502.63,422.06) and (490.01,434.69) .. (474.44,434.69) .. controls (458.86,434.69) and (446.24,422.06) .. (446.24,406.49) -- cycle ;
%Shape: Circle [id:dp2502151695812067] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (451.16,406.49) .. controls (451.16,393.64) and (461.58,383.22) .. (474.44,383.22) .. controls (487.29,383.22) and (497.71,393.64) .. (497.71,406.49) .. controls (497.71,419.34) and (487.29,429.76) .. (474.44,429.76) .. controls (461.58,429.76) and (451.16,419.34) .. (451.16,406.49) -- cycle ;
%Shape: Circle [id:dp6139095225686662] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (458.78,406.49) .. controls (458.78,397.84) and (465.79,390.83) .. (474.44,390.83) .. controls (483.09,390.83) and (490.1,397.84) .. (490.1,406.49) .. controls (490.1,415.14) and (483.09,422.15) .. (474.44,422.15) .. controls (465.79,422.15) and (458.78,415.14) .. (458.78,406.49) -- cycle ;
%Shape: Circle [id:dp391396049897653] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (462.81,406.49) .. controls (462.81,400.07) and (468.01,394.86) .. (474.44,394.86) .. controls (480.86,394.86) and (486.07,400.07) .. (486.07,406.49) .. controls (486.07,412.91) and (480.86,418.12) .. (474.44,418.12) .. controls (468.01,418.12) and (462.81,412.91) .. (462.81,406.49) -- cycle ;

%Shape: Ellipse [id:dp5140242707691034] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][dash pattern={on 4.5pt off 4.5pt}] (173.49,416.27) .. controls (168.74,399.19) and (177.4,381.87) .. (192.83,377.57) .. controls (208.27,373.28) and (224.64,383.64) .. (229.39,400.71) .. controls (234.14,417.79) and (225.48,435.11) .. (210.04,439.41) .. controls (194.6,443.7) and (178.24,433.34) .. (173.49,416.27) -- cycle ;
%Shape: Circle [id:dp35337330474343187] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.06,408.49) .. controls (189.06,401.65) and (194.6,396.11) .. (201.44,396.11) .. controls (208.27,396.11) and (213.81,401.65) .. (213.81,408.49) .. controls (213.81,415.33) and (208.27,420.87) .. (201.44,420.87) .. controls (194.6,420.87) and (189.06,415.33) .. (189.06,408.49) -- cycle ;
%Shape: Ellipse [id:dp8835324244398821] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][dash pattern={on 4.5pt off 4.5pt}] (90.61,369.54) .. controls (82.43,340.16) and (123.07,303.19) .. (181.37,286.97) .. controls (239.68,270.74) and (293.57,281.41) .. (301.75,310.79) .. controls (309.92,340.17) and (269.28,377.14) .. (210.98,393.36) .. controls (152.67,409.58) and (98.78,398.92) .. (90.61,369.54) -- cycle ;
%Shape: Ellipse [id:dp2877690222079968] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (178.92,340.16) .. controls (178.92,330.63) and (186.64,322.91) .. (196.18,322.91) .. controls (205.71,322.91) and (213.44,330.63) .. (213.44,340.16) .. controls (213.44,349.7) and (205.71,357.42) .. (196.18,357.42) .. controls (186.64,357.42) and (178.92,349.7) .. (178.92,340.16) -- cycle ;
%Straight Lines [id:da5052601495535717] 
\draw    (69.18,447.16) -- (193.88,342.1) ;
\draw [shift={(196.18,340.16)}, rotate = 139.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da839082794684195] 
\draw    (69.18,447.16) -- (198.56,409.33) ;
\draw [shift={(201.44,408.49)}, rotate = 163.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da55113633806344] 
\draw    (69.18,447.16) -- (69.18,420.39) ;
\draw [shift={(69.18,417.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9556958361918537] 
\draw    (69.18,447.16) -- (94.37,446.62) ;
\draw [shift={(97.37,446.55)}, rotate = 178.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36579236948999594] 
\draw    (494.5,427) -- (474.44,406.49) ;
\draw [shift={(474.44,406.49)}, rotate = 45.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(494.5,427)}, rotate = 45.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3518265521136359] 
\draw    (201.44,408.49) -- (213.37,413.55) ;
\draw [shift={(213.37,413.55)}, rotate = 202.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(201.44,408.49)}, rotate = 202.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5057741631545465] 
\draw    (181.37,330.55) -- (196.18,340.16) ;
\draw [shift={(196.18,340.16)}, rotate = 212.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(181.37,330.55)}, rotate = 212.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da09757409465729927] 
\draw    (196.18,340.16) -- (201.21,405.5) ;
\draw [shift={(201.44,408.49)}, rotate = 265.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp0838439530930628] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][dash pattern={on 4.5pt off 4.5pt}] (350.54,371.18) .. controls (341.19,337.57) and (386.72,295.55) .. (452.25,277.32) .. controls (517.77,259.09) and (578.46,271.55) .. (587.81,305.15) .. controls (597.16,338.76) and (551.63,380.78) .. (486.11,399.01) .. controls (420.59,417.24) and (359.89,404.78) .. (350.54,371.18) -- cycle ;
%Shape: Ellipse [id:dp5511783766321898] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_lqd6pfirc,pattern size=7.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}][dash pattern={on 4.5pt off 4.5pt}] (350.54,371.18) .. controls (341.19,337.57) and (386.72,295.55) .. (452.25,277.32) .. controls (517.77,259.09) and (578.46,271.55) .. (587.81,305.15) .. controls (597.16,338.76) and (551.63,380.78) .. (486.11,399.01) .. controls (420.59,417.24) and (359.89,404.78) .. (350.54,371.18) -- cycle ;
%Straight Lines [id:da7897436804401725] 
\draw    (469.18,338.16) -- (474.21,403.5) ;
\draw [shift={(474.44,406.49)}, rotate = 265.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5710129259844485] 
\draw    (469.18,338.16) -- (469.18,311.39) ;
\draw [shift={(469.18,308.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2991623403703464] 
\draw    (469.18,338.16) -- (495.95,338.16) ;
\draw [shift={(498.95,338.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (78,395.45) node [anchor=north west][inner sep=0.75pt]    {$\vec{r}_{s,ECI}$};
% Text Node
\draw (127.31,435.33) node [anchor=north west][inner sep=0.75pt]    {$\vec{r}_{p,ECI}$};
% Text Node
\draw (493.37,425.55) node [anchor=north west][inner sep=0.75pt]    {$R_{p} +R_{s}$};
% Text Node
\draw (201.44,420.87) node [anchor=north west][inner sep=0.75pt]    {$R_{p}$};
% Text Node
\draw (164.37,310.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$R_{s}$};
% Text Node
\draw (111,279.45) node [anchor=north west][inner sep=0.75pt]    {$\vec{P}_{s,ECI}$};
% Text Node
\draw (234,397.45) node [anchor=north west][inner sep=0.75pt]    {$\vec{P}_{p,ECI}$};
% Text Node
\draw (396,270.45) node [anchor=north west][inner sep=0.75pt]    {$\vec{P}_{\mathcal{S}}$};
% Text Node
\draw (52,444.45) node [anchor=north west][inner sep=0.75pt]    {$O_{ECI}$};
% Text Node
\draw (200.18,357.42) node [anchor=north west][inner sep=0.75pt]    {$\vec{r}_{rel,ECI}$};
% Text Node
\draw (471.56,348.15) node [anchor=north west][inner sep=0.75pt]    {$\vec{r}_{rel,\mathcal{S}}$};
% Text Node
\draw (448,325.45) node [anchor=north west][inner sep=0.75pt]    {$O_{\mathcal{S}}$};


\end{tikzpicture}


==> dIpc_sim13.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=0.55,
xmax=0.85,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymode=log,
ymin=3.25313356521552e-08,
ymax=5.65473797619583e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\ipc$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=white!80!black, line width=3.0pt]
  table[row sep=crcr]{%
0.55	2.00125232152333e-07\\
0.566666666666667	1.81190511484855e-07\\
0.583333333333333	1.83820603778636e-07\\
0.6	1.98747006376341e-07\\
0.616666666666667	2.21911724255263e-07\\
0.633333333333333	2.5173460899641e-07\\
0.65	2.86566888350916e-07\\
0.666666666666667	3.24255986826553e-07\\
0.683333333333333	3.61685765513359e-07\\
0.7	3.94481875976822e-07\\
0.716666666666667	4.16955226412045e-07\\
0.733333333333333	4.22465988762156e-07\\
0.75	4.04485420037258e-07\\
0.766666666666667	3.58668052754806e-07\\
0.783333333333333	2.86015236976903e-07\\
0.8	1.96224578673877e-07\\
0.816666666666667	1.0818997282162e-07\\
0.833333333333333	4.30716129381852e-08\\
0.85	1.04140619995071e-08\\
};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.55	1.68603787229458e-07\\
0.566666666666667	1.55311640338511e-07\\
0.583333333333333	1.59934301909267e-07\\
0.6	1.74320890555e-07\\
0.616666666666667	1.96854584288336e-07\\
0.633333333333333	2.25331732380225e-07\\
0.65	2.58721881719285e-07\\
0.666666666666667	2.95236111836839e-07\\
0.683333333333333	3.32177372029243e-07\\
0.7	3.65649493949504e-07\\
0.716666666666667	3.9045415745016e-07\\
0.733333333333333	4.00331553888092e-07\\
0.75	3.88793073271048e-07\\
0.766666666666667	3.50873694794921e-07\\
0.783333333333333	2.86045763260558e-07\\
0.8	2.01792503666446e-07\\
0.816666666666667	1.15255845430921e-07\\
0.833333333333333	4.79947176138493e-08\\
0.85	1.23006099161136e-08\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.55	9.20043732103685e-08\\
0.566666666666667	9.03297402673516e-08\\
0.583333333333333	9.71330066089194e-08\\
0.6	1.09892378252489e-07\\
0.616666666666667	1.27621952643798e-07\\
0.633333333333333	1.49785885854164e-07\\
0.65	1.75753008935292e-07\\
0.666666666666667	2.04471623701474e-07\\
0.683333333333333	2.34231581248671e-07\\
0.7	2.62508175403225e-07\\
0.716666666666667	2.85922692371092e-07\\
0.733333333333333	3.00349199603613e-07\\
0.75	3.01179367359784e-07\\
0.766666666666667	2.83852123489424e-07\\
0.783333333333333	2.45144860612816e-07\\
0.8	1.86102562448611e-07\\
0.816666666666667	1.1618129374763e-07\\
0.833333333333333	5.37000164872166e-08\\
0.85	1.55440839799084e-08\\
\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.55	1.0830216407688e-07\\
0.566666666666667	1.05588148413413e-07\\
0.583333333333333	1.10399793633651e-07\\
0.6	1.20756594062112e-07\\
0.616666666666667	1.33948726310335e-07\\
0.633333333333333	1.48980871703754e-07\\
0.65	1.64505726370775e-07\\
0.666666666666667	1.79035368689658e-07\\
0.683333333333333	1.91029040915239e-07\\
0.7	1.99132268965373e-07\\
0.716666666666667	2.02427485888643e-07\\
0.733333333333333	2.00375280260739e-07\\
0.75	1.92113219971291e-07\\
0.766666666666667	1.75493212634589e-07\\
0.783333333333333	1.47570197658176e-07\\
0.8	1.08057556549322e-07\\
0.816666666666667	6.36276314348147e-08\\
0.833333333333333	2.68733800373011e-08\\
0.85	6.83821203366459e-09\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.55	3.65241668115065e-08\\
0.566666666666667	3.97069103551188e-08\\
0.583333333333333	4.55999182119301e-08\\
0.6	5.36726005325071e-08\\
0.616666666666667	6.32029105102053e-08\\
0.633333333333333	7.35186023919008e-08\\
0.65	8.41657542192163e-08\\
0.666666666666667	9.3329377898865e-08\\
0.683333333333333	9.96174472631316e-08\\
0.7	1.01767790421406e-07\\
0.716666666666667	9.99820656783944e-08\\
0.733333333333333	9.7555632065978e-08\\
0.75	1.00342778581716e-07\\
0.766666666666667	1.09596558142825e-07\\
0.783333333333333	1.15992106810042e-07\\
0.8	1.06800818357048e-07\\
0.816666666666667	7.8031828531133e-08\\
0.833333333333333	4.06761227817042e-08\\
0.85	1.28913610576833e-08\\
};

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	4e-07\\
1	4e-07\\
};

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-0	3e-07\\
1	3e-07\\
};

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	2e-07\\
1	2e-07\\
};
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-0	1e-07\\
1	1e-07\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.733333	1e-12\\
0.733333	0.0001\\
};

\end{axis}
\end{tikzpicture}%

==> dMiss_sim3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=0.100498815257142,
ymax=25.0904880893328,
ylabel style={font=\color{white!15!black}},
ylabel={$d_{sep}$ [\si{km}] },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.41,0.683)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-1	18.711152385567\\
-0.983333333333333	19.0254705864957\\
-0.966666666666667	19.3342141501873\\
-0.95	19.6308212243134\\
-0.933333333333333	19.9089879530322\\
-0.916666666666667	20.1627122196747\\
-0.9	20.3863401582484\\
-0.883333333333333	20.574599235605\\
-0.866666666666667	20.7226424288824\\
-0.85	20.8260793743969\\
-0.833333333333333	20.881011489778\\
-0.816666666666667	20.8840666311635\\
-0.8	20.8324319381914\\
-0.783333333333333	20.7238804830425\\
-0.766666666666667	20.5567935613873\\
-0.75	20.3301692510899\\
-0.733333333333333	20.0436303675938\\
-0.716666666666667	19.6974339978827\\
-0.7	19.2924714405769\\
-0.683333333333333	18.8302656477192\\
-0.666666666666667	18.3129583838074\\
-0.65	17.7432878824399\\
-0.633333333333333	17.1245648691707\\
-0.616666666666667	16.4606404947504\\
-0.6	15.7558761739501\\
-0.583333333333333	15.015111915089\\
-0.566666666666667	14.243620210402\\
-0.55	13.4470558500933\\
-0.533333333333333	12.6314023106826\\
-0.516666666666667	11.8029214871503\\
-0.5	10.9681095763158\\
-0.483333333333333	10.1336632782199\\
-0.466666666666667	9.30644106683137\\
-0.45	8.49344230395308\\
-0.433333333333333	7.70178543055662\\
-0.416666666666667	6.93870370451851\\
-0.4	6.2115557693456\\
-0.383333333333333	5.52784476021853\\
-0.366666666666667	4.89522221059292\\
-0.35	4.32142557813262\\
-0.333333333333333	3.81403719269354\\
-0.316666666666667	3.37989601108872\\
-0.3	3.02395631162615\\
-0.283333333333333	2.7475540778047\\
-0.266666666666667	2.54656541992923\\
-0.25	2.41055800292888\\
-0.233333333333333	2.32392553079705\\
-0.216666666666667	2.26874716987132\\
-0.2	2.22792940769606\\
-0.183333333333333	2.18732602534049\\
-0.166666666666667	2.1365459443846\\
-0.15	2.06887887875034\\
-0.133333333333333	1.98085016783198\\
-0.116666666666667	1.8717508401224\\
-0.1	1.74331478842613\\
-0.0833333333333333	1.59963137677167\\
-0.0666666666666667	1.44735656895608\\
-0.05	1.29628761360222\\
-0.0333333333333333	1.16014982633744\\
-0.0166666666666667	1.05674116593406\\
0	1.00498815257142\\
0.0166666666666667	1.01684713520725\\
0.0333333333333333	1.08941339903236\\
0.05	1.20703347386001\\
0.0666666666666667	1.35052437110113\\
0.0833333333333333	1.5034636728311\\
0.1	1.65363833979257\\
0.116666666666667	1.79247944939647\\
0.133333333333333	1.91430543068119\\
0.15	2.01588654330959\\
0.166666666666667	2.09635053194777\\
0.183333333333333	2.15736440263845\\
0.2	2.20352563108553\\
0.216666666666667	2.24284547086211\\
0.233333333333333	2.28711102388931\\
0.25	2.3517084181819\\
0.266666666666667	2.45435983917649\\
0.283333333333333	2.61254154074193\\
0.3	2.84025135573644\\
0.316666666666667	3.14564700086733\\
0.333333333333333	3.53068807851892\\
0.35	3.99249410778345\\
0.366666666666667	4.52524991030971\\
0.383333333333333	5.12174312653523\\
0.4	5.77428795619141\\
0.416666666666667	6.47516280640487\\
0.433333333333333	7.21676782305687\\
0.45	7.99165294482102\\
0.466666666666667	8.79250322303423\\
0.483333333333333	9.61211970610888\\
0.5	10.4434196781902\\
0.516666666666667	11.2794492194796\\
0.533333333333333	12.1134024903461\\
0.55	12.9386524757557\\
0.566666666666667	13.7487836965775\\
0.583333333333333	14.5376321623306\\
0.6	15.2993323616315\\
0.616666666666667	16.0283691620026\\
0.633333333333333	16.71962479543\\
0.65	17.3684314627545\\
0.666666666666667	17.9706042762664\\
0.683333333333333	18.5224805350931\\
0.7	19.0209516114047\\
0.716666666666667	19.4634922670272\\
0.733333333333333	19.848184501539\\
0.75	20.1737347926472\\
0.766666666666667	20.4394794207312\\
0.783333333333333	20.6453940123747\\
0.8	20.7920835079671\\
0.816666666666667	20.8807782230909\\
0.833333333333333	20.9133210326768\\
0.85	20.892150792735\\
0.866666666666667	20.8202815109746\\
0.883333333333333	20.701277890737\\
0.9	20.5392223384904\\
0.916666666666667	20.3386831363924\\
0.933333333333333	20.1046746954549\\
0.95	19.8426125211137\\
0.966666666666667	19.5582759364684\\
0.983333333333333	19.2577697000685\\
1	18.9474870276375\\
};
\addlegendentry{Ballistic}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-1	18.9049321208929\\
-0.983333333333333	19.2213241908468\\
-0.966666666666667	19.5362137227924\\
-0.95	19.8382499996041\\
-0.933333333333334	20.1207807168027\\
-0.916666666666667	20.3774805192875\\
-0.9	20.6023939561772\\
-0.883333333333334	20.789976833535\\
-0.866666666666667	20.9351362054767\\
-0.85	21.0332688661339\\
-0.833333333333333	21.0802979471831\\
-0.816666666666667	21.0727070697727\\
-0.8	21.0075714249775\\
-0.783333333333333	20.8825851444054\\
-0.766666666666667	20.6960843542226\\
-0.75	20.4470653749935\\
-0.733333333333333	20.1351976441043\\
-0.716666666666667	19.7608310456807\\
-0.7	19.3249970305803\\
-0.683333333333333	18.8294041677721\\
-0.666666666666667	18.2764277337881\\
-0.65	17.6690936633255\\
-0.633333333333333	17.0110573272857\\
-0.616666666666667	16.3065778082947\\
-0.6	15.5604886083952\\
-0.583333333333333	14.7781680580704\\
-0.566666666666667	13.9655103920123\\
-0.55	13.1288837570091\\
-0.533333333333333	12.275108930176\\
-0.516666666666667	11.4114415001347\\
-0.5	10.5455662402516\\
-0.483333333333333	9.68561009787948\\
-0.466666666666667	8.8401806579026\\
-0.45	8.01843678420089\\
-0.433333333333333	7.23019448450017\\
-0.416666666666667	6.47667662319409\\
-0.4	5.76978474441247\\
-0.383333333333333	5.13183253109009\\
-0.366666666666667	4.57677051678642\\
-0.35	4.11777779167062\\
-0.333333333333333	3.76470057621006\\
-0.316666666666667	3.52036674055923\\
-0.3	3.37737283983407\\
-0.283333333333333	3.31784440886661\\
-0.266666666666667	3.31707474074582\\
-0.25	3.34895494936904\\
-0.233333333333333	3.39028413914546\\
-0.216666666666667	3.42278562157574\\
-0.2	3.43335441664697\\
-0.183333333333333	3.41348163351484\\
-0.166666666666667	3.35850346152202\\
-0.15	3.26697130028791\\
-0.133333333333333	3.14024109548855\\
-0.116666666666667	2.98230670447662\\
-0.1	2.79989152776874\\
-0.0833333333333333	2.60281511298212\\
-0.0666666666666667	2.40460727445369\\
-0.05	2.22312797439079\\
-0.0333333333333333	2.08037614072445\\
-0.0166666666666667	1.9998100618391\\
0	1.99980435487287\\
0.0166666666666667	2.08586840468339\\
0.0333333333333333	2.24835142496608\\
0.05	2.46787507661471\\
0.0666666666666667	2.72281759800964\\
0.0833333333333333	2.99377734380679\\
0.1	3.26484045403987\\
0.116666666666667	3.52333661838285\\
0.133333333333333	3.75924192164616\\
0.15	3.9646700509125\\
0.166666666666667	4.13354589701436\\
0.183333333333333	4.26144773668599\\
0.2	4.34558923021248\\
0.216666666666667	4.38492452131337\\
0.233333333333333	4.38037694834343\\
0.25	4.33520770693863\\
0.266666666666667	4.25555007279802\\
0.283333333333333	4.15112447158129\\
0.3	4.03608643811385\\
0.316666666666667	3.92978463235273\\
0.333333333333333	3.85685353675438\\
0.35	3.8456415044312\\
0.366666666666667	3.92406603108029\\
0.383333333333333	4.11349635040675\\
0.4	4.4236540344933\\
0.416666666666667	4.85174777157523\\
0.433333333333333	5.38583214793364\\
0.45	6.0095003683144\\
0.466666666666667	6.70543275253818\\
0.483333333333333	7.45721532227112\\
0.5	8.24993906054711\\
0.516666666666667	9.07021730721263\\
0.533333333333333	9.90598057206849\\
0.55	10.7462549656519\\
0.566666666666667	11.5809828478703\\
0.583333333333333	12.400898057003\\
0.6	13.1974492197183\\
0.616666666666667	13.9627599434271\\
0.633333333333333	14.6896151749286\\
0.65	15.371464913817\\
0.666666666666667	16.0024384626285\\
0.683333333333333	16.5773645630969\\
0.7	17.0917929358845\\
0.716666666666667	17.5420148619257\\
0.733333333333333	17.9250807288971\\
0.75	18.2388130466455\\
0.766666666666667	18.4818139047531\\
0.783333333333333	18.6534661991189\\
0.8	18.7539282465162\\
0.816666666666667	18.7841216564666\\
0.833333333333333	18.7457125497999\\
0.85	18.6410864225472\\
0.866666666666667	18.4733171478642\\
0.883333333333334	18.2461308088702\\
0.9	17.9638652550297\\
0.916666666666667	17.6314264797638\\
0.933333333333334	17.2542431221654\\
0.95	16.8382205902103\\
0.966666666666667	16.3896964643039\\
0.983333333333333	15.9153989279771\\
1	15.4224099207073\\
};
\addlegendentry{Optimized}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	2\\
1	2\\
};
\addlegendentry{Limit}

\end{axis}

\end{tikzpicture}%

==> dmiss_geo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-0.118364261953803,
ymax=30.3477776124905,
ylabel style={font=\color{white!15!black}},
ylabel={$\dmiss$ [\si{km}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.183,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-1	17.3292426766842\\
-0.983333333333333	17.5677336518869\\
-0.966666666666667	17.7689686820162\\
-0.95	17.9284933510307\\
-0.933333333333333	18.0423168316301\\
-0.916666666666667	18.1069452699559\\
-0.9	18.1194098558482\\
-0.883333333333333	18.0772989332755\\
-0.866666666666667	17.9787775871096\\
-0.85	17.8226099995322\\
-0.833333333333333	17.6081739979356\\
-0.816666666666667	17.3354677584486\\
-0.8	17.0051162248195\\
-0.783333333333334	16.6183693899028\\
-0.766666666666667	16.1770905852965\\
-0.75	15.6837490288386\\
-0.733333333333333	15.1414152226246\\
-0.716666666666667	14.5537146975364\\
-0.7	13.9248123766975\\
-0.683333333333333	13.259385512146\\
-0.666666666666667	12.5625951810453\\
-0.65	11.8400611778789\\
-0.633333333333333	11.0978333758081\\
-0.616666666666667	10.3423756637649\\
-0.6	9.58055701233769\\
-0.583333333333333	8.81965516425145\\
-0.566666666666667	8.06738579892241\\
-0.55	7.33195638697598\\
-0.533333333333333	6.62214965784426\\
-0.516666666666667	5.94743931266923\\
-0.5	5.31810531578705\\
-0.483333333333333	4.74527150615185\\
-0.466666666666667	4.24069318530038\\
-0.45	3.81596303991713\\
-0.433333333333333	3.48074682766053\\
-0.416666666666667	3.23995162735795\\
-0.4	3.09071413956742\\
-0.383333333333333	3.0211381639419\\
-0.366666666666667	3.01218925059545\\
-0.35	3.04187321149047\\
-0.333333333333333	3.08931100290698\\
-0.316666666666667	3.13713282169036\\
-0.3	3.17217907343256\\
-0.283333333333333	3.18521192260553\\
-0.266666666666667	3.17028402555519\\
-0.25	3.12409496735652\\
-0.233333333333333	3.04545864381819\\
-0.216666666666667	2.93491280518032\\
-0.2	2.79444415431869\\
-0.183333333333333	2.62732320077629\\
-0.166666666666667	2.43804288918934\\
-0.15	2.23236315515978\\
-0.133333333333333	2.01749635244148\\
-0.116666666666667	1.80246857111332\\
-0.1	1.59864250142342\\
-0.0833333333333333	1.4201750597002\\
-0.0666666666666667	1.28351830633334\\
-0.05	1.20415082958388\\
-0.0333333333333333	1.18980304211897\\
-0.0166666666666667	1.23488598178208\\
0	1.32288417323933\\
0.0166666666666667	1.43430492114707\\
0.0333333333333333	1.55256629467374\\
0.05	1.66577354406203\\
0.0666666666666667	1.76645280858621\\
0.0833333333333333	1.85096662255576\\
0.1	1.91920548497527\\
0.116666666666667	1.97461748707899\\
0.133333333333333	2.02445029053575\\
0.15	2.07991011621881\\
0.166666666666667	2.15578500365967\\
0.183333333333333	2.26899626732444\\
0.2	2.43592383636208\\
0.216666666666667	2.66931089656183\\
0.233333333333333	2.97622139620675\\
0.25	3.35794365406652\\
0.266666666666667	3.8114821313421\\
0.283333333333333	4.33127292262916\\
0.3	4.91050363521082\\
0.316666666666667	5.54192674388833\\
0.333333333333333	6.21822723117743\\
0.35	6.93215936745747\\
0.366666666666667	7.67657425390331\\
0.383333333333333	8.44441900264657\\
0.4	9.22872790452218\\
0.416666666666667	10.0226248209436\\
0.433333333333333	10.819339958926\\
0.45	11.6122331782025\\
0.466666666666667	12.3948282072752\\
0.483333333333333	13.1608556801245\\
0.5	13.9042955158156\\
0.516666666666667	14.6194237787107\\
0.533333333333333	15.3008628641348\\
0.55	15.9436242037815\\
0.566666666666667	16.5431555533664\\
0.583333333333333	17.0953825409729\\
0.6	17.5967435261611\\
0.616666666666667	18.0442267358983\\
0.633333333333333	18.4353955427846\\
0.65	18.768411056255\\
0.666666666666667	19.0420514882191\\
0.683333333333333	19.2557203383642\\
0.7	19.4094510375332\\
0.716666666666667	19.5039081131712\\
0.733333333333333	19.5403772378789\\
0.75	19.5207522026119\\
0.766666666666667	19.4475195024245\\
0.783333333333334	19.3237309215539\\
0.8	19.1529806007248\\
0.816666666666667	18.9393713892853\\
0.833333333333333	18.6874813348737\\
0.85	18.4023307744906\\
0.866666666666667	18.0893429431088\\
0.883333333333333	17.7543064627645\\
0.9	17.4033400141297\\
0.916666666666667	17.0428513120603\\
0.933333333333333	16.6794974849938\\
0.95	16.3201456920123\\
0.966666666666667	15.9718215417337\\
0.983333333333333	15.6416578367493\\
1	15.3368236983996\\
};
\addlegendentry{Ballistic}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-1	17.3292426766842\\
-0.983333333333333	17.5687678637495\\
-0.966666666666667	17.772464077413\\
-0.95	17.9347365316244\\
-0.933333333333333	18.0503915070785\\
-0.916666666666667	18.1146847275065\\
-0.9	18.1238197365777\\
-0.883333333333333	18.0751852563707\\
-0.866666666666667	17.9669053594656\\
-0.85	17.7977452185154\\
-0.833333333333333	17.5671283343874\\
-0.816666666666667	17.2751459185121\\
-0.8	16.9225660785661\\
-0.783333333333334	16.5108351054998\\
-0.766666666666667	16.042068948497\\
-0.75	15.5190498951626\\
-0.733333333333333	14.9452285435925\\
-0.716666666666667	14.3246839595225\\
-0.7	13.6621174147531\\
-0.683333333333333	12.9628391329309\\
-0.666666666666667	12.2327586185398\\
-0.65	11.4783858871758\\
-0.633333333333333	10.7045827882405\\
-0.616666666666667	9.91706773390753\\
-0.6	9.12478913190459\\
-0.583333333333333	8.33754575842769\\
-0.566666666666667	7.56610303651211\\
-0.55	6.82235564106881\\
-0.533333333333333	6.1195170222876\\
-0.516666666666667	5.47226045278861\\
-0.5	4.89659192313291\\
-0.483333333333333	4.40902244274601\\
-0.466666666666667	4.02441764135276\\
-0.45	3.75217097153202\\
-0.433333333333333	3.59169854392227\\
-0.416666666666667	3.53002626015699\\
-0.4	3.54459813211506\\
-0.383333333333333	3.60818125404554\\
-0.366666666666667	3.69417375639136\\
-0.35	3.78052865495252\\
-0.333333333333333	3.85061203713808\\
-0.316666666666667	3.89276970807845\\
-0.3	3.89948955592057\\
-0.283333333333333	3.86659150453352\\
-0.266666666666667	3.79260364275447\\
-0.25	3.67833420635926\\
-0.233333333333333	3.52662202269815\\
-0.216666666666667	3.34226023947847\\
-0.2	3.13208263781556\\
-0.183333333333333	2.90523655609389\\
-0.166666666666667	2.67364352547662\\
-0.15	2.44831700253445\\
-0.133333333333333	2.24484454203942\\
-0.116666666666667	2.08724258539763\\
-0.1	1.99990968463266\\
-0.0833333333333333	1.99982685882968\\
-0.0666666666666667	2.08851750017959\\
-0.05	2.25150042832506\\
-0.0333333333333333	2.46585974473327\\
-0.0166666666666667	2.70842778620667\\
0	2.95986995467374\\
0.0166666666666667	3.2054897455749\\
0.0333333333333333	3.43479414540747\\
0.05	3.64093001231616\\
0.0666666666666667	3.81864443397282\\
0.0833333333333333	3.96511033473769\\
0.1	4.0823940624617\\
0.116666666666667	4.17628292980722\\
0.133333333333333	4.25655182125016\\
0.15	4.33710892057835\\
0.166666666666667	4.43572486146189\\
0.183333333333333	4.57297659443763\\
0.2	4.77016474981177\\
0.216666666666667	5.04643304447676\\
0.233333333333333	5.41591964075777\\
0.25	5.88601486426607\\
0.266666666666667	6.45738657477275\\
0.283333333333333	7.12521925516107\\
0.3	7.88096504763054\\
0.316666666666667	8.71396973749345\\
0.333333333333333	9.61260628074085\\
0.35	10.5649584395247\\
0.366666666666667	11.559179041986\\
0.383333333333333	12.5836210423042\\
0.4	13.6272395190517\\
0.416666666666667	14.679282256347\\
0.433333333333333	15.7292003596753\\
0.45	16.7667095546195\\
0.466666666666667	17.7818567028694\\
0.483333333333333	18.7650922389469\\
0.5	19.7073401855712\\
0.516666666666667	20.6000713446923\\
0.533333333333333	21.4353783217639\\
0.55	22.2060410971499\\
0.566666666666667	22.9058269568068\\
0.583333333333333	23.5293090083801\\
0.6	24.0718027648632\\
0.616666666666667	24.5295849814646\\
0.633333333333333	24.8999196886553\\
0.65	25.1810794002758\\
0.666666666666667	25.3723607443035\\
0.683333333333333	25.474086520692\\
0.7	25.4876018155468\\
0.716666666666667	25.4152643126882\\
0.733333333333333	25.2604214075361\\
0.75	25.0273823393957\\
0.766666666666667	24.7213862781885\\
0.783333333333334	24.3485571295103\\
0.8	23.915861585303\\
0.816666666666667	23.4310554831505\\
0.833333333333333	22.902629072044\\
0.85	22.3397511341018\\
0.866666666666667	21.7522153327005\\
0.883333333333333	21.1507632736234\\
0.9	20.5473692916333\\
0.916666666666667	19.9545511033273\\
0.933333333333333	19.3851191571728\\
0.95	18.8519891405411\\
0.966666666666667	18.3679267411092\\
0.983333333333333	17.945232982865\\
1	17.5953570543064\\
};
\addlegendentry{Optimized}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	2\\
1	2\\
};
\addlegendentry{Limit}

\end{axis}

\end{tikzpicture}%

==> dv1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-465.042991335137,
ymax=465.042991335137,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [mm/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
-1	10.7731393621985\\
-0.983333333333333	3.53658472581218\\
};
\addlegendentry{R}

\addplot[ycomb, color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
-1	-20.3514490984198\\
-0.983333333333333	-7.92563584938701\\
};
\addlegendentry{T}

\addplot[ycomb, color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}] table[row sep=crcr] {%
-1	-185.699913467796\\
-0.983333333333333	-65.5541210307546\\
};
\addlegendentry{N}

\addplot[ycomb, color=black, line width=2.0pt, mark=o, mark options={solid, black}] table[row sep=crcr] {%
-1	187.122152280456\\
-0.983333333333333	66.1261364307243\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
-1	0\\
1	0\\
};
\addlegendentry{$||\cdot||$}
\end{axis}


\end{tikzpicture}%

==> dv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-465.042991335137,
ymax=465.042991335137,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [mm/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
-0.55	0.341027183534404\\
};
\addlegendentry{R}

\addplot[ycomb, color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
-0.55	183.024828226903\\
};
\addlegendentry{T}

\addplot[ycomb, color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}] table[row sep=crcr] {%
-0.55 0 \\
};
\addlegendentry{N}

\addplot[ycomb, color=black, line width=2.0pt, mark=o, mark options={solid, black}] table[row sep=crcr] {%
-0.55	183.025145941828\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
-1	0\\
1	0\\
};
\addlegendentry{$||\cdot||$}

\end{axis}
\end{tikzpicture}%

==> dv3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1.01,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-465.042991335137,
ymax=465.042991335137,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [mm/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
-1	-3.55420365635211\\
-0.433333333333333	-5.04595156540997\\
};

\addlegendentry{R}

\addplot[ycomb, color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
-1	-89.5973391287857\\
-0.433333333333333	297.642034634423\\
};
\addlegendentry{T}

\addplot[ycomb, color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}] table[row sep=crcr] {%
-0.433333333333333	2.04294566360943e-02\\
};
\addlegendentry{N}

\addplot[ycomb, color=black, line width=2.0pt, mark=o, mark options={solid, black}] table[row sep=crcr] {%
-1	89.667806611902\\
-0.433333333333333	297.684804492742\\
};

\addlegendentry{$||\cdot||$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.983333333333333	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> dv5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-23.3,
ymax=23.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [mm/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1in,0.8in)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	4.26699906733787\\
-0.983333333333333	4.22072225247797\\
-0.966666666666667	4.1773822854851\\
-0.95	4.13719913595052\\
-0.933333333333334	4.10034793183482\\
-0.916666666666667	4.06700607370294\\
-0.9	4.03738702129925\\
-0.883333333333334	4.01176051639025\\
-0.866666666666667	3.99040994059931\\
-0.85	3.97356689505172\\
-0.833333333333333	3.96095148148712\\
-0.816666666666667	1.58229554807652\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	-3.01291796967834\\
0.45	-3.1014734326342\\
0.466666666666667	-2.53873343214896\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{R}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-1	4.22289709830658\\
-0.983333333333333	3.40334023218729\\
-0.966666666666667	2.6177731564256\\
-0.95	1.85256112195452\\
-0.933333333333334	1.09356664027847\\
-0.916666666666667	0.325131472024444\\
-0.9	-0.471359876636294\\
-0.883333333333334	-1.31972263570908\\
-0.866666666666667	-2.25257460620357\\
-0.85	-3.31768903879742\\
-0.833333333333333	-4.58968639713918\\
-0.816666666666667	-2.48044778771537\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	-8.29640459376865\\
0.45	-7.5968805965176\\
0.466666666666667	-5.54974349058197\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{T}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-1	-22.4638001771567\\
-0.983333333333333	-22.6111750742715\\
-0.966666666666667	-22.7235384619613\\
-0.95	-22.8060092932473\\
-0.933333333333334	-22.861621073204\\
-0.916666666666667	-22.8914003584677\\
-0.9	-22.8940993513403\\
-0.883333333333334	-22.8654011310505\\
-0.866666666666667	-22.7961618529529\\
-0.85	-22.6686162894901\\
-0.833333333333333	-22.4478974629308\\
-0.816666666666667	-8.83635764239842\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	21.5117247489009\\
0.45	21.7561638706692\\
0.466666666666667	17.5361429186112\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{N}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	23.2521495639172\\
-0.983333333333333	23.2521495631682\\
-0.966666666666667	23.2521495627786\\
-0.95	23.2521495626699\\
-0.933333333333334	23.2521495619996\\
-0.916666666666667	23.252149561907\\
-0.9	23.2521495608922\\
-0.883333333333334	23.2521495599851\\
-0.866666666666667	23.2521495581929\\
-0.85	23.2521495545625\\
-0.833333333333333	23.2521495429785\\
-0.816666666666667	9.31329677468821\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	23.2521462568081\\
0.45	23.2521482581393\\
0.466666666666667	18.5677443086856\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{$|\cdot|$}

\end{axis}

\end{tikzpicture}%

==> dv6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-23.3,
ymax=23.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [mm/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	0\\
-0.95	0\\
-0.933333333333334	0\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333334	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	-1.52448290027047\\
-0.583333333333333	-1.01626797756599\\
-0.566666666666667	-0.503347883336429\\
-0.55	0.0148075940884607\\
-0.533333333333333	0.538896740798038\\
-0.516666666666667	1.06976216695966\\
-0.5	1.60839799079208\\
-0.483333333333333	2.06421748137916\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{R}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	0\\
-0.95	0\\
-0.933333333333334	0\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333334	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	23.2021198237064\\
-0.583333333333333	23.2299297897813\\
-0.566666666666667	23.246700529847\\
-0.55	23.2521445707211\\
-0.533333333333333	23.2459036483627\\
-0.516666666666667	23.2275278984515\\
-0.5	23.1964542388955\\
-0.483333333333333	22.16699034895\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{T}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	0\\
-0.95	0\\
-0.933333333333334	0\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333334	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{N}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	0\\
-0.95	0\\
-0.933333333333334	0\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333334	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	23.2521485550657\\
-0.583333333333333	23.2521491187459\\
-0.566666666666667	23.2521492472426\\
-0.55	23.2521492856587\\
-0.533333333333333	23.2521492797162\\
-0.516666666666667	23.2521492203882\\
-0.5	23.2521490050696\\
-0.483333333333333	22.2628941276932\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{$|\cdot|$}

\end{axis}
\end{tikzpicture}%

==> dv7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-23.3,
ymax=23.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [mm/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	-0.96355906433407\\
-0.983333333333333	-1.90259343175178\\
-0.966666666666667	-2.8766429448788\\
-0.95	-3.89612789356715\\
-0.933333333333334	-2.51843977637709\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333334	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	-6.91573215547275\\
-0.533333333333333	-5.84645888514806\\
-0.516666666666667	-4.77445296287993\\
-0.5	-3.76593857433886\\
-0.483333333333333	-2.8091103087267\\
-0.466666666666667	-1.89375645615247\\
-0.45	-1.01100091030241\\
-0.433333333333333	-0.153060098022947\\
-0.416666666666667	0.686972916625542\\
-0.4	1.51531188165506\\
-0.383333333333333	2.33762639575111\\
-0.366666666666667	3.1591646616263\\
-0.35	3.98488492610868\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{R}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-1	-23.23217574833\\
-0.983333333333333	-23.1741789936932\\
-0.966666666666667	-23.073520575562\\
-0.95	-22.9234070025418\\
-0.933333333333334	-11.5036959050252\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333334	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	21.920468917539\\
-0.533333333333333	22.5051402251373\\
-0.516666666666667	22.7566921685537\\
-0.5	22.9451553035935\\
-0.483333333333333	23.0818401942632\\
-0.466666666666667	23.1749031227663\\
-0.45	23.2301598223025\\
-0.433333333333333	23.2516455355963\\
-0.416666666666667	23.2419989322368\\
-0.4	23.2027212590791\\
-0.383333333333333	23.1343455270003\\
-0.366666666666667	23.0365386074136\\
-0.35	22.908144782589\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{T}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	0\\
-0.95	-0.0012916723636917\\
-0.933333333333334	0\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333334	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0.00121360900052037\\
-0.433333333333333	0.00146526795689051\\
-0.416666666666667	0.00171209210498229\\
-0.4	0.00195575248357524\\
-0.383333333333333	0.00219774527110021\\
-0.366666666666667	0.00243942345905228\\
-0.35	0.00268202912782928\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{N}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	23.2521490635113\\
-0.983333333333333	23.2521490146239\\
-0.966666666666667	23.2521488551747\\
-0.95	23.2521483488221\\
-0.933333333333334	11.7761436125131\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333334	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	22.9855238968145\\
-0.533333333333333	23.2521486759572\\
-0.516666666666667	23.2521491382854\\
-0.5	23.2521492609117\\
-0.483333333333333	23.2521493088295\\
-0.466666666666667	23.2521493257037\\
-0.45	23.2521493562035\\
-0.433333333333333	23.2521493555678\\
-0.416666666666667	23.2521493433517\\
-0.4	23.252149314637\\
-0.383333333333333	23.2521492546138\\
-0.366666666666667	23.2521491118759\\
-0.35	23.2521485555135\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333334	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{$|\cdot|$}

\end{axis}

\end{tikzpicture}%

==> dvReturn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-23.0346969718396,
ymax=23.2521440576352,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [mm/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.9,0.4)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	3.28539436777875\\
-0.983333333333333	3.25043739305219\\
-0.966666666666667	3.2209938225175\\
-0.95	3.19738410510209\\
-0.933333333333334	3.1802084003003\\
-0.916666666666667	3.1704780139271\\
-0.9	3.16983569266377\\
-0.883333333333334	3.18094863721887\\
-0.866666666666667	3.20822803613296\\
-0.85	3.25936330010493\\
-0.833333333333333	3.34838712235006\\
-0.816666666666667	1.19588201458844\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	-1.26670929388394\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	-0.203687607938411\\
-0.25	-0.586038183441563\\
-0.233333333333333	-0.700831314588892\\
-0.216666666666667	-0.827332544564686\\
-0.2	-0.859920708461115\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	-1.53617556104378\\
0.25	-1.62100155824957\\
0.266666666666667	-1.49192355974704\\
0.283333333333333	-1.37494134897293\\
0.3	-1.26760527195116\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	2.3202167636734\\
0.85	2.21954866287431\\
0.866666666666667	2.16126459727923\\
0.883333333333334	2.12748788904274\\
0.9	2.10938087105826\\
0.916666666666667	2.10215574206586\\
0.933333333333334	2.10305927573327\\
0.95	2.11046039679575\\
0.966666666666667	2.12340104765317\\
0.983333333333333	2.14135163111848\\
1	0\\
};
\addlegendentry{R}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-1	3.46464786458644\\
-0.983333333333333	2.88345411580772\\
-0.966666666666667	2.32739159317251\\
-0.95	1.78605275600245\\
-0.933333333333334	1.24839681734018\\
-0.916666666666667	0.701647694695463\\
-0.9	0.129620494412278\\
-0.883333333333334	-0.490204767949063\\
-0.866666666666667	-1.19208024196703\\
-0.85	-2.03327006735546\\
-0.833333333333333	-3.11995437336982\\
-0.816666666666667	-1.59380631741367\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	-4.98082916183962\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	-2.12664863718177\\
-0.25	-4.88601445383595\\
-0.233333333333333	-4.78288958680412\\
-0.216666666666667	-4.70581930635067\\
-0.2	-4.13060240417225\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	3.93984801707818\\
0.25	4.74172778174006\\
0.266666666666667	4.97719138850089\\
0.283333333333333	5.23952330588943\\
0.3	5.53611140185\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	3.42773373713594\\
0.85	2.37408182256618\\
0.866666666666667	1.62429137457297\\
0.883333333333334	1.03890359147493\\
0.9	0.54931851527065\\
0.916666666666667	0.117441488948858\\
0.933333333333334	-0.280100217126477\\
0.95	-0.659013096660455\\
0.966666666666667	-1.03085023835935\\
0.983333333333333	-1.40494169303241\\
1	0\\
};
\addlegendentry{T}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-1	-22.7566366393529\\
-0.983333333333333	-22.8425579161917\\
-0.966666666666667	-22.9100531529051\\
-0.95	-22.9618992452189\\
-0.933333333333334	-22.9997785905723\\
-0.916666666666667	-23.0242860953368\\
-0.9	-23.0346969718396\\
-0.883333333333334	-23.0283105127748\\
-0.866666666666667	-22.9988662662761\\
-0.85	-22.9325870028526\\
-0.833333333333333	-22.7972161527571\\
-0.816666666666667	-7.70341074985338\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	22.6761075763445\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	-9.6174178344423\\
-0.25	-22.7248432892254\\
-0.233333333333333	-22.7436514945416\\
-0.216666666666667	-22.7552919707082\\
-0.2	-20.2098676453982\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	19.7921821511759\\
0.25	22.7051440679701\\
0.266666666666667	22.6637176664899\\
0.283333333333333	22.6118207084751\\
0.3	22.5451594064888\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0.00246964783834675\\
0.833333333333333	22.8807380598311\\
0.85	23.0238784513486\\
0.866666666666667	23.0944255622569\\
0.883333333333334	23.1312877718669\\
0.9	23.1497480118196\\
0.916666666666667	23.1566247048876\\
0.933333333333334	23.1551471044255\\
0.95	23.146788845327\\
0.966666666666667	23.1320277438516\\
0.983333333333333	23.1106675651766\\
1	0\\
};
\addlegendentry{N}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	23.2521420972983\\
-0.983333333333333	23.2521419021709\\
-0.966666666666667	23.2521415852735\\
-0.95	23.2521411166878\\
-0.933333333333334	23.252140445521\\
-0.916666666666667	23.2521394827269\\
-0.9	23.252138060306\\
-0.883333333333334	23.2521358163055\\
-0.866666666666667	23.2521317725746\\
-0.85	23.2521221167506\\
-0.833333333333333	23.2520725082423\\
-0.816666666666667	7.95693971016499\\
-0.8	0\\
-0.783333333333333	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	23.2512164496525\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	9.85184494751635\\
-0.25	23.2515608189084\\
-0.233333333333333	23.2516855439822\\
-0.216666666666667	23.251505911564\\
-0.2	20.6455828227421\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	20.2388910777579\\
0.25	23.2515632927176\\
0.266666666666667	23.2517175385446\\
0.283333333333333	23.251612931973\\
0.3	23.2495067741912\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333333	0\\
0.8	0\\
0.816666666666667	0.00246964783834675\\
0.833333333333333	23.2521168620351\\
0.85	23.2521319390197\\
0.866666666666667	23.2521370884396\\
0.883333333333334	23.2521396730564\\
0.9	23.2521412240067\\
0.916666666666667	23.2521422451833\\
0.933333333333334	23.2521429523488\\
0.95	23.2521434538446\\
0.966666666666667	23.2521438100968\\
0.983333333333333	23.2521440576352\\
1	0\\
};
\addlegendentry{$|\cdot|$}

\end{axis}
\end{tikzpicture}%

==> dv_sim18.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-7.08708128244372,
ymax=7.18079907175045,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [\si{mm/s}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	-1.17009349165073\\
-0.983333333333333	-1.20542719960763\\
-0.966666666666667	-1.24564618208779\\
-0.95	-1.29219190165163\\
-0.933333333333333	-1.34695445608904\\
-0.916666666666667	-1.41250246129221\\
-0.9	-0.810338576978883\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	-0.119611300513914\\
-0.583333333333333	-0.0603979391319125\\
-0.566666666666667	-0.0138418059445853\\
-0.55	0.0224023471182798\\
-0.533333333333333	0.0499420704804245\\
-0.516666666666667	0.0698075679324161\\
-0.5	0.0828177956052783\\
-0.483333333333333	0.089232247086337\\
-0.466666666666667	0.0885537661225938\\
-0.45	0.0800487065804131\\
-0.433333333333333	0.00827680464898594\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	-1.31159714733324\\
-0.1	-1.29484525171239\\
-0.0833333333333333	-1.28348605312845\\
-0.0666666666666667	-1.27860484312064\\
-0.05	-1.27926282083408\\
-0.0333333333333333	-1.28482531898119\\
-0.0166666666666667	-1.29486895771454\\
0	-1.30911147511149\\
0.0166666666666667	-1.32735068984769\\
0.0333333333333333	-1.34939969546399\\
0.05	-1.34679022184424\\
0.0666666666666667	-1.31231242642974\\
0.0833333333333333	-1.26976978250726\\
0.1	-1.21735081424203\\
0.116666666666667	-1.15267095463263\\
0.133333333333333	-1.05407123724812\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0.436877637552672\\
0.4	1.53107226307353\\
0.416666666666667	1.57593021061854\\
0.433333333333333	1.61151020910387\\
0.45	1.63993991890415\\
0.466666666666667	1.66279173479119\\
0.483333333333333	1.68124037908198\\
0.5	1.78953009924875\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0.545884339029054\\
0.733333333333333	0.342351282512531\\
0.75	0.159210181670958\\
0.766666666666667	0.00609888431566558\\
0.783333333333334	-0.125998763126282\\
0.8	-0.243171565666067\\
0.816666666666667	-0.349738993233267\\
0.833333333333333	-0.448924600595292\\
0.85	-0.543270656284369\\
0.866666666666667	-0.634911289692622\\
0.883333333333333	-0.725768973559935\\
0.9	-0.817713519663131\\
0.916666666666667	-0.912710900368612\\
0.933333333333333	-1.01298491127055\\
0.95	-1.12121622923833\\
0.966666666666667	-1.24081237449871\\
0.983333333333333	-1.37628350557102\\
1	0\\
};
\addlegendentry{R}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-1	-3.5744750127995\\
-0.983333333333333	-3.44768156725584\\
-0.966666666666667	-3.34103647833725\\
-0.95	-3.25519260574115\\
-0.933333333333333	-3.19158308909554\\
-0.916666666666667	-3.15276258969165\\
-0.9	-1.70627839356407\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	-0.70140081778794\\
-0.583333333333333	-0.683456029044068\\
-0.566666666666667	-0.683823671255365\\
-0.55	-0.699497639686653\\
-0.533333333333333	-0.728438385508265\\
-0.516666666666667	-0.769468912705136\\
-0.5	-0.82459188638111\\
-0.483333333333333	-0.894664614276016\\
-0.466666666666667	-0.978564570813127\\
-0.45	-1.07832756198096\\
-0.433333333333333	-0.159189585467161\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0.280079981429459\\
-0.1	0.492653682913073\\
-0.0833333333333333	0.697808470324346\\
-0.0666666666666667	0.902037961484351\\
-0.05	1.10993862556436\\
-0.0333333333333333	1.32569078000581\\
-0.0166666666666667	1.55335588642276\\
0	1.79709533716009\\
0.0166666666666667	2.06133277095691\\
0.0333333333333333	2.35085793329859\\
0.05	2.66507664224002\\
0.0666666666666667	2.99635001107667\\
0.0833333333333333	3.34905666058396\\
0.1	3.72596490017836\\
0.116666666666667	4.12909375791409\\
0.133333333333333	4.47839132477276\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	1.19061809808321\\
0.4	3.55429916044438\\
0.416666666666667	3.11868733274719\\
0.433333333333333	2.70890828524314\\
0.45	2.32168491457673\\
0.466666666666667	1.95308392098402\\
0.483333333333333	1.59889863035502\\
0.5	1.32388425861078\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	-2.35292980278679\\
0.733333333333333	-2.26934497163971\\
0.75	-2.10757671668561\\
0.766666666666667	-1.9616894059717\\
0.783333333333334	-1.82618867977568\\
0.8	-1.69705166756988\\
0.816666666666667	-1.57112750889697\\
0.833333333333333	-1.4457540129445\\
0.85	-1.31849097991587\\
0.866666666666667	-1.1869098860145\\
0.883333333333333	-1.04839984314918\\
0.9	-0.899957003852811\\
0.916666666666667	-0.737922645765723\\
0.933333333333333	-0.557624430345198\\
0.95	-0.352851612542863\\
0.966666666666667	-0.115046890220765\\
0.983333333333333	0.167984926027141\\
1	0\\
};
\addlegendentry{T}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-1	-6.11700299226299\\
-0.983333333333333	-6.18256531584399\\
-0.966666666666667	-6.2329327575406\\
-0.95	-6.2687677425514\\
-0.933333333333333	-6.28989169687201\\
-0.916666666666667	-6.29502851776815\\
-0.9	-3.41094533463927\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	7.14449530168201\\
-0.583333333333333	7.14782462572012\\
-0.566666666666667	7.14808817467795\\
-0.55	7.14656811834826\\
-0.533333333333333	7.14354441717778\\
-0.516666666666667	7.13907720605275\\
-0.5	7.13277895419218\\
-0.483333333333333	7.12424284703044\\
-0.466666666666667	7.1131920813929\\
-0.45	7.09879248928804\\
-0.433333333333333	0.942356185760977\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	-7.04053886680829\\
-0.1	-7.04575331467099\\
-0.0833333333333333	-7.03055766249381\\
-0.0666666666666667	-7.00819653599796\\
-0.05	-6.97817867235115\\
-0.0333333333333333	-6.93940094212447\\
-0.0166666666666667	-6.89013360015999\\
0	-6.82789942547363\\
0.0166666666666667	-6.7492626134777\\
0.0333333333333333	-6.64951180732114\\
0.05	-6.53045537682348\\
0.0666666666666667	-6.39241221822653\\
0.0833333333333333	-6.22370302690974\\
0.1	-6.01644921869892\\
0.116666666666667	-5.76041980448041\\
0.133333333333333	-5.34724220265814\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	1.70865356396649\\
0.4	6.04843851369362\\
0.416666666666667	6.27317308736251\\
0.433333333333333	6.45196167290722\\
0.45	6.5942058939545\\
0.466666666666667	6.70700124231173\\
0.483333333333333	6.79560691746078\\
0.5	6.82698486366376\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	-6.44435804376673\\
0.733333333333333	-6.80409964982158\\
0.75	-6.86267425598329\\
0.766666666666667	-6.90763629390723\\
0.783333333333334	-6.94355393757889\\
0.8	-6.97314200033929\\
0.816666666666667	-6.99807780999938\\
0.833333333333333	-7.01941087805437\\
0.85	-7.03777755123557\\
0.866666666666667	-7.05351032362993\\
0.883333333333333	-7.06668149877594\\
0.9	-7.07709547880848\\
0.916666666666667	-7.0842266270668\\
0.933333333333333	-7.08708128244372\\
0.95	-7.0839338470944\\
0.966666666666667	-7.0718310482348\\
0.983333333333333	-7.0456385347687\\
1	0\\
};
\addlegendentry{N}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	7.18078797930184\\
-0.983333333333333	7.18078525005634\\
-0.966666666666667	7.18078059270388\\
-0.95	7.18077209088402\\
-0.933333333333333	7.18075389355173\\
-0.916666666666667	7.18070046650256\\
-0.9	3.89904894064965\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	7.17983865321224\\
-0.583333333333333	7.18067942013422\\
-0.566666666666667	7.1807361016773\\
-0.55	7.18075446476729\\
-0.533333333333333	7.18076204396704\\
-0.516666666666667	7.1807645037379\\
-0.5	7.18076222804525\\
-0.483333333333333	7.18075367279941\\
-0.466666666666667	7.18073338702502\\
-0.45	7.18067217830791\\
-0.433333333333333	0.955743171808401\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	7.16714164837897\\
-0.1	7.18066651839279\\
-0.0833333333333333	7.18073910927573\\
-0.0666666666666667	7.18076051097544\\
-0.05	7.180769784678\\
-0.0333333333333333	7.18077416300258\\
-0.0166666666666667	7.18077580457645\\
0	7.18077538079936\\
0.0166666666666667	7.18077283251237\\
0.0333333333333333	7.18076735707087\\
0.05	7.18076074238317\\
0.0666666666666667	7.18075283387285\\
0.0833333333333333	7.18073639563073\\
0.1	7.18069764322936\\
0.116666666666667	7.18056417805376\\
0.133333333333333	7.0540806775144\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	2.12789344830334\\
0.4	7.18058724970465\\
0.416666666666667	7.18070103069243\\
0.433333333333333	7.1807352465168\\
0.45	7.18075031957335\\
0.466666666666667	7.18075753803645\\
0.483333333333333	7.18076036496468\\
0.5	7.18072488228095\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	6.88215220441255\\
0.733333333333333	7.18073137261425\\
0.75	7.18077471046118\\
0.766666666666667	7.18078698269179\\
0.783333333333334	7.18079257927129\\
0.8	7.18079564739494\\
0.816666666666667	7.18079745205269\\
0.833333333333333	7.18079849584381\\
0.85	7.18079900364677\\
0.866666666666667	7.18079907175045\\
0.883333333333333	7.18079871875264\\
0.9	7.18079789613906\\
0.916666666666667	7.18079646852825\\
0.933333333333333	7.18079414408627\\
0.95	7.18079026592416\\
0.966666666666667	7.18078307083819\\
0.983333333333333	7.18076580774619\\
1	0\\
};
\addlegendentry{$||\cdot||$}

\end{axis}
\end{tikzpicture}%

==> dv_sim21.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-90.231593462648,
ymax=95.5188723003379,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [\si{mm/s}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
-1	nan\\
-0.983333333333333	nan\\
-0.966666666666667	nan\\
-0.95	nan\\
-0.933333333333333	nan\\
-0.916666666666667	nan\\
-0.9	nan\\
-0.883333333333333	nan\\
-0.866666666666667	nan\\
-0.85	nan\\
-0.833333333333333	nan\\
-0.816666666666667	nan\\
-0.8	nan\\
-0.783333333333334	nan\\
-0.766666666666667	nan\\
-0.75	nan\\
-0.733333333333333	nan\\
-0.716666666666667	nan\\
-0.7	nan\\
-0.683333333333333	nan\\
-0.666666666666667	nan\\
-0.65	nan\\
-0.633333333333333	nan\\
-0.616666666666667	nan\\
-0.6	nan\\
-0.583333333333333	nan\\
-0.566666666666667	nan\\
-0.55	25.6570055027795\\
-0.533333333333333	nan\\
-0.516666666666667	nan\\
-0.5	nan\\
-0.483333333333333	nan\\
-0.466666666666667	nan\\
-0.45	nan\\
-0.433333333333333	nan\\
-0.416666666666667	nan\\
-0.4	nan\\
-0.383333333333333	nan\\
-0.366666666666667	nan\\
-0.35	nan\\
-0.333333333333333	nan\\
-0.316666666666667	nan\\
-0.3	nan\\
-0.283333333333333	nan\\
-0.266666666666667	nan\\
-0.25	nan\\
-0.233333333333333	nan\\
-0.216666666666667	nan\\
-0.2	nan\\
-0.183333333333333	nan\\
-0.166666666666667	nan\\
-0.15	nan\\
-0.133333333333333	nan\\
-0.116666666666667	nan\\
-0.1	nan\\
-0.0833333333333333	nan\\
-0.0666666666666667	-23.0064366552852\\
-0.05	-11.8735795564314\\
-0.0333333333333333	nan\\
-0.0166666666666667	nan\\
0	nan\\
0.0166666666666667	nan\\
0.0333333333333333	nan\\
0.05	nan\\
0.0666666666666667	nan\\
0.0833333333333333	nan\\
0.1	nan\\
0.116666666666667	nan\\
0.133333333333333	nan\\
0.15	nan\\
0.166666666666667	nan\\
0.183333333333333	nan\\
0.2	nan\\
0.216666666666667	nan\\
0.233333333333333	nan\\
0.25	nan\\
0.266666666666667	nan\\
0.283333333333333	nan\\
0.3	nan\\
0.316666666666667	nan\\
0.333333333333333	nan\\
0.35	nan\\
0.366666666666667	nan\\
0.383333333333333	nan\\
0.4	nan\\
0.416666666666667	nan\\
0.433333333333333	nan\\
0.45	nan\\
0.466666666666667	nan\\
0.483333333333333	nan\\
0.5	nan\\
0.516666666666667	nan\\
0.533333333333333	nan\\
0.55	nan\\
0.566666666666667	nan\\
0.583333333333333	nan\\
0.6	nan\\
0.616666666666667	nan\\
0.633333333333333	nan\\
0.65	nan\\
0.666666666666667	nan\\
0.683333333333333	nan\\
0.7	nan\\
0.716666666666667	nan\\
0.733333333333333	nan\\
0.75	nan\\
0.766666666666667	nan\\
0.783333333333334	nan\\
0.8	nan\\
0.816666666666667	nan\\
0.833333333333333	nan\\
0.85	nan\\
0.866666666666667	nan\\
0.883333333333333	nan\\
0.9	nan\\
0.916666666666667	nan\\
0.933333333333333	nan\\
0.95	nan\\
0.966666666666667	-17.944366214675\\
0.983333333333333	-8.51282440870214\\
1	nan\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
-1	0\\
1	0\\
};
\addlegendentry{$\dv_R$}

\addplot[ycomb, color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
-1	nan\\
-0.983333333333333	nan\\
-0.966666666666667	nan\\
-0.95	nan\\
-0.933333333333333	nan\\
-0.916666666666667	nan\\
-0.9	nan\\
-0.883333333333333	nan\\
-0.866666666666667	nan\\
-0.85	nan\\
-0.833333333333333	nan\\
-0.816666666666667	nan\\
-0.8	nan\\
-0.783333333333334	nan\\
-0.766666666666667	nan\\
-0.75	nan\\
-0.733333333333333	nan\\
-0.716666666666667	nan\\
-0.7	nan\\
-0.683333333333333	nan\\
-0.666666666666667	nan\\
-0.65	nan\\
-0.633333333333333	nan\\
-0.616666666666667	nan\\
-0.6	nan\\
-0.583333333333333	nan\\
-0.566666666666667	nan\\
-0.55	9.65557561068013\\
-0.533333333333333	nan\\
-0.516666666666667	nan\\
-0.5	nan\\
-0.483333333333333	nan\\
-0.466666666666667	nan\\
-0.45	nan\\
-0.433333333333333	nan\\
-0.416666666666667	nan\\
-0.4	nan\\
-0.383333333333333	nan\\
-0.366666666666667	nan\\
-0.35	nan\\
-0.333333333333333	nan\\
-0.316666666666667	nan\\
-0.3	nan\\
-0.283333333333333	nan\\
-0.266666666666667	nan\\
-0.25	nan\\
-0.233333333333333	nan\\
-0.216666666666667	nan\\
-0.2	nan\\
-0.183333333333333	nan\\
-0.166666666666667	nan\\
-0.15	nan\\
-0.133333333333333	nan\\
-0.116666666666667	nan\\
-0.1	nan\\
-0.0833333333333333	nan\\
-0.0666666666666667	-21.2795295799984\\
-0.05	-8.19201329675217\\
-0.0333333333333333	nan\\
-0.0166666666666667	nan\\
0	nan\\
0.0166666666666667	nan\\
0.0333333333333333	nan\\
0.05	nan\\
0.0666666666666667	nan\\
0.0833333333333333	nan\\
0.1	nan\\
0.116666666666667	nan\\
0.133333333333333	nan\\
0.15	nan\\
0.166666666666667	nan\\
0.183333333333333	nan\\
0.2	nan\\
0.216666666666667	nan\\
0.233333333333333	nan\\
0.25	nan\\
0.266666666666667	nan\\
0.283333333333333	nan\\
0.3	nan\\
0.316666666666667	nan\\
0.333333333333333	nan\\
0.35	nan\\
0.366666666666667	nan\\
0.383333333333333	nan\\
0.4	nan\\
0.416666666666667	nan\\
0.433333333333333	nan\\
0.45	nan\\
0.466666666666667	nan\\
0.483333333333333	nan\\
0.5	nan\\
0.516666666666667	nan\\
0.533333333333333	nan\\
0.55	nan\\
0.566666666666667	nan\\
0.583333333333333	nan\\
0.6	nan\\
0.616666666666667	nan\\
0.633333333333333	nan\\
0.65	nan\\
0.666666666666667	nan\\
0.683333333333333	nan\\
0.7	nan\\
0.716666666666667	nan\\
0.733333333333333	nan\\
0.75	nan\\
0.766666666666667	nan\\
0.783333333333334	nan\\
0.8	nan\\
0.816666666666667	nan\\
0.833333333333333	nan\\
0.85	nan\\
0.866666666666667	nan\\
0.883333333333333	nan\\
0.9	nan\\
0.916666666666667	nan\\
0.933333333333333	nan\\
0.95	nan\\
0.966666666666667	12.6195240684997\\
0.983333333333333	7.73223728972226\\
1	nan\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
-1	0\\
1	0\\
};
\addlegendentry{$\dv_T$}

\addplot[ycomb, color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}] table[row sep=crcr] {%
-1	nan\\
-0.983333333333333	nan\\
-0.966666666666667	nan\\
-0.95	nan\\
-0.933333333333333	nan\\
-0.916666666666667	nan\\
-0.9	nan\\
-0.883333333333333	nan\\
-0.866666666666667	nan\\
-0.85	nan\\
-0.833333333333333	nan\\
-0.816666666666667	nan\\
-0.8	nan\\
-0.783333333333334	nan\\
-0.766666666666667	nan\\
-0.75	nan\\
-0.733333333333333	nan\\
-0.716666666666667	nan\\
-0.7	nan\\
-0.683333333333333	nan\\
-0.666666666666667	nan\\
-0.65	nan\\
-0.633333333333333	nan\\
-0.616666666666667	nan\\
-0.6	nan\\
-0.583333333333333	nan\\
-0.566666666666667	nan\\
-0.55	86.8845381259016\\
-0.533333333333333	nan\\
-0.516666666666667	nan\\
-0.5	nan\\
-0.483333333333333	nan\\
-0.466666666666667	nan\\
-0.45	nan\\
-0.433333333333333	nan\\
-0.416666666666667	nan\\
-0.4	nan\\
-0.383333333333333	nan\\
-0.366666666666667	nan\\
-0.35	nan\\
-0.333333333333333	nan\\
-0.316666666666667	nan\\
-0.3	nan\\
-0.283333333333333	nan\\
-0.266666666666667	nan\\
-0.25	nan\\
-0.233333333333333	nan\\
-0.216666666666667	nan\\
-0.2	nan\\
-0.183333333333333	nan\\
-0.166666666666667	nan\\
-0.15	nan\\
-0.133333333333333	nan\\
-0.116666666666667	nan\\
-0.1	nan\\
-0.0833333333333333	nan\\
-0.0666666666666667	-90.231593462648\\
-0.05	-45.7657481631913\\
-0.0333333333333333	nan\\
-0.0166666666666667	nan\\
0	nan\\
0.0166666666666667	nan\\
0.0333333333333333	nan\\
0.05	nan\\
0.0666666666666667	nan\\
0.0833333333333333	nan\\
0.1	nan\\
0.116666666666667	nan\\
0.133333333333333	nan\\
0.15	nan\\
0.166666666666667	nan\\
0.183333333333333	nan\\
0.2	nan\\
0.216666666666667	nan\\
0.233333333333333	nan\\
0.25	nan\\
0.266666666666667	nan\\
0.283333333333333	nan\\
0.3	nan\\
0.316666666666667	nan\\
0.333333333333333	nan\\
0.35	nan\\
0.366666666666667	nan\\
0.383333333333333	nan\\
0.4	nan\\
0.416666666666667	nan\\
0.433333333333333	nan\\
0.45	nan\\
0.466666666666667	nan\\
0.483333333333333	nan\\
0.5	nan\\
0.516666666666667	nan\\
0.533333333333333	nan\\
0.55	nan\\
0.566666666666667	nan\\
0.583333333333333	nan\\
0.6	nan\\
0.616666666666667	nan\\
0.633333333333333	nan\\
0.65	nan\\
0.666666666666667	nan\\
0.683333333333333	nan\\
0.7	nan\\
0.716666666666667	nan\\
0.733333333333333	nan\\
0.75	nan\\
0.766666666666667	nan\\
0.783333333333334	nan\\
0.8	nan\\
0.816666666666667	nan\\
0.833333333333333	nan\\
0.85	nan\\
0.866666666666667	nan\\
0.883333333333333	nan\\
0.9	nan\\
0.916666666666667	nan\\
0.933333333333333	nan\\
0.95	nan\\
0.966666666666667	-67.4063424016215\\
0.983333333333333	-31.7008454459895\\
1	nan\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
-1	0\\
1	0\\
};
\addlegendentry{$\dv_N$}

\addplot[ycomb, color=black, line width=2.0pt, mark=o, mark options={solid, black}] table[row sep=crcr] {%
-0.55	91.1067233363953\\
-0.0666666666666667	95.5188723003379\\
-0.05	47.9853589991127\\
0.966666666666667	70.8863009510755\\
0.983333333333333	33.7223853680086\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
-1	0\\
1	0\\
};
\addlegendentry{$||\dv||$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	0\\
-0.95	0\\
-0.933333333333333	0\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0\\
-0.433333333333333	0\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333333	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333333	0\\
0.95	0\\
1	0\\
};
\end{axis}

\end{tikzpicture}%

==> dv_sim23.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-7.00880980620795,
ymax=7.1806532288025,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [\si{mm/s}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	-1.52880995914495\\
-0.983333333333333	-1.55677606984282\\
-0.966666666666667	-1.58102079368881\\
-0.95	-1.59910941388438\\
-0.933333333333333	0\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	1.39641652844156\\
-0.633333333333333	1.47762453743362\\
-0.616666666666667	1.53457535177975\\
-0.6	1.58468483618214\\
-0.583333333333333	1.62957564581637\\
-0.566666666666667	1.67039249931326\\
-0.55	1.70793028564409\\
-0.533333333333333	1.74270267541117\\
-0.516666666666667	1.77496954132231\\
-0.5	1.80472320568783\\
-0.483333333333333	1.83163326920421\\
-0.466666666666667	1.85493876471103\\
-0.45	1.8732340496058\\
-0.433333333333333	1.45841926045165\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	-0.21899520871026\\
-0.166666666666667	-0.857411098144534\\
-0.15	-0.964195154860127\\
-0.133333333333333	-1.05586576283723\\
-0.116666666666667	-1.1355307141311\\
-0.1	-1.20562386888762\\
-0.0833333333333333	-1.26807854250089\\
-0.0666666666666667	-1.32444405066821\\
-0.05	-1.3759774800338\\
-0.0333333333333333	-1.42371700160912\\
-0.0166666666666667	-1.4685365794402\\
0	-1.50400173028986\\
0.0166666666666667	-1.53502268137608\\
0.0333333333333333	-1.57217315158405\\
0.05	-1.59534806647764\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0.337381895407701\\
0.383333333333333	0.39955219811967\\
0.4	0.434927271735084\\
0.416666666666667	0.461860727380627\\
0.433333333333333	0.481662693034623\\
0.45	0.495164121264583\\
0.466666666666667	0.502854393681591\\
0.483333333333333	0.504917420656878\\
0.5	0.501219759729135\\
0.516666666666667	0.491300451146287\\
0.533333333333333	0.474152330770704\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	-1.50308765232072\\
0.883333333333333	-1.46981543576351\\
0.9	-1.44334553035318\\
0.916666666666667	-1.42209545289024\\
0.933333333333333	-1.40468543697125\\
0.95	-1.39007867229094\\
0.966666666666667	-1.37736413866616\\
0.983333333333333	-1.36563088495123\\
1	0\\
};
\addlegendentry{R}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-1	0.312590132222533\\
-0.983333333333333	0.659600498507304\\
-0.966666666666667	1.0322497279326\\
-0.95	1.43704725334459\\
-0.933333333333333	0\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	2.44825821895584\\
-0.633333333333333	2.05938781609685\\
-0.616666666666667	1.6705673461379\\
-0.6	1.30101684478907\\
-0.583333333333333	0.944085100286344\\
-0.566666666666667	0.593710172649058\\
-0.55	0.244260141338497\\
-0.533333333333333	-0.1096951749082\\
-0.516666666666667	-0.473602006402687\\
-0.5	-0.853114662085729\\
-0.483333333333333	-1.25424394370849\\
-0.466666666666667	-1.68342894387243\\
-0.45	-2.14751437504818\\
-0.433333333333333	-2.05422153863652\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	-0.00100448819819406\\
-0.183333333333333	-1.39907024597263\\
-0.166666666666667	-4.25278747414419\\
-0.15	-3.8621572196255\\
-0.133333333333333	-3.4978649668796\\
-0.116666666666667	-3.15678412544106\\
-0.1	-2.83528890101647\\
-0.0833333333333333	-2.52964159182064\\
-0.0666666666666667	-2.23616449166049\\
-0.05	-1.95124149001442\\
-0.0333333333333333	-1.67124096413292\\
-0.0166666666666667	-1.39237857833396\\
0	-1.12653031719662\\
0.0166666666666667	-0.873235708751785\\
0.0333333333333333	-0.612559269567381\\
0.05	-0.333605577207821\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	1.6041679103597\\
0.383333333333333	1.48708646657298\\
0.4	1.31155876654138\\
0.416666666666667	1.15200569686153\\
0.433333333333333	1.0049227397389\\
0.45	0.867576291109969\\
0.466666666666667	0.737791035923957\\
0.483333333333333	0.613755437337309\\
0.5	0.493889730152516\\
0.516666666666667	0.376730848642668\\
0.533333333333333	0.260892484668998\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	1.61149751386497\\
0.883333333333333	1.78253666925857\\
0.9	1.96031576541027\\
0.916666666666667	2.14766836551161\\
0.933333333333333	2.34663597903425\\
0.95	2.55921628517985\\
0.966666666666667	2.78743246777403\\
0.983333333333333	3.03328318183568\\
1	0\\
};
\addlegendentry{T}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-1	-7.00880980620795\\
-0.983333333333333	-6.97838321257375\\
-0.966666666666667	-6.92712096887113\\
-0.95	-6.84001199102289\\
-0.933333333333333	-0.00130694651842945\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	6.51687200854208\\
-0.633333333333333	6.71736683149413\\
-0.616666666666667	6.81253093112466\\
-0.6	6.8814817818216\\
-0.583333333333333	6.92913139008215\\
-0.566666666666667	6.95826606255373\\
-0.55	6.9702006186479\\
-0.533333333333333	6.96500930936355\\
-0.516666666666667	6.94157028073571\\
-0.5	6.89745767065011\\
-0.483333333333333	6.82867388482772\\
-0.466666666666667	6.72918022153141\\
-0.45	6.58999217650435\\
-0.433333333333333	4.95110627837269\\
-0.416666666666667	0.0012128087963487\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	-1.61738903628441\\
-0.166666666666667	-5.72118185600118\\
-0.15	-5.97597030972245\\
-0.133333333333333	-6.18141962367786\\
-0.116666666666667	-6.34869542889207\\
-0.1	-6.4860365564514\\
-0.0833333333333333	-6.59955782442701\\
-0.0666666666666667	-6.69378545570041\\
-0.05	-6.77204886795885\\
-0.0333333333333333	-6.83674701274511\\
-0.0166666666666667	-6.88951647226214\\
0	-6.93029345823116\\
0.0166666666666667	-6.95986483768506\\
0.0333333333333333	-6.97900452071127\\
0.05	-6.89005403872566\\
0.0666666666666667	-0.00104739398660315\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	6.64245351246293\\
0.383333333333333	7.0128217667102\\
0.4	7.04614086052641\\
0.416666666666667	7.07239838113541\\
0.433333333333333	7.09352604687548\\
0.45	7.11072334729725\\
0.466666666666667	7.12481940801988\\
0.483333333333333	7.1364059000514\\
0.5	7.14590331251559\\
0.516666666666667	7.15356471350673\\
0.533333333333333	7.15908398402675\\
0.55	0.00352651467441071\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	-0.00110790005122856\\
0.866666666666667	-6.83072376589901\\
0.883333333333333	-6.79846300175589\\
0.9	-6.75527744196943\\
0.916666666666667	-6.70268811039988\\
0.933333333333333	-6.63939125279857\\
0.95	-6.56351420293089\\
0.966666666666667	-6.47262263920672\\
0.983333333333333	-6.36364881315523\\
1	0\\
};
\addlegendentry{N}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	7.18041693646966\\
-0.983333333333333	7.18028250215808\\
-0.966666666666667	7.17984478719892\\
-0.95	7.16993861642175\\
-0.933333333333333	0.00130694651842945\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	7.10025127747666\\
-0.633333333333333	7.17965664914219\\
-0.616666666666667	7.18027119653585\\
-0.6	7.18043608522442\\
-0.583333333333333	7.18050661743601\\
-0.566666666666667	7.18054102893061\\
-0.55	7.18055607466905\\
-0.533333333333333	7.18055710413923\\
-0.516666666666667	7.18054410859537\\
-0.5	7.18051201476774\\
-0.483333333333333	7.18044534332748\\
-0.466666666666667	7.1802922840052\\
-0.45	7.17975073954728\\
-0.433333333333333	5.55520172890202\\
-0.416666666666667	0.0012128087963487\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0.00100448819819406\\
-0.183333333333333	2.14972178416115\\
-0.166666666666667	7.18006106665509\\
-0.15	7.18040053398453\\
-0.133333333333333	7.18051950764325\\
-0.116666666666667	7.18057446630886\\
-0.1	7.18060319730053\\
-0.0833333333333333	7.18061788782663\\
-0.0666666666666667	7.18062305124423\\
-0.05	7.18061997657143\\
-0.0333333333333333	7.18060764679048\\
-0.0166666666666667	7.18058180178519\\
0	7.18053334909599\\
0.0166666666666667	7.18042852441434\\
0.0333333333333333	7.18007391169499\\
0.05	7.08020287780781\\
0.0666666666666667	0.00104739398660315\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	6.84173734465215\\
0.383333333333333	7.17988420865762\\
0.4	7.18035160393768\\
0.416666666666667	7.18047709547108\\
0.433333333333333	7.18052786641808\\
0.45	7.18054751740298\\
0.466666666666667	7.18054661922276\\
0.483333333333333	7.18052411101254\\
0.5	7.18046533763058\\
0.516666666666667	7.18030572997726\\
0.533333333333333	7.17951034623395\\
0.55	0.00352651467441071\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0.00110790005122856\\
0.866666666666667	7.17739394862575\\
0.883333333333333	7.18031291648935\\
0.9	7.18051930838485\\
0.916666666666667	7.18058930664094\\
0.933333333333333	7.18062377531892\\
0.95	7.180642408696\\
0.966666666666667	7.18065147200835\\
0.983333333333333	7.1806532288025\\
1	0\\
};
\addlegendentry{$||\cdot||$}

\end{axis}
\end{tikzpicture}%

==> dv_sim24.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-6.99343400303639,
ymax=7.18080908060836,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [\si{mm/s}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	-2.00364969554839\\
-0.983333333333333	-2.09206718135983\\
-0.966666666666667	-2.18412051298001\\
-0.95	-2.28130465939402\\
-0.933333333333333	-1.52961144118298\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0.957541947873057\\
-0.633333333333333	1.08356588639743\\
-0.616666666666667	1.19250014713707\\
-0.6	1.28820568940429\\
-0.583333333333333	1.37356579367243\\
-0.566666666666667	1.45069879136024\\
-0.55	1.52116273843867\\
-0.533333333333333	1.58608304289718\\
-0.516666666666667	1.64622337580139\\
-0.5	1.70200919077943\\
-0.483333333333333	1.75350380946321\\
-0.466666666666667	1.80032725850059\\
-0.45	1.84148371735071\\
-0.433333333333333	1.87508410090562\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	-1.19144790462358\\
-0.15	-1.31981908539934\\
-0.133333333333333	-1.4321335647255\\
-0.116666666666667	-1.53213714295422\\
-0.1	-1.58623794314704\\
-0.0833333333333333	-1.59530654835857\\
-0.0666666666666667	-1.59872775501856\\
-0.05	-1.60229451135832\\
-0.0333333333333333	-1.60653596203508\\
-0.0166666666666667	-1.61191262054092\\
0	-1.61885936269497\\
0.0166666666666667	-1.62781932750192\\
0.0333333333333333	-1.63928103402332\\
0.05	-0.00128240349300807\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0.788802430621533\\
0.383333333333333	0.807490456866667\\
0.4	0.818965585094619\\
0.416666666666667	0.824298647698372\\
0.433333333333333	0.824122589683106\\
0.45	0.818735671596557\\
0.466666666666667	0.808146538459963\\
0.483333333333333	0.792080121213771\\
0.5	0.769948077055935\\
0.516666666666667	0.740777559436626\\
0.533333333333333	0.703163404479917\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	-0.189487824668984\\
0.866666666666667	-1.71362897028552\\
0.883333333333333	-1.66871907280763\\
0.9	-1.6295705616567\\
0.916666666666667	-1.59456003375941\\
0.933333333333333	-1.56238383767317\\
0.95	-1.53194136554343\\
0.966666666666667	-1.50223861726276\\
0.983333333333333	-1.47231090757787\\
1	0\\
};
\addlegendentry{R}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-1	-1.66529224935399\\
-0.983333333333333	-1.30830615523811\\
-0.966666666666667	-0.928532033664096\\
-0.95	-0.516796180816253\\
-0.933333333333333	-0.0390670847734611\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	2.7641922494997\\
-0.633333333333333	2.39153845348296\\
-0.616666666666667	2.03992403473853\\
-0.6	1.70268891925624\\
-0.583333333333333	1.37387374894951\\
-0.566666666666667	1.04813249773523\\
-0.55	0.720464614797251\\
-0.533333333333333	0.385961377651558\\
-0.516666666666667	0.0395722185373207\\
-0.5	-0.324117361160277\\
-0.483333333333333	-0.711098201869247\\
-0.466666666666667	-1.12812472054033\\
-0.45	-1.58281145629334\\
-0.433333333333333	-2.08395089512937\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	-3.90717749676318\\
-0.15	-3.45892331435767\\
-0.133333333333333	-3.03552149258708\\
-0.116666666666667	-2.63213038101518\\
-0.1	-2.25724864296835\\
-0.0833333333333333	-1.91546579806612\\
-0.0666666666666667	-1.59336444125362\\
-0.05	-1.28400913660225\\
-0.0333333333333333	-0.98276357754201\\
-0.0166666666666667	-0.684815391657604\\
0	-0.384965545444732\\
0.0166666666666667	-0.0773208485275106\\
0.0333333333333333	0.245150377775921\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	1.42045493640032\\
0.383333333333333	1.16681708512734\\
0.4	0.934892482169719\\
0.416666666666667	0.719059685531104\\
0.433333333333333	0.514921656216602\\
0.45	0.318805265642573\\
0.466666666666667	0.127468133919024\\
0.483333333333333	-0.0621409812035436\\
0.5	-0.253106729469026\\
0.516666666666667	-0.448788730365051\\
0.533333333333333	-0.653037045879927\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0.0960602817157615\\
0.866666666666667	1.16178429856581\\
0.883333333333333	1.41593313708181\\
0.9	1.66555816456788\\
0.916666666666667	1.91532817330206\\
0.933333333333333	2.16909533135865\\
0.95	2.43022825216514\\
0.966666666666667	2.7017883063943\\
0.983333333333333	2.98662060531081\\
1	0\\
};
\addlegendentry{T}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-1	-6.6915011746879\\
-0.983333333333333	-6.7435572403359\\
-0.966666666666667	-6.77726873536882\\
-0.95	-6.78913463017135\\
-0.933333333333333	-4.34341174766734\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	6.55787973730265\\
-0.633333333333333	6.68358114998527\\
-0.616666666666667	6.78089794849267\\
-0.6	6.8560439452136\\
-0.583333333333333	6.91301447106869\\
-0.566666666666667	6.95419888578879\\
-0.55	6.98075850719655\\
-0.533333333333333	6.99280831828756\\
-0.516666666666667	6.9894470957316\\
-0.5	6.96865042288173\\
-0.483333333333333	6.92701360623198\\
-0.466666666666667	6.85930510221693\\
-0.45	6.7577697467768\\
-0.433333333333333	6.61094093949686\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	-5.90575598671238\\
-0.15	-6.15286753507259\\
-0.133333333333333	-6.34811260500053\\
-0.116666666666667	-6.50295412872086\\
-0.1	-6.62968037666671\\
-0.0833333333333333	-6.73423934651154\\
-0.0666666666666667	-6.81683606470065\\
-0.05	-6.88098583095597\\
-0.0333333333333333	-6.92944477261821\\
-0.0166666666666667	-6.96396003379142\\
0	-6.98534495921308\\
0.0166666666666667	-6.99343400303639\\
0.0333333333333333	-6.98687185924645\\
0.05	-0.00539432292947161\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0.00139383916026562\\
0.366666666666667	6.99455390635009\\
0.383333333333333	7.03920253617896\\
0.4	7.07242570369494\\
0.416666666666667	7.09700253268824\\
0.433333333333333	7.11474874277183\\
0.45	7.12685136851783\\
0.466666666666667	7.13404668839428\\
0.483333333333333	7.13671529147744\\
0.5	7.13491728531218\\
0.516666666666667	7.12837241778577\\
0.533333333333333	7.11636590804811\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	-0.740127529674032\\
0.866666666666667	-6.8758639931627\\
0.883333333333333	-6.8391836054678\\
0.9	-6.79222989881631\\
0.916666666666667	-6.73445550337435\\
0.933333333333333	-6.66468226534324\\
0.95	-6.58112156235023\\
0.966666666666667	-6.48132990729115\\
0.983333333333333	-6.36210790567935\\
1	0\\
};
\addlegendentry{N}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	7.18080763905281\\
-0.983333333333333	7.18080596735795\\
-0.966666666666667	7.18080257799699\\
-0.95	7.1807923147847\\
-0.933333333333333	4.60504755761385\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	7.18076820563478\\
-0.633333333333333	7.18079579107291\\
-0.616666666666667	7.18080243818879\\
-0.6	7.18080511033906\\
-0.583333333333333	7.1808064411182\\
-0.566666666666667	7.18080711752995\\
-0.55	7.18080738314197\\
-0.533333333333333	7.18080732092961\\
-0.516666666666667	7.18080692314908\\
-0.5	7.18080608745514\\
-0.483333333333333	7.18080453455089\\
-0.466666666666667	7.18080149482589\\
-0.45	7.18079426929173\\
-0.433333333333333	7.18076122874832\\
-0.416666666666667	0\\
-0.4	0\\
-0.383333333333333	0\\
-0.366666666666667	0\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	7.18077557616401\\
-0.15	7.1807974360054\\
-0.133333333333333	7.18080294430491\\
-0.116666666666667	7.18080545396759\\
-0.1	7.1808066500374\\
-0.0833333333333333	7.18080718184948\\
-0.0666666666666667	7.18080737872293\\
-0.05	7.18080727842099\\
-0.0333333333333333	7.18080684209101\\
-0.0166666666666667	7.1808059275512\\
0	7.1808041545894\\
0.0166666666666667	7.18080033362796\\
0.0333333333333333	7.18078821535367\\
0.05	0.00554466217061982\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0.00139383916026562\\
0.366666666666667	7.18078587967471\\
0.383333333333333	7.18079907067619\\
0.4	7.18080315264746\\
0.416666666666667	7.18080497165442\\
0.433333333333333	7.18080580628944\\
0.45	7.18080603597469\\
0.466666666666667	7.18080574204448\\
0.483333333333333	7.18080479971256\\
0.5	7.18080272157028\\
0.516666666666667	7.18079773031636\\
0.533333333333333	7.18077710933299\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0.770014268440839\\
0.866666666666667	7.18079192406153\\
0.883333333333333	7.18080234945496\\
0.9	7.18080574959044\\
0.916666666666667	7.18080738076412\\
0.933333333333333	7.18080827697864\\
0.95	7.18080877920557\\
0.966666666666667	7.18080902704641\\
0.983333333333333	7.18080908060836\\
1	0\\
};
\addlegendentry{$||\cdot||$}

\end{axis}

\end{tikzpicture}%

==> dv_sim25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-6.98463865137123,
ymax=7.18044590759384,
ylabel style={font=\color{white!15!black}},
ylabel={$\dv$ [\si{mm/s}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	-0.0844683999524649\\
-0.95	-0.699892453209382\\
-0.933333333333333	-0.0224707815978256\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	-0.00341252304263512\\
-0.45	-0.781795970187453\\
-0.433333333333333	-0.500360568307839\\
-0.416666666666667	-0.228272023014825\\
-0.4	0.0368224427899111\\
-0.383333333333333	0.297029099198464\\
-0.366666666666667	0.553893138316693\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333333	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333333	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{R}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	-0.00382865924385447\\
-0.966666666666667	-1.417908416841\\
-0.95	-6.98463865137123\\
-0.933333333333333	-0.157143974139083\\
-0.916666666666667	-0.00205265336277779\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0.0225104895172739\\
-0.45	7.137414718237\\
-0.433333333333333	7.16292075063572\\
-0.416666666666667	7.17679408104735\\
-0.4	7.18029112963934\\
-0.383333333333333	7.1740129316892\\
-0.366666666666667	7.15476416360953\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333333	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333333	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{T}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	-0.207500480142363\\
-0.95	-1.4256277444202\\
-0.933333333333333	-0.0415403048023154\\
-0.916666666666667	0\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0\\
-0.45	0.0152768490697046\\
-0.433333333333333	0.0166150196467991\\
-0.416666666666667	0.0179452955803423\\
-0.4	0.0192265779278204\\
-0.383333333333333	0.0203766881544657\\
-0.366666666666667	0.0218976528553434\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333333	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333333	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{N}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0.00382865924385447\\
-0.966666666666667	1.43549839372895\\
-0.95	7.16292126174433\\
-0.933333333333333	0.164087664243572\\
-0.916666666666667	0.00205265336277779\\
-0.9	0\\
-0.883333333333333	0\\
-0.866666666666667	0\\
-0.85	0\\
-0.833333333333333	0\\
-0.816666666666667	0\\
-0.8	0\\
-0.783333333333334	0\\
-0.766666666666667	0\\
-0.75	0\\
-0.733333333333333	0\\
-0.716666666666667	0\\
-0.7	0\\
-0.683333333333333	0\\
-0.666666666666667	0\\
-0.65	0\\
-0.633333333333333	0\\
-0.616666666666667	0\\
-0.6	0\\
-0.583333333333333	0\\
-0.566666666666667	0\\
-0.55	0\\
-0.533333333333333	0\\
-0.516666666666667	0\\
-0.5	0\\
-0.483333333333333	0\\
-0.466666666666667	0.0227676843755313\\
-0.45	7.18012027623668\\
-0.433333333333333	7.1803948663763\\
-0.416666666666667	7.18044590759384\\
-0.4	7.18041128766098\\
-0.383333333333333	7.18018823146264\\
-0.366666666666667	7.17620563757381\\
-0.35	0\\
-0.333333333333333	0\\
-0.316666666666667	0\\
-0.3	0\\
-0.283333333333333	0\\
-0.266666666666667	0\\
-0.25	0\\
-0.233333333333333	0\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	0\\
0.183333333333333	0\\
0.2	0\\
0.216666666666667	0\\
0.233333333333333	0\\
0.25	0\\
0.266666666666667	0\\
0.283333333333333	0\\
0.3	0\\
0.316666666666667	0\\
0.333333333333333	0\\
0.35	0\\
0.366666666666667	0\\
0.383333333333333	0\\
0.4	0\\
0.416666666666667	0\\
0.433333333333333	0\\
0.45	0\\
0.466666666666667	0\\
0.483333333333333	0\\
0.5	0\\
0.516666666666667	0\\
0.533333333333333	0\\
0.55	0\\
0.566666666666667	0\\
0.583333333333333	0\\
0.6	0\\
0.616666666666667	0\\
0.633333333333333	0\\
0.65	0\\
0.666666666666667	0\\
0.683333333333333	0\\
0.7	0\\
0.716666666666667	0\\
0.733333333333333	0\\
0.75	0\\
0.766666666666667	0\\
0.783333333333334	0\\
0.8	0\\
0.816666666666667	0\\
0.833333333333333	0\\
0.85	0\\
0.866666666666667	0\\
0.883333333333333	0\\
0.9	0\\
0.916666666666667	0\\
0.933333333333333	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{$||\cdot||$}


\end{axis}
\end{tikzpicture}%

==> ipcSerraMan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,1.7in)},
width=0.95\textwidth,
height = 2in,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymode=log,
ymin=1e-07,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{IC}$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.8,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.5	0\\
-0.491666666666667	0\\
-0.483333333333333	0\\
-0.475	0\\
-0.466666666666667	0\\
-0.458333333333333	0\\
-0.45	0\\
-0.441666666666667	0\\
-0.433333333333333	0\\
-0.425	0\\
-0.416666666666667	0\\
-0.408333333333333	0\\
-0.4	0\\
-0.391666666666667	0\\
-0.383333333333333	0\\
-0.375	0\\
-0.366666666666667	0\\
-0.358333333333333	0\\
-0.35	0\\
-0.341666666666667	6.66133814775094e-16\\
-0.333333333333333	2.53752574508326e-12\\
-0.325	1.76638881299596e-09\\
-0.316666666666667	2.90729272323098e-07\\
-0.308333333333333	1.46455542204826e-05\\
-0.3	0.000279344065763909\\
-0.291666666666667	0.00240981249745631\\
-0.283333333333333	0.0109419760669391\\
-0.275	0.0298824338863424\\
-0.266666666666667	0.0554331274974753\\
-0.258333333333333	0.0782164852795216\\
-0.25	0.0929462567855986\\
-0.241666666666667	0.100901620290191\\
-0.233333333333333	0.105490830125809\\
-0.225	0.109034112237251\\
-0.216666666666667	0.112508514750006\\
-0.208333333333333	0.116218709804023\\
-0.2	0.120245735257468\\
-0.191666666666667	0.124612363457463\\
-0.183333333333333	0.129325788694065\\
-0.175	0.134385453741692\\
-0.166666666666667	0.139783381404415\\
-0.158333333333333	0.145503228298416\\
-0.15	0.15151922634417\\
-0.141666666666667	0.157795272513025\\
-0.133333333333333	0.164284314156456\\
-0.125	0.170928175158651\\
-0.116666666666667	0.177657952365928\\
-0.108333333333333	0.184395078788401\\
-0.1	0.191053090408289\\
-0.0916666666666667	0.197540061673198\\
-0.0833333333333333	0.203761598056296\\
-0.075	0.209624195836909\\
-0.0666666666666667	0.215038721505195\\
-0.0583333333333333	0.219923734421175\\
-0.05	0.224208380278481\\
-0.0416666666666667	0.227834631725475\\
-0.0333333333333333	0.230758721256679\\
-0.025	0.232951711644275\\
-0.0166666666666667	0.234399236264267\\
-0.00833333333333333	0.235100530365647\\
0	0.23506692531292\\
0.00833333333333333	0.234320007499904\\
0.0166666666666667	0.232889641254042\\
0.025	0.230812022935704\\
0.0333333333333333	0.228127892677737\\
0.0416666666666667	0.224872342257087\\
0.05	0.219986594222112\\
0.0583333333333333	0.195352263945311\\
0.0666666666666667	0.116457315764729\\
0.075	0.036915613628998\\
0.0833333333333333	0.00636229240109165\\
0.0916666666666667	0.000680356445311392\\
0.1	5.17798298831362e-05\\
0.108333333333333	3.13875683710663e-06\\
0.116666666666667	1.64970688221189e-07\\
0.125	7.99413391039394e-09\\
0.133333333333333	3.72899711109653e-10\\
0.141666666666667	1.72484249105764e-11\\
0.15	8.07021116600026e-13\\
0.158333333333333	3.8746783559418e-14\\
0.166666666666667	1.88737914186277e-15\\
0.175	1.11022302462516e-16\\
0.183333333333333	0\\
0.191666666666667	0\\
0.2	0\\
0.208333333333333	0\\
0.216666666666667	0\\
0.225	0\\
0.233333333333333	0\\
0.241666666666667	0\\
0.25	0\\
0.258333333333333	0\\
0.266666666666667	0\\
0.275	0\\
0.283333333333333	0\\
0.291666666666667	0\\
0.3	0\\
0.308333333333333	0\\
0.316666666666667	0\\
0.325	0\\
0.333333333333333	0\\
0.341666666666667	0\\
0.35	0\\
0.358333333333333	0\\
0.366666666666667	0\\
0.375	0\\
0.383333333333333	0\\
0.391666666666667	0\\
0.4	0\\
0.408333333333333	0\\
0.416666666666667	0\\
0.425	0\\
0.433333333333333	0\\
0.441666666666667	0\\
0.45	0\\
0.458333333333333	0\\
0.466666666666667	0\\
0.475	0\\
0.483333333333333	0\\
0.491666666666667	0\\
0.5	0\\
};
\addlegendentry{Ballistic}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-0.5	0\\
-0.491666666666667	0\\
-0.483333333333333	0\\
-0.475	0\\
-0.466666666666667	0\\
-0.458333333333333	0\\
-0.45	0\\
-0.441666666666667	0\\
-0.433333333333333	0\\
-0.425	0\\
-0.416666666666667	0\\
-0.408333333333333	0\\
-0.4	0\\
-0.391666666666667	0\\
-0.383333333333333	0\\
-0.375	0\\
-0.366666666666667	0\\
-0.358333333333333	0\\
-0.35	0\\
-0.341666666666667	0\\
-0.333333333333333	0\\
-0.325	0\\
-0.316666666666667	0\\
-0.308333333333333	0\\
-0.3	3.21964677141295e-15\\
-0.291666666666667	2.53019827312073e-13\\
-0.283333333333333	9.90985071780415e-12\\
-0.275	2.15297113470569e-10\\
-0.266666666666667	2.84864398736318e-09\\
-0.258333333333333	2.48006000180823e-08\\
-0.25	1.5146542042821e-07\\
-0.241666666666667	6.84194967792706e-07\\
-0.233333333333333	2.38784545125714e-06\\
-0.225	6.67270283838395e-06\\
-0.216666666666667	1.53677592519275e-05\\
-0.208333333333333	2.98444144657406e-05\\
-0.2	4.97304508717544e-05\\
-0.191666666666667	7.19825723701772e-05\\
-0.183333333333333	9.11649574639739e-05\\
-0.175	0.000101226231408069\\
-0.166666666666667	9.81641859951754e-05\\
-0.158333333333333	8.22433435849756e-05\\
-0.15	5.83589199674162e-05\\
-0.141666666666667	3.39513501511624e-05\\
-0.133333333333333	1.53764552563995e-05\\
-0.125	4.98257002556901e-06\\
-0.116666666666667	9.97800234436852e-07\\
-0.108333333333333	9.3302056414224e-08\\
-0.1	2.33686092698804e-09\\
-0.0916666666666667	3.83366671741214e-11\\
-0.0833333333333333	6.94371331189103e-06\\
-0.075	6.09940690843302e-07\\
-0.0666666666666667	9.30933663489952e-10\\
-0.0583333333333333	7.41295913542217e-13\\
-0.05	1.11022302462516e-16\\
-0.0416666666666667	0\\
-0.0333333333333333	0\\
-0.025	0\\
-0.0166666666666667	0\\
-0.00833333333333333	0\\
0	0\\
0.00833333333333333	0\\
0.0166666666666667	0\\
0.025	0\\
0.0333333333333333	0\\
0.0416666666666667	0\\
0.05	0\\
0.0583333333333333	0\\
0.0666666666666667	0\\
0.075	0\\
0.0833333333333333	0\\
0.0916666666666667	0\\
0.1	0\\
0.108333333333333	0\\
0.116666666666667	0\\
0.125	0\\
0.133333333333333	0\\
0.141666666666667	0\\
0.15	0\\
0.158333333333333	0\\
0.166666666666667	0\\
0.175	0\\
0.183333333333333	0\\
0.191666666666667	0\\
0.2	0\\
0.208333333333333	0\\
0.216666666666667	0\\
0.225	0\\
0.233333333333333	0\\
0.241666666666667	0\\
0.25	0\\
0.258333333333333	0\\
0.266666666666667	0\\
0.275	0\\
0.283333333333333	0\\
0.291666666666667	0\\
0.3	0\\
0.308333333333333	0\\
0.316666666666667	0\\
0.325	0\\
0.333333333333333	0\\
0.341666666666667	0\\
0.35	0\\
0.358333333333333	0\\
0.366666666666667	0\\
0.375	0\\
0.383333333333333	0\\
0.391666666666667	0\\
0.4	0\\
0.408333333333333	0\\
0.416666666666667	0\\
0.425	0\\
0.433333333333333	0\\
0.441666666666667	0\\
0.45	0\\
0.458333333333333	0\\
0.466666666666667	0\\
0.475	0\\
0.483333333333333	0\\
0.491666666666667	0\\
0.5	0\\
};
\addlegendentry{Optimized}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-0.5	0.0001\\
0.5	0.0001\\
};
\addlegendentry{$\text{P}_{\text{IC}}\text{ limit}$}

\end{axis}
\end{tikzpicture}%

==> ipc_geo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
height = 0.36\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ipc$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={at={(0,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-1	2.27789320589435e-122\\
-0.983333333333333	4.61262189516601e-07\\
-0.966666666666667	3.49604281045946e-07\\
-0.95	1.78593597907998e-07\\
-0.933333333333333	1.04124008177991e-07\\
-0.916666666666667	6.80219823681757e-08\\
-0.9	4.83151865983664e-08\\
-0.883333333333333	3.65438790614154e-08\\
-0.866666666666667	2.90306199528829e-08\\
-0.85	2.3997059319424e-08\\
-0.833333333333333	2.05068652106194e-08\\
-0.816666666666667	1.80329853019273e-08\\
-0.8	1.62630747832815e-08\\
-0.783333333333334	1.50050263907027e-08\\
-0.766666666666667	1.41382173416084e-08\\
-0.75	1.3587189596765e-08\\
-0.733333333333333	1.33069863625963e-08\\
-0.716666666666667	1.32754285510886e-08\\
-0.7	1.34895610357587e-08\\
-0.683333333333333	1.39653682973968e-08\\
-0.666666666666667	1.47408464331163e-08\\
-0.65	1.58835450931676e-08\\
-0.633333333333333	1.75055163426564e-08\\
-0.616666666666667	1.97924037107046e-08\\
-0.6	2.30626657604483e-08\\
-0.583333333333333	2.78987136802044e-08\\
-0.566666666666667	3.54753611270723e-08\\
-0.55	4.85448610880346e-08\\
-0.533333333333333	7.5369544126526e-08\\
-0.516666666666667	1.57107532484337e-07\\
-0.5	7.46333784684632e-06\\
-0.483333333333333	1.78338937494351e-07\\
-0.466666666666667	9.55069311216973e-08\\
-0.45	6.89438679471013e-08\\
-0.433333333333333	5.65391678378263e-08\\
-0.416666666666667	4.99391793008335e-08\\
-0.4	4.64020031080538e-08\\
-0.383333333333333	4.47970821985243e-08\\
-0.366666666666667	4.46109666587592e-08\\
-0.35	4.56213928819303e-08\\
-0.333333333333333	4.77738842371962e-08\\
-0.316666666666667	5.11351375639646e-08\\
-0.3	5.58830874634198e-08\\
-0.283333333333333	6.23210442037822e-08\\
-0.266666666666667	7.09148802775051e-08\\
-0.25	8.23602884128596e-08\\
-0.233333333333333	9.76964808096091e-08\\
-0.216666666666667	1.18498005235511e-07\\
-0.2	1.47205900824569e-07\\
-0.183333333333333	1.87719177858202e-07\\
-0.166666666666667	2.46497757170164e-07\\
-0.15	3.34728971614714e-07\\
-0.133333333333333	4.7285554718057e-07\\
-0.116666666666667	7.00777404358358e-07\\
-0.1	1.1030643946483e-06\\
-0.0833333333333333	1.87893814598181e-06\\
-0.0666666666666667	3.56775687270921e-06\\
-0.05	7.93031592504097e-06\\
-0.0333333333333333	2.22327109079642e-05\\
-0.0166666666666667	6.77445748097398e-05\\
0	1e-30\\
0.0166666666666667	9.96354094674109e-05\\
0.0333333333333333	2.76122831911915e-05\\
0.05	9.40300160774191e-06\\
0.0666666666666667	4.16296414906122e-06\\
0.0833333333333333	2.18280873396214e-06\\
0.1	1.28269204472743e-06\\
0.116666666666667	8.17784253397231e-07\\
0.133333333333333	5.54399541858111e-07\\
0.15	3.94427617141804e-07\\
0.166666666666667	2.91873280729225e-07\\
0.183333333333333	2.23249011186965e-07\\
0.2	1.75716741462654e-07\\
0.216666666666667	1.4186098469312e-07\\
0.233333333333333	1.17199419840138e-07\\
0.25	9.89191376790564e-08\\
0.266666666666667	8.51999562150084e-08\\
0.283333333333333	7.48360217243899e-08\\
0.3	6.70164103086483e-08\\
0.316666666666667	6.11949389393225e-08\\
0.333333333333333	5.70129679583861e-08\\
0.35	5.42564670276468e-08\\
0.366666666666667	5.28393363539055e-08\\
0.383333333333333	5.28139395222498e-08\\
0.4	5.44229871736792e-08\\
0.416666666666667	5.82376553220577e-08\\
0.433333333333333	6.55226216306084e-08\\
0.45	7.93484629501248e-08\\
0.466666666666667	1.09055628495297e-07\\
0.483333333333333	2.01459884447759e-07\\
0.5	8.70665510323561e-06\\
0.516666666666667	1.77497909850023e-07\\
0.533333333333333	8.41618485255833e-08\\
0.55	5.36952783552677e-08\\
0.566666666666667	3.88800263394203e-08\\
0.583333333333333	3.02939095540893e-08\\
0.6	2.48058109588137e-08\\
0.616666666666667	2.10805107066201e-08\\
0.633333333333333	1.84558645182655e-08\\
0.65	1.65689523931137e-08\\
0.666666666666667	1.52068641861694e-08\\
0.683333333333333	1.42392085671551e-08\\
0.7	1.35847550068829e-08\\
0.716666666666667	1.31939621295191e-08\\
0.733333333333333	1.30396501335996e-08\\
0.75	1.31123147952868e-08\\
0.766666666666667	1.34185093435778e-08\\
0.783333333333334	1.39817473133617e-08\\
0.8	1.48460919355513e-08\\
0.816666666666667	1.6083349425632e-08\\
0.833333333333333	1.78058675281397e-08\\
0.85	2.01888589965048e-08\\
0.866666666666667	2.35098198952885e-08\\
0.883333333333333	2.8219685964416e-08\\
0.9	3.50732088500799e-08\\
0.916666666666667	4.53604916904212e-08\\
0.933333333333333	6.12185919759559e-08\\
0.95	8.50868712947529e-08\\
0.966666666666667	1.08199382608241e-07\\
0.983333333333333	3.4785718512236e-08\\
1	3.43962558857859e-143\\
};
\addlegendentry{Ball $\ipc$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-1	2.27789320589435e-122\\
-0.983333333333333	4.67910261373451e-07\\
-0.966666666666667	3.50128928798494e-07\\
-0.95	1.77166749154974e-07\\
-0.933333333333333	1.02512186293334e-07\\
-0.916666666666667	6.65210005254863e-08\\
-0.9	4.69509428421705e-08\\
-0.883333333333333	3.52926720002401e-08\\
-0.866666666666667	2.7863102815782e-08\\
-0.85	2.28868216182658e-08\\
-0.833333333333333	1.94312025640833e-08\\
-0.816666666666667	1.69719894870374e-08\\
-0.8	1.51984790026791e-08\\
-0.783333333333334	1.39190979731055e-08\\
-0.766666666666667	1.30127001612944e-08\\
-0.75	1.24022131899837e-08\\
-0.733333333333333	1.20397809762699e-08\\
-0.716666666666667	1.18987582614956e-08\\
-0.7	1.196961419165e-08\\
-0.683333333333333	1.22587429070142e-08\\
-0.666666666666667	1.27900466047473e-08\\
-0.65	1.36099425443338e-08\\
-0.633333333333333	1.47978121026978e-08\\
-0.616666666666667	1.64866439213749e-08\\
-0.6	1.89052103253036e-08\\
-0.583333333333333	2.24713621977355e-08\\
-0.566666666666667	2.80248959973416e-08\\
-0.55	3.75218208485757e-08\\
-0.533333333333333	5.67764534706059e-08\\
-0.516666666666667	1.16077989575471e-07\\
-0.5	2.890337221043e-12\\
-0.483333333333333	1.13896780976115e-07\\
-0.466666666666667	6.06589842195289e-08\\
-0.45	4.2546291893416e-08\\
-0.433333333333333	3.35921015002122e-08\\
-0.416666666666667	2.83608760923882e-08\\
-0.4	2.50093090948394e-08\\
-0.383333333333333	2.27384600679336e-08\\
-0.366666666666667	2.1143899019139e-08\\
-0.35	1.99964317999806e-08\\
-0.333333333333333	1.91534923096407e-08\\
-0.316666666666667	1.85183728015193e-08\\
-0.3	1.80194775011149e-08\\
-0.283333333333333	1.75989039925536e-08\\
-0.266666666666667	1.72057026544866e-08\\
-0.25	1.67917246688402e-08\\
-0.233333333333333	1.63090218993771e-08\\
-0.216666666666667	1.57082021457773e-08\\
-0.2	1.49375751796542e-08\\
-0.183333333333333	1.39430925341272e-08\\
-0.166666666666667	1.26697509688589e-08\\
-0.15	1.10667094719948e-08\\
-0.133333333333333	9.10161120379137e-09\\
-0.116666666666667	6.79589933749113e-09\\
-0.1	4.29876811267232e-09\\
-0.0833333333333333	1.99407845820917e-09\\
-0.0666666666666667	4.82467409062141e-10\\
-0.05	2.31122729987676e-11\\
-0.0333333333333333	5.05646884496314e-15\\
-0.0166666666666667	1.5211749930809e-33\\
0	1e-30\\
0.0166666666666667	1.5119801766165e-18\\
0.0333333333333333	8.65807110441435e-08\\
0.05	1.0073324959553e-06\\
0.0666666666666667	9.99601078529376e-07\\
0.0833333333333333	6.32477634504199e-07\\
0.1	3.77315154120958e-07\\
0.116666666666667	2.33374254862082e-07\\
0.133333333333333	1.52921105753853e-07\\
0.15	1.06221286452601e-07\\
0.166666666666667	7.77913130257548e-08\\
0.183333333333333	5.96660643376245e-08\\
0.2	4.76265373121513e-08\\
0.216666666666667	3.93468988085271e-08\\
0.233333333333333	3.34918911635076e-08\\
0.25	2.92659499381825e-08\\
0.266666666666667	2.61798544722323e-08\\
0.283333333333333	2.39259014004566e-08\\
0.3	2.23088945436404e-08\\
0.316666666666667	2.12073644195889e-08\\
0.333333333333333	2.05522668887602e-08\\
0.35	2.03168825087047e-08\\
0.366666666666667	2.0515682854419e-08\\
0.383333333333333	2.12132816238818e-08\\
0.4	2.25498471955336e-08\\
0.416666666666667	2.48012953303076e-08\\
0.433333333333333	2.85290951346811e-08\\
0.45	3.92989037157383e-08\\
0.466666666666667	6.39875426546754e-08\\
0.483333333333333	2.31986581547228e-08\\
0.5	1e-30\\
0.516666666666667	1.55495920987355e-13\\
0.533333333333333	1.52993238090989e-10\\
0.55	6.40116688848085e-10\\
0.566666666666667	1.06042776583207e-09\\
0.583333333333333	1.3192602771223e-09\\
0.6	1.46560985607112e-09\\
0.616666666666667	1.5492358522499e-09\\
0.633333333333333	1.60236929388829e-09\\
0.65	1.64442277741415e-09\\
0.666666666666667	1.68736957446859e-09\\
0.683333333333333	1.73925291218304e-09\\
0.7	1.80631210352089e-09\\
0.716666666666667	1.89434085721191e-09\\
0.733333333333333	2.00969626436481e-09\\
0.75	2.16023950610883e-09\\
0.766666666666667	2.35644072151277e-09\\
0.783333333333334	2.61291103491437e-09\\
0.8	2.95074474466601e-09\\
0.816666666666667	3.40132345055953e-09\\
0.833333333333333	4.01277011626278e-09\\
0.85	4.86132223259886e-09\\
0.866666666666667	6.07207088301628e-09\\
0.883333333333333	7.85774088947063e-09\\
0.9	1.05908032431437e-08\\
0.916666666666667	1.49212315118267e-08\\
0.933333333333333	2.20313309369088e-08\\
0.95	3.32149973755441e-08\\
0.966666666666667	2.92435605974764e-08\\
0.983333333333333	2.75154096103159e-11\\
1	1e-30\\
};
\addlegendentry{Opt $\ipc$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	1e-06\\
1	1e-06\\
};
\addlegendentry{$\overline{P}_{IC}$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1.14174372815615e-06\\
-0.983333333333333	4.73581515019958e-07\\
-0.966666666666667	1.01332617753503e-06\\
-0.95	3.20555875306331e-06\\
-0.933333333333333	7.76902226009657e-06\\
-0.916666666666667	2.2460705696662e-06\\
-0.9	8.03148823366888e-07\\
-0.883333333333333	4.01652111666663e-07\\
-0.866666666666667	2.4268628003009e-07\\
-0.85	1.64957046590745e-07\\
-0.833333333333333	1.21565753762012e-07\\
-0.816666666666667	9.51089068720304e-08\\
-0.8	7.79754877553986e-08\\
-0.783333333333334	6.64265223181719e-08\\
-0.766666666666667	5.84633879859493e-08\\
-0.75	5.29513732497387e-08\\
-0.733333333333333	4.92171155175659e-08\\
-0.716666666666667	4.68592428313625e-08\\
-0.7	4.56487071360997e-08\\
-0.683333333333333	4.54779991326846e-08\\
-0.666666666666667	4.6340710727622e-08\\
-0.65	4.83335014893038e-08\\
-0.633333333333333	5.16826573258578e-08\\
-0.616666666666667	5.68091763756363e-08\\
-0.6	6.44701511358023e-08\\
-0.583333333333333	7.60782254993331e-08\\
-0.566666666666667	9.45067568042742e-08\\
-0.55	1.26508649196371e-07\\
-0.533333333333333	1.92376622935748e-07\\
-0.516666666666667	3.93206697716444e-07\\
-0.5	1.60600507043866e-05\\
-0.483333333333333	4.30704878891365e-07\\
-0.466666666666667	2.26946912162776e-07\\
-0.45	1.61362449165534e-07\\
-0.433333333333333	1.30482262081465e-07\\
-0.416666666666667	1.13770398172538e-07\\
-0.4	1.04476473077708e-07\\
-0.383333333333333	9.98059252781595e-08\\
-0.366666666666667	9.84763578099849e-08\\
-0.35	9.99157550278761e-08\\
-0.333333333333333	1.03958232021513e-07\\
-0.316666666666667	1.1072811601127e-07\\
-0.3	1.20613662351507e-07\\
-0.283333333333333	1.34299626342053e-07\\
-0.266666666666667	1.52855307572548e-07\\
-0.25	1.77894751553818e-07\\
-0.233333333333333	2.11847309039909e-07\\
-0.216666666666667	2.5840989762149e-07\\
-0.2	3.23317270915153e-07\\
-0.183333333333333	4.15686019943486e-07\\
-0.166666666666667	5.50434404052845e-07\\
-0.15	7.52805287725525e-07\\
-0.133333333333333	1.06717539040986e-06\\
-0.116666666666667	1.57504224958095e-06\\
-0.1	2.43382708097966e-06\\
-0.0833333333333333	3.9662149219049e-06\\
-0.0666666666666667	6.88397140108241e-06\\
-0.05	1.29261043257587e-05\\
-0.0333333333333333	2.71928956365785e-05\\
-0.0166666666666667	7.3423525264069e-05\\
0	0.00119466000274186\\
0.0166666666666667	9.98748306952457e-05\\
0.0333333333333333	4.86023772698503e-05\\
0.05	2.90681397711901e-05\\
0.0666666666666667	1.88362298924395e-05\\
0.0833333333333333	1.29093447106835e-05\\
0.1	9.26940119559779e-06\\
0.116666666666667	6.92113950066748e-06\\
0.133333333333333	5.33630392568844e-06\\
0.15	4.2216644464995e-06\\
0.166666666666667	3.4080767850828e-06\\
0.183333333333333	2.79454831655354e-06\\
0.2	2.31895373257351e-06\\
0.216666666666667	1.94209271637691e-06\\
0.233333333333333	1.63865394287406e-06\\
0.25	1.39187205041721e-06\\
0.266666666666667	1.19020253612098e-06\\
0.283333333333333	1.02539975837028e-06\\
0.3	8.91312371672373e-07\\
0.316666666666667	7.83171960438102e-07\\
0.333333333333333	6.97238037886228e-07\\
0.35	6.306515323804e-07\\
0.366666666666667	5.81438849184257e-07\\
0.383333333333333	5.4866167575315e-07\\
0.4	5.32818170978713e-07\\
0.416666666666667	5.36804863160393e-07\\
0.433333333333333	5.68409154181874e-07\\
0.45	6.47895930866475e-07\\
0.466666666666667	8.38471463257311e-07\\
0.483333333333333	1.4592120879728e-06\\
0.5	4.11679292131904e-05\\
0.516666666666667	1.14470455854694e-06\\
0.533333333333333	5.12823584494728e-07\\
0.55	3.09380252269003e-07\\
0.566666666666667	2.12004739785141e-07\\
0.583333333333333	1.56445069173114e-07\\
0.6	1.21402081627041e-07\\
0.616666666666667	9.782329952738e-08\\
0.633333333333333	8.12346626751728e-08\\
0.65	6.91881181646474e-08\\
0.666666666666667	6.02429487562302e-08\\
0.683333333333333	5.35044261310758e-08\\
0.7	4.83943519946124e-08\\
0.716666666666667	4.45285417228631e-08\\
0.733333333333333	4.16478326790991e-08\\
0.75	3.95776965526201e-08\\
0.766666666666667	3.82041730024521e-08\\
0.783333333333334	3.74598198630138e-08\\
0.8	3.73163250421353e-08\\
0.816666666666667	3.77823260629691e-08\\
0.833333333333333	3.89060920579109e-08\\
0.85	4.07839249996102e-08\\
0.866666666666667	4.35766660585828e-08\\
0.883333333333333	4.75391970176324e-08\\
0.9	5.30727596784218e-08\\
0.916666666666667	6.08202841747137e-08\\
0.933333333333333	7.1848647473179e-08\\
0.95	8.80222677166183e-08\\
0.966666666666667	1.12855076175618e-07\\
0.983333333333333	1.54023827511123e-07\\
1	9.4969165242266e-07\\
};
\addlegendentry{Ball $\ipcmax$}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1.14174372815615e-06\\
-0.983333333333333	4.73581521513367e-07\\
-0.966666666666667	1.01332624645969e-06\\
-0.95	3.20555939816186e-06\\
-0.933333333333333	7.76902200001471e-06\\
-0.916666666666667	2.24606989034756e-06\\
-0.9	8.03148620700923e-07\\
-0.883333333333333	4.01652028021525e-07\\
-0.866666666666667	2.42686237831483e-07\\
-0.85	1.64957022826745e-07\\
-0.833333333333333	1.2156573966705e-07\\
-0.816666666666667	9.51088985046639e-08\\
-0.8	7.79754831383176e-08\\
-0.783333333333334	6.64265203911163e-08\\
-0.766666666666667	5.84633877709567e-08\\
-0.75	5.29513748454159e-08\\
-0.733333333333333	4.92171187982979e-08\\
-0.716666666666667	4.68592478118626e-08\\
-0.7	4.56487139567682e-08\\
-0.683333333333333	4.5478008070424e-08\\
-0.666666666666667	4.63407222273586e-08\\
-0.65	4.83335162292719e-08\\
-0.633333333333333	5.16826763341658e-08\\
-0.616666666666667	5.68092012454638e-08\\
-0.6	6.44701844424528e-08\\
-0.583333333333333	7.6078271703941e-08\\
-0.566666666666667	9.45068246177595e-08\\
-0.55	1.26508761711903e-07\\
-0.533333333333333	1.83778360210926e-07\\
-0.516666666666667	1.28995688133793e-07\\
-0.5	1.56117105176733e-09\\
-0.483333333333333	3.66212659619923e-08\\
-0.466666666666667	4.37785937833455e-08\\
-0.45	4.48199023939719e-08\\
-0.433333333333333	4.50108514966548e-08\\
-0.416666666666667	4.56576825973879e-08\\
-0.4	4.71666051272304e-08\\
-0.383333333333333	4.97496886831313e-08\\
-0.366666666666667	5.36238043042664e-08\\
-0.35	5.90906358044877e-08\\
-0.333333333333333	6.65963564825857e-08\\
-0.316666666666667	7.68059209892487e-08\\
-0.3	9.0715740559802e-08\\
-0.283333333333333	1.09834961675398e-07\\
-0.266666666666667	1.36483454281587e-07\\
-0.25	1.74288404219349e-07\\
-0.233333333333333	2.29016320252221e-07\\
-0.216666666666667	3.09952706465983e-07\\
-0.2	4.32095921712128e-07\\
-0.183333333333333	6.19240135149902e-07\\
-0.166666666666667	9.06831228819474e-07\\
-0.15	1.33957049358148e-06\\
-0.133333333333333	1.95171373091656e-06\\
-0.116666666666667	2.72230171728027e-06\\
-0.1	3.54841023163546e-06\\
-0.0833333333333333	4.32380752949937e-06\\
-0.0666666666666667	5.07986617409899e-06\\
-0.05	5.98601506234401e-06\\
-0.0333333333333333	6.65033949774389e-06\\
-0.0166666666666667	8.74164105712976e-06\\
0	0.000100539824278988\\
0.0166666666666667	4.1688448474128e-06\\
0.0333333333333333	1.52652179656872e-06\\
0.05	7.77322934953114e-07\\
0.0666666666666667	4.60612703393125e-07\\
0.0833333333333333	2.9946479413709e-07\\
0.1	2.07761347746487e-07\\
0.116666666666667	1.5143120164417e-07\\
0.133333333333333	1.14838331291949e-07\\
0.15	9.00311649492133e-08\\
0.166666666666667	7.26468228294403e-08\\
0.183333333333333	6.01472108998287e-08\\
0.2	5.09864207075999e-08\\
0.216666666666667	4.41886750666687e-08\\
0.233333333333333	3.91221059110264e-08\\
0.25	3.53723418810112e-08\\
0.266666666666667	3.26698441669386e-08\\
0.283333333333333	3.08494264918381e-08\\
0.3	2.98306133077202e-08\\
0.316666666666667	2.96154124569302e-08\\
0.333333333333333	3.03076064118762e-08\\
0.35	3.21695542437102e-08\\
0.366666666666667	3.57638509457013e-08\\
0.383333333333333	4.23261390626921e-08\\
0.4	5.48968501075013e-08\\
0.416666666666667	8.26023830297204e-08\\
0.433333333333333	1.62270970365927e-07\\
0.45	4.0366273661751e-07\\
0.466666666666667	1.37231005441254e-07\\
0.483333333333333	1.94844930583473e-08\\
0.5	2.21123173450965e-10\\
0.516666666666667	4.31977645087149e-09\\
0.533333333333333	5.26365759491075e-09\\
0.55	5.27719548752448e-09\\
0.566666666666667	5.02889040061188e-09\\
0.583333333333333	4.73036288439952e-09\\
0.6	4.45290664147987e-09\\
0.616666666666667	4.21986259495171e-09\\
0.633333333333333	4.03746308930625e-09\\
0.65	3.90614584746527e-09\\
0.666666666666667	3.82500636312473e-09\\
0.683333333333333	3.7936865904635e-09\\
0.7	3.81330424592868e-09\\
0.716666666666667	3.88708528939083e-09\\
0.733333333333333	4.02102244670715e-09\\
0.75	4.22477547890801e-09\\
0.766666666666667	4.51303702343205e-09\\
0.783333333333334	4.90768281350101e-09\\
0.8	5.44122618794379e-09\\
0.816666666666667	6.16248274185151e-09\\
0.833333333333333	7.14605795755717e-09\\
0.85	8.50856077158175e-09\\
0.866666666666667	1.04366522523774e-08\\
0.883333333333333	1.32349799052598e-08\\
0.9	1.74012923577523e-08\\
0.916666666666667	2.37039567333549e-08\\
0.933333333333333	3.3047964754606e-08\\
0.95	4.52473463672466e-08\\
0.966666666666667	5.5581379470935e-08\\
0.983333333333333	5.24741571266533e-08\\
1	7.01179146653739e-09\\
};
\addlegendentry{Opt $\ipcmax$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1e-04\\
1	1e-04\\
};
\addlegendentry{$\overline{P}_{IC,max}$}
\end{axis}
\end{tikzpicture}%

==> ipc_sim12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
height=0.36\textwidth,
width=0.48\textwidth,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymode=log,
ymin=1.33168402800941e-09,
ymax=0.00334503904101487,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ipc$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={at={(0,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	0\\
-0.95	0\\
-0.933333333333334	0\\
-0.916666666666667	0\\
-0.9	1.0325074129014e-14\\
-0.883333333333334	6.82220946401912e-12\\
-0.866666666666667	4.31440660975113e-10\\
-0.85	6.95098256731086e-09\\
-0.833333333333333	4.78455484120843e-08\\
-0.816666666666667	1.88742131368436e-07\\
-0.8	5.09245613122822e-07\\
-0.783333333333333	1.05070560829645e-06\\
-0.766666666666667	1.78372746872935e-06\\
-0.75	2.61837838411161e-06\\
-0.733333333333333	3.44063871871025e-06\\
-0.716666666666667	4.14879466148488e-06\\
-0.7	4.67506650025928e-06\\
-0.683333333333333	4.9910544380749e-06\\
-0.666666666666667	5.10225739491776e-06\\
-0.65	5.03784366445714e-06\\
-0.633333333333333	4.84017163016048e-06\\
-0.616666666666667	4.55651755282283e-06\\
-0.6	4.23405132177201e-06\\
-0.583333333333333	3.9186419553694e-06\\
-0.566666666666667	3.65902832655252e-06\\
-0.55	3.52287244209659e-06\\
-0.533333333333333	3.65630391530036e-06\\
-0.516666666666667	4.60220007880707e-06\\
-0.5	8.96432749986076e-06\\
-0.483333333333333	2.47727751911953e-06\\
-0.466666666666667	7.92336408816929e-07\\
-0.45	3.24163296094859e-07\\
-0.433333333333333	1.45364679848825e-07\\
-0.416666666666667	6.769515559224e-08\\
-0.4	3.19452556629685e-08\\
-0.383333333333333	1.50763534989551e-08\\
-0.366666666666667	7.06018721263746e-09\\
-0.35	3.26392457505875e-09\\
-0.333333333333333	1.48408751954321e-09\\
-0.316666666666667	6.61632637566356e-10\\
-0.3	2.88267187897873e-10\\
-0.283333333333333	1.22229448784594e-10\\
-0.266666666666667	5.01294561416898e-11\\
-0.25	1.96970217913872e-11\\
-0.233333333333333	7.30338012289167e-12\\
-0.216666666666667	2.49467113633273e-12\\
-0.2	7.55506768257419e-13\\
-0.183333333333333	1.90847337933064e-13\\
-0.166666666666667	3.64153152077051e-14\\
-0.15	4.44089209850063e-15\\
-0.133333333333333	2.22044604925031e-16\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	0\\
0.116666666666667	0\\
0.133333333333333	0\\
0.15	0\\
0.166666666666667	1.11022302462516e-16\\
0.183333333333333	5.55111512312578e-16\\
0.2	2.99760216648792e-15\\
0.216666666666667	1.22124532708767e-14\\
0.233333333333333	4.36317648677687e-14\\
0.25	1.41553435639707e-13\\
0.266666666666667	4.30766533554561e-13\\
0.283333333333333	1.25210952717225e-12\\
0.3	3.51352280603123e-12\\
0.316666666666667	9.58633172842838e-12\\
0.333333333333333	2.5551782911748e-11\\
0.35	6.67752519944997e-11\\
0.366666666666667	1.71660463621492e-10\\
0.383333333333333	4.35741442927906e-10\\
0.4	1.09782005708325e-09\\
0.416666666666667	2.76691414224928e-09\\
0.433333333333333	7.06873515277096e-09\\
0.45	1.87605955215275e-08\\
0.466666666666667	5.46011897917253e-08\\
0.483333333333333	2.03436256840384e-07\\
0.5	8.75185998783223e-07\\
0.516666666666667	5.35720584227128e-07\\
0.533333333333333	5.08219193950943e-07\\
0.55	5.85242310946477e-07\\
0.566666666666667	7.27534076760961e-07\\
0.583333333333333	9.34293105103734e-07\\
0.6	1.21334074520973e-06\\
0.616666666666667	1.57396877431548e-06\\
0.633333333333333	2.02249576397584e-06\\
0.65	2.55724120068468e-06\\
0.666666666666667	3.16214452344976e-06\\
0.683333333333333	3.79933698668733e-06\\
0.7	4.402324005226e-06\\
0.716666666666667	4.87346049726778e-06\\
0.733333333333333	5.09187537667266e-06\\
0.75	4.93943318713441e-06\\
0.766666666666667	4.34902883639232e-06\\
0.783333333333333	3.36580680826426e-06\\
0.8	2.18542181595893e-06\\
0.816666666666667	1.11048401474356e-06\\
0.833333333333333	3.96635924215794e-07\\
0.85	8.38275204806394e-08\\
0.866666666666667	7.84850251456248e-09\\
0.883333333333334	1.94390392671551e-10\\
0.9	4.73954209212479e-13\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{Ball $\ipc$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.983333333333333	0\\
-0.966666666666667	0\\
-0.95	0\\
-0.933333333333334	0\\
-0.916666666666667	0\\
-0.9	2.88657986402541e-15\\
-0.883333333333334	1.9417800700694e-12\\
-0.866666666666667	1.23177135158414e-10\\
-0.85	1.97852312311397e-09\\
-0.833333333333333	1.35002313772503e-08\\
-0.816666666666667	5.25037142651286e-08\\
-0.8	1.38905773217068e-07\\
-0.783333333333333	2.79494345556408e-07\\
-0.766666666666667	4.60121284406867e-07\\
-0.75	6.51115896088683e-07\\
-0.733333333333333	8.19607284485713e-07\\
-0.716666666666667	9.4029529251749e-07\\
-0.7	1.00059020768928e-06\\
-0.683333333333333	1.00041394979211e-06\\
-0.666666666666667	9.48874045447745e-07\\
-0.65	8.60012770331764e-07\\
-0.633333333333333	7.49051873971673e-07\\
-0.616666666666667	6.2974767112145e-07\\
-0.6	5.12919374973109e-07\\
-0.583333333333333	4.05924856172746e-07\\
-0.566666666666667	3.12732315377318e-07\\
-0.55	2.34128624820862e-07\\
-0.533333333333333	1.67128566097574e-07\\
-0.516666666666667	1.00347661402544e-07\\
-0.5	9.56539858432137e-08\\
-0.483333333333333	4.77517935082439e-07\\
-0.466666666666667	7.07309267822254e-08\\
-0.45	1.79426212776335e-08\\
-0.433333333333333	5.43077216530463e-09\\
-0.416666666666667	1.74004133324246e-09\\
-0.4	5.61256041642366e-10\\
-0.383333333333333	1.77535985912414e-10\\
-0.366666666666667	5.41945377463549e-11\\
-0.35	1.57862611871451e-11\\
-0.333333333333333	4.34907665436413e-12\\
-0.316666666666667	1.12421183473543e-12\\
-0.3	2.70561351101151e-13\\
-0.283333333333333	6.0063065632221e-14\\
-0.266666666666667	1.21014309684142e-14\\
-0.25	2.22044604925031e-15\\
-0.233333333333333	3.33066907387547e-16\\
-0.216666666666667	0\\
-0.2	0\\
-0.183333333333333	0\\
-0.166666666666667	0\\
-0.15	0\\
-0.133333333333333	0\\
-0.116666666666667	0\\
-0.1	0\\
-0.0833333333333333	0\\
-0.0666666666666667	0\\
-0.05	0\\
-0.0333333333333333	0\\
-0.0166666666666667	0\\
0	0\\
0.0166666666666667	0\\
0.0333333333333333	0\\
0.05	0\\
0.0666666666666667	0\\
0.0833333333333333	0\\
0.1	1.11022302462516e-16\\
0.116666666666667	5.88418203051333e-15\\
0.133333333333333	9.10382880192628e-14\\
0.15	5.19473353222111e-13\\
0.166666666666667	1.68554059598591e-12\\
0.183333333333333	3.94106969281438e-12\\
0.2	7.6136874582744e-12\\
0.216666666666667	1.31947786030651e-11\\
0.233333333333333	2.15739648368185e-11\\
0.25	3.43296502336443e-11\\
0.266666666666667	5.4182325293084e-11\\
0.283333333333333	8.57777182616815e-11\\
0.3	1.37071354266993e-10\\
0.316666666666667	2.21789697718577e-10\\
0.333333333333333	3.63828411842348e-10\\
0.35	6.05188121838296e-10\\
0.366666666666667	1.02047059691301e-09\\
0.383333333333333	1.74376946215915e-09\\
0.4	3.01944347302907e-09\\
0.416666666666667	5.29940280546981e-09\\
0.433333333333333	9.42775801870965e-09\\
0.45	1.69437550656681e-08\\
0.466666666666667	3.00181142165457e-08\\
0.483333333333333	4.4325378811827e-08\\
0.5	1.00076021425366e-06\\
0.516666666666667	1.00052802498585e-06\\
0.533333333333333	5.18737153010207e-07\\
0.55	4.24019886091642e-07\\
0.566666666666667	4.13719354663833e-07\\
0.583333333333333	4.38952694858941e-07\\
0.6	4.8628241655635e-07\\
0.616666666666667	5.50461491943821e-07\\
0.633333333333333	6.28131304636348e-07\\
0.65	7.15449484434139e-07\\
0.666666666666667	8.06692982968649e-07\\
0.683333333333333	8.93226106746248e-07\\
0.7	9.62894375011736e-07\\
0.716666666666667	1.00028974270305e-06\\
0.733333333333333	9.88635374010727e-07\\
0.75	9.14107734395486e-07\\
0.766666666666667	7.72789551906072e-07\\
0.783333333333333	5.78465059741795e-07\\
0.8	3.66019242248328e-07\\
0.816666666666667	1.82709058327291e-07\\
0.833333333333333	6.46945960136591e-08\\
0.85	1.37035081060333e-08\\
0.866666666666667	1.30413790877526e-09\\
0.883333333333334	3.34900995824228e-11\\
0.9	8.73745520379998e-14\\
0.916666666666667	0\\
0.933333333333334	0\\
0.95	0\\
0.966666666666667	0\\
0.983333333333333	0\\
1	0\\
};
\addlegendentry{Opt $\ipc$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	1e-06\\
1	1e-06\\
};
\addlegendentry{$\overline{P}_{IC}$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1.80226852508727e-06\\
-0.983333333333333	1.27698394890154e-06\\
-0.966666666666667	9.8146738630948e-07\\
-0.95	9.30267446473249e-07\\
-0.933333333333333	9.3562021849552e-07\\
-0.916666666666667	9.70993033221826e-07\\
-0.9	1.03125280658733e-06\\
-0.883333333333333	1.11714812000767e-06\\
-0.866666666666667	1.23230196195068e-06\\
-0.85	1.38252685710389e-06\\
-0.833333333333333	1.57568100233725e-06\\
-0.816666666666667	1.82146777434699e-06\\
-0.8	2.13065741497012e-06\\
-0.783333333333333	2.51298361834649e-06\\
-0.766666666666667	2.97274798767513e-06\\
-0.75	3.50160823828775e-06\\
-0.733333333333333	4.07030022001889e-06\\
-0.716666666666667	4.62563426573398e-06\\
-0.7	5.10192183344676e-06\\
-0.683333333333333	5.44798735767412e-06\\
-0.666666666666667	5.65337017606813e-06\\
-0.65	5.75306294436942e-06\\
-0.633333333333333	5.81077582546499e-06\\
-0.616666666666667	5.89970699130535e-06\\
-0.6	6.09665077373661e-06\\
-0.583333333333333	6.49490891823535e-06\\
-0.566666666666667	7.24432597485171e-06\\
-0.55	8.66186035121361e-06\\
-0.533333333333333	1.16302796865756e-05\\
-0.516666666666667	1.98845622031567e-05\\
-0.5	6.36304589598532e-05\\
-0.483333333333333	2.22572355198628e-05\\
-0.466666666666667	1.05546106405571e-05\\
-0.45	6.79750640155463e-06\\
-0.433333333333333	5.01619944132476e-06\\
-0.416666666666667	4.01090371754702e-06\\
-0.4	3.38948827231296e-06\\
-0.383333333333333	2.98761796255935e-06\\
-0.366666666666667	2.72549606200422e-06\\
-0.35	2.56079032163896e-06\\
-0.333333333333333	2.470112354771e-06\\
-0.316666666666667	2.44083562799455e-06\\
-0.3	2.46725119836965e-06\\
-0.283333333333333	2.54878365727896e-06\\
-0.266666666666667	2.68936956759888e-06\\
-0.25	2.89762954343863e-06\\
-0.233333333333333	3.1877515784525e-06\\
-0.216666666666667	3.58120504340025e-06\\
-0.2	4.10955177208049e-06\\
-0.183333333333333	4.81892624949683e-06\\
-0.166666666666667	5.77715605234777e-06\\
-0.15	7.08517641288976e-06\\
-0.133333333333333	8.89591494096517e-06\\
-0.116666666666667	1.14469245492524e-05\\
-0.1	1.51209136806529e-05\\
-0.0833333333333333	2.05709700957476e-05\\
-0.0666666666666667	2.90244007870108e-05\\
-0.05	4.31993358547737e-05\\
-0.0333333333333333	7.1093987950126e-05\\
-0.0166666666666667	0.000154361565470858\\
0	0.0027402213563227\\
0.0166666666666667	0.000156007776006028\\
0.0333333333333333	7.23023494152726e-05\\
0.05	4.40929159766369e-05\\
0.0666666666666667	2.96283854815611e-05\\
0.0833333333333333	2.09308983045206e-05\\
0.1	1.52920851812154e-05\\
0.116666666666667	1.14809234159127e-05\\
0.133333333333333	8.83428299787749e-06\\
0.15	6.95850745668495e-06\\
0.166666666666667	5.60663901356033e-06\\
0.183333333333333	4.61851718878344e-06\\
0.2	3.88793279828287e-06\\
0.216666666666667	3.34331508591661e-06\\
0.233333333333333	2.93584952663e-06\\
0.25	2.63198603918709e-06\\
0.266666666666667	2.4086719844964e-06\\
0.283333333333333	2.25029449378207e-06\\
0.3	2.14676874630343e-06\\
0.316666666666667	2.09243830406559e-06\\
0.333333333333333	2.0856352664978e-06\\
0.35	2.12889980485689e-06\\
0.366666666666667	2.23010600667364e-06\\
0.383333333333333	2.40508586210294e-06\\
0.4	2.68338345857342e-06\\
0.416666666666667	3.12137722363887e-06\\
0.433333333333333	3.83575551584364e-06\\
0.45	5.10549369428587e-06\\
0.466666666666667	7.78490337839022e-06\\
0.483333333333333	1.61278188389556e-05\\
0.5	4.50296734221573e-05\\
0.516666666666667	1.38180315917349e-05\\
0.533333333333333	7.94331874436425e-06\\
0.55	5.8196568246416e-06\\
0.566666666666667	4.79961248731572e-06\\
0.583333333333333	4.26141822552668e-06\\
0.6	3.98878720244643e-06\\
0.616666666666667	3.8901059986121e-06\\
0.633333333333333	3.9221545230846e-06\\
0.65	4.06206479747019e-06\\
0.666666666666667	4.29252424480327e-06\\
0.683333333333333	4.58921110950183e-06\\
0.7	4.90695388885943e-06\\
0.716666666666667	5.16870134152896e-06\\
0.733333333333333	5.27262753728749e-06\\
0.75	5.13394797928438e-06\\
0.766666666666667	4.7432098757581e-06\\
0.783333333333333	4.18059844559566e-06\\
0.8	3.56371027305341e-06\\
0.816666666666667	2.98532612471987e-06\\
0.833333333333333	2.49135567082284e-06\\
0.85	2.09164692411022e-06\\
0.866666666666667	1.77786752027337e-06\\
0.883333333333333	1.53593160012954e-06\\
0.9	1.35217060352751e-06\\
0.916666666666667	1.21584761970372e-06\\
0.933333333333333	1.12051177311959e-06\\
0.95	1.06709742037124e-06\\
0.966666666666667	1.07984620775337e-06\\
0.983333333333333	1.35062312648323e-06\\
1	1.83322105040977e-06\\
};
\addlegendentry{Ball $\ipcmax$}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	9.52089591610417e-07\\
-0.983333333333333	1.09355805211209e-06\\
-0.966666666666667	9.90094742858716e-07\\
-0.95	9.74697470512709e-07\\
-0.933333333333334	9.93941286608901e-07\\
-0.916666666666667	1.03816692120784e-06\\
-0.9	1.1063076716944e-06\\
-0.883333333333334	1.20051763641271e-06\\
-0.866666666666667	1.32501355698533e-06\\
-0.85	1.48580602199466e-06\\
-0.833333333333333	1.69056735088713e-06\\
-0.816666666666667	1.94823319765725e-06\\
-0.8	2.26785547730035e-06\\
-0.783333333333333	2.65603943672144e-06\\
-0.766666666666667	3.11231562855063e-06\\
-0.75	3.62266583786575e-06\\
-0.733333333333333	4.15392184505148e-06\\
-0.716666666666667	4.65515084779877e-06\\
-0.7	5.07177552411253e-06\\
-0.683333333333333	5.36886806479231e-06\\
-0.666666666666667	5.54836084976085e-06\\
-0.65	5.64780507683604e-06\\
-0.633333333333333	5.72551406163857e-06\\
-0.616666666666667	5.84713836704331e-06\\
-0.6	6.08408125402082e-06\\
-0.583333333333333	6.5279940814067e-06\\
-0.566666666666667	7.33129415508849e-06\\
-0.55	8.81905427374541e-06\\
-0.533333333333333	1.18490913427749e-05\\
-0.516666666666667	2.00783450097219e-05\\
-0.5	5.49647689426225e-05\\
-0.483333333333333	2.23908953453922e-05\\
-0.466666666666667	1.10338972079127e-05\\
-0.45	7.27310804315984e-06\\
-0.433333333333333	5.49682463413248e-06\\
-0.416666666666667	4.51376854870844e-06\\
-0.4	3.93024623968063e-06\\
-0.383333333333333	3.5820022188382e-06\\
-0.366666666666667	3.39118818504236e-06\\
-0.35	3.31917297380357e-06\\
-0.333333333333333	3.34822267422652e-06\\
-0.316666666666667	3.47382079735059e-06\\
-0.3	3.70164864837985e-06\\
-0.283333333333333	4.04702296052939e-06\\
-0.266666666666667	4.5359320915983e-06\\
-0.25	5.20728025255046e-06\\
-0.233333333333333	6.11590675592133e-06\\
-0.216666666666667	7.33526029672582e-06\\
-0.2	8.95673803724684e-06\\
-0.183333333333333	1.10788659020145e-05\\
-0.166666666666667	1.37740457742952e-05\\
-0.15	1.70199988221986e-05\\
-0.133333333333333	2.06078329851866e-05\\
-0.116666666666667	2.41092456715331e-05\\
-0.1	2.70380824727301e-05\\
-0.0833333333333333	2.92032604948256e-05\\
-0.0666666666666667	3.10054453722675e-05\\
-0.05	3.35927610742859e-05\\
-0.0333333333333333	3.96021906324817e-05\\
-0.0166666666666667	5.87216100984556e-05\\
0	0.000100013091388629\\
0.0166666666666667	3.65402027037165e-05\\
0.0333333333333333	1.5337610504873e-05\\
0.05	8.32660151461884e-06\\
0.0666666666666667	5.12818659559322e-06\\
0.0833333333333333	3.41793709690563e-06\\
0.1	2.41213298357579e-06\\
0.116666666666667	1.78117024607349e-06\\
0.133333333333333	1.36616994517169e-06\\
0.15	1.08312927094012e-06\\
0.166666666666667	8.84558275071612e-07\\
0.183333333333333	7.42210330861859e-07\\
0.2	6.38607433156579e-07\\
0.216666666666667	5.62599141940012e-07\\
0.233333333333333	5.06913832798439e-07\\
0.25	4.66755233907712e-07\\
0.266666666666667	4.38977255212691e-07\\
0.283333333333333	4.21596483279885e-07\\
0.3	4.13516286656979e-07\\
0.316666666666667	4.14399605519478e-07\\
0.333333333333333	4.24669297283131e-07\\
0.35	4.45652931113649e-07\\
0.366666666666667	4.79942812159351e-07\\
0.383333333333333	5.32148505372199e-07\\
0.4	6.10475087148288e-07\\
0.416666666666667	7.30271985549535e-07\\
0.433333333333333	9.23010050168926e-07\\
0.45	1.26337004968669e-06\\
0.466666666666667	1.97686067504588e-06\\
0.483333333333333	4.12792751447455e-06\\
0.5	1.03696765522132e-05\\
0.516666666666667	3.88288346975241e-06\\
0.533333333333333	2.34870028481549e-06\\
0.55	1.80315667697162e-06\\
0.566666666666667	1.56534616757575e-06\\
0.583333333333333	1.47393553340258e-06\\
0.6	1.47850663823057e-06\\
0.616666666666667	1.56753190660996e-06\\
0.633333333333333	1.7521346800109e-06\\
0.65	2.06644278943902e-06\\
0.666666666666667	2.57786283086592e-06\\
0.683333333333333	3.40421234323873e-06\\
0.7	4.70575524502692e-06\\
0.716666666666667	6.46501388579246e-06\\
0.733333333333333	7.71536285026908e-06\\
0.75	6.89987258439828e-06\\
0.766666666666667	4.85260231430917e-06\\
0.783333333333333	3.16528657617887e-06\\
0.8	2.10723365134946e-06\\
0.816666666666667	1.47253929128066e-06\\
0.833333333333333	1.08250201413806e-06\\
0.85	8.33266273092548e-07\\
0.866666666666667	6.67981746693691e-07\\
0.883333333333334	5.55073939922934e-07\\
0.9	4.7644588441198e-07\\
0.916666666666667	4.21442179709963e-07\\
0.933333333333334	3.83795345060278e-07\\
0.95	3.60248146979991e-07\\
0.966666666666667	3.50754839617551e-07\\
0.983333333333333	3.62233266271161e-07\\
1	2.33228500845506e-07\\
};
\addlegendentry{Opt $\ipcmax$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	0.0001\\
1	0.0001\\
};
\addlegendentry{$\overline{P}_{IC,max}$}

\end{axis}

\end{tikzpicture}%

==> ipc_sim13.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
height = 0.36\textwidth,
xmin=0.55,
xmax=0.85,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymode=log,
ymin=4.59914743811156e-08,
ymax=6.81875601133947e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ipc$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns = 3,
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.55	7.41370069335787e-07\\
0.566666666666667	8.90357538600221e-07\\
0.583333333333333	1.10821298534829e-06\\
0.6	1.39864588584212e-06\\
0.616666666666667	1.76721786553597e-06\\
0.633333333333333	2.21617270446659e-06\\
0.65	2.73943495220807e-06\\
0.666666666666667	3.31681614541167e-06\\
0.683333333333333	3.90777433552177e-06\\
0.7	4.44635165101515e-06\\
0.716666666666667	4.84062686013225e-06\\
0.733333333333333	4.98191899764521e-06\\
0.75	4.76972629151028e-06\\
0.766666666666667	4.15491828160462e-06\\
0.783333333333333	3.19158637373257e-06\\
0.8	2.06597189545988e-06\\
0.816666666666667	1.05330668492498e-06\\
0.833333333333333	3.81163281394103e-07\\
0.85	8.29028489686564e-08\\
};
\addlegendentry{Ballistic}

\addplot [color=white!80!black, line width=3.0pt]
  table[row sep=crcr]{%
0.55	2.37484306079831e-07\\
0.566666666666667	2.55357642915062e-07\\
0.583333333333333	2.95416200667202e-07\\
0.6	3.53414646531328e-07\\
0.616666666666667	4.28166992813818e-07\\
0.633333333333333	5.18537118227785e-07\\
0.65	6.21882855338475e-07\\
0.666666666666667	7.32779110926303e-07\\
0.683333333333333	8.41888147473576e-07\\
0.7	9.35264758873196e-07\\
0.716666666666667	9.94735706651716e-07\\
0.733333333333333	1.00028705980239e-06\\
0.75	9.35371351746215e-07\\
0.766666666666667	7.9515048962956e-07\\
0.783333333333333	5.95247472475828e-07\\
0.8	3.74769208866714e-07\\
0.816666666666667	1.85337177851589e-07\\
0.833333333333333	6.48170864822225e-08\\
0.85	1.35572122112483e-08\\
};
\addlegendentry{No constraint}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.55	2.42918471166469e-07\\
0.566666666666667	2.62569783618006e-07\\
0.583333333333333	3.04296945585846e-07\\
0.6	3.63986863462644e-07\\
0.616666666666667	4.40379958125428e-07\\
0.633333333333333	5.32152832780357e-07\\
0.65	6.36382249447681e-07\\
0.666666666666667	7.47290718674719e-07\\
0.683333333333333	8.55169638663214e-07\\
0.7	9.45785933595679e-07\\
0.716666666666667	1.00091718401608e-06\\
0.733333333333333	1.00092407148761e-06\\
0.75	9.30190662179655e-07\\
0.766666666666667	7.8529670791536e-07\\
0.783333333333333	5.83323582088153e-07\\
0.8	3.64052161460285e-07\\
0.816666666666667	1.78245978639014e-07\\
0.833333333333333	6.1625804448426e-08\\
0.85	1.27201676703671e-08\\
};
\addlegendentry{$\rho = 0.4$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.55	2.16600689185473e-07\\
0.566666666666667	2.43462197158456e-07\\
0.583333333333333	2.89039161282101e-07\\
0.6	3.51346786353818e-07\\
0.616666666666667	4.29907743296269e-07\\
0.633333333333333	5.2372868423679e-07\\
0.65	6.30000627350389e-07\\
0.666666666666667	7.42916253843272e-07\\
0.683333333333333	8.52622591930326e-07\\
0.7	9.4466208996025e-07\\
0.716666666666667	1.00057319003681e-06\\
0.733333333333333	1.00056997798207e-06\\
0.75	9.2911250595311e-07\\
0.766666666666667	7.8316353487584e-07\\
0.783333333333333	5.80418698298114e-07\\
0.8	3.61187415413822e-07\\
0.816666666666667	1.76248839067751e-07\\
0.833333333333333	6.07281807451458e-08\\
0.85	1.25044584957418e-08\\
};
\addlegendentry{$\rho = 0.3$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.55	1.13987761296253e-07\\
0.566666666666667	1.36574764607525e-07\\
0.583333333333333	1.7158453538965e-07\\
0.6	2.20076690449015e-07\\
0.616666666666667	2.83885290558137e-07\\
0.633333333333333	3.6468188168559e-07\\
0.65	4.630603053075e-07\\
0.666666666666667	5.77358627098096e-07\\
0.683333333333333	7.02175466632595e-07\\
0.7	8.26772583686116e-07\\
0.716666666666667	9.33930282569671e-07\\
0.733333333333333	1.00036415777959e-06\\
0.75	1.00034612226217e-06\\
0.766666666666667	9.14090523816552e-07\\
0.783333333333333	7.40536190043549e-07\\
0.8	5.09099540660848e-07\\
0.816666666666667	2.78244256109927e-07\\
0.833333333333333	1.09359606691193e-07\\
0.85	2.6339643346847e-08\\
};
\addlegendentry{$\rho = 0.2$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.55	1.07148153022666e-07\\
0.566666666666667	1.31100564630246e-07\\
0.583333333333333	1.66851088560594e-07\\
0.6	2.15848929673024e-07\\
0.616666666666667	2.80098250402061e-07\\
0.633333333333333	3.61360778865039e-07\\
0.65	4.60278392085481e-07\\
0.666666666666667	5.75202042348394e-07\\
0.683333333333333	7.00704282447177e-07\\
0.7	8.2597740411583e-07\\
0.716666666666667	9.33693379647809e-07\\
0.733333333333333	1.00044515237486e-06\\
0.75	1.00041974654144e-06\\
0.766666666666667	9.13855291214092e-07\\
0.783333333333333	7.39870528934724e-07\\
0.8	5.08167026565462e-07\\
0.816666666666667	2.77407760240552e-07\\
0.833333333333333	1.0889043288927e-07\\
0.85	2.61990033152183e-08\\
};
\addlegendentry{$\rho = 0.1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.733333	1e-08\\
0.733333	1e-05\\
};
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1e-06\\
1	1e-06\\
};

\end{axis}

\end{tikzpicture}%

==> latlon.tex <==
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%

\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,1.7in)},
width=0.95\textwidth,
height = 1.7in,
xmin=-0.8,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-0.055,
ymax=0.055,
ylabel style={font=\color{white!15!black}},
ylabel={Latitude [deg]},
axis background/.style={fill=white},
xmajorgrids,
legend columns = 8,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}
]
\addplot [color=white!80!black, line width=3.0pt]
  table[row sep=crcr]{%
-1	0.0202806326419624\\
-0.983333333333333	0.0237170403630507\\
-0.966666666666667	0.0269012065903539\\
-0.95	0.0297989433245617\\
-0.933333333333333	0.0323790897978548\\
-0.916666666666667	0.0346138414537342\\
-0.9	0.0364790451813242\\
-0.883333333333333	0.0379544579738198\\
-0.866666666666667	0.0390239665546263\\
-0.85	0.0396757654493296\\
-0.833333333333333	0.0399024913473977\\
-0.816666666666667	0.0397013118978766\\
-0.8	0.0390739674944186\\
-0.783333333333334	0.038026764867742\\
-0.766666666666667	0.0365705211106586\\
-0.75	0.0347204581863731\\
-0.733333333333333	0.0324960591416877\\
-0.716666666666667	0.029920862209006\\
-0.7	0.0270222161001909\\
-0.683333333333333	0.0238309946935139\\
-0.666666666666667	0.0203812705010673\\
-0.65	0.0167099519707098\\
-0.633333333333333	0.0128563885817683\\
-0.616666666666667	0.00886194809497903\\
-0.6	0.00476957062988386\\
-0.583333333333333	0.000623304511878959\\
-0.566666666666667	-0.00353217096943921\\
-0.55	-0.00765203061672056\\
-0.533333333333333	-0.0116917908334256\\
-0.516666666666667	-0.0156077941948391\\
-0.5	-0.0193576857273189\\
-0.483333333333333	-0.022900875615998\\
-0.466666666666667	-0.026198983197326\\
-0.45	-0.0292162572907372\\
-0.433333333333333	-0.0319199681549465\\
-0.416666666666667	-0.0342807666633148\\
-0.4	-0.0362730066335589\\
-0.383333333333333	-0.0378750266469889\\
-0.366666666666667	-0.0390693881421695\\
-0.35	-0.0398430670513893\\
-0.333333333333333	-0.0401875967778677\\
-0.316666666666667	-0.0400991608726575\\
-0.3	-0.0395786343532181\\
-0.283333333333333	-0.0386315732104302\\
-0.266666666666667	-0.0372681522622855\\
-0.25	-0.0355030521228815\\
-0.233333333333333	-0.033355296658809\\
-0.216666666666667	-0.0308480428815173\\
-0.2	-0.028008325783528\\
-0.183333333333333	-0.0248667611354787\\
-0.166666666666667	-0.0214572097381964\\
-0.15	-0.0178164070485669\\
-0.133333333333333	-0.0139835624613595\\
-0.116666666666667	-0.00999993284529982\\
-0.1	-0.00590837518212499\\
-0.0833333333333333	-0.00175288333548316\\
-0.0666666666666667	0.00242188589739291\\
-0.05	0.00657109224457649\\
-0.0333333333333333	0.0106501917450687\\
-0.0166666666666667	0.0146154117395187\\
0	0.018424216098268\\
0.0166666666666667	0.0220357559049658\\
0.0333333333333333	0.0254113010616278\\
0.05	0.0285146485782022\\
0.0666666666666667	0.0313125036260848\\
0.0833333333333333	0.0337748297782771\\
0.1	0.035875165209709\\
0.116666666666667	0.0375909019576251\\
0.133333333333333	0.0389035256733969\\
0.15	0.0397988134227693\\
0.166666666666667	0.0402669881013892\\
0.183333333333333	0.0403028267450107\\
0.2	0.0399057225761788\\
0.216666666666667	0.0390796989988822\\
0.233333333333333	0.037833374392404\\
0.25	0.0361798771097432\\
0.266666666666667	0.0341367213818084\\
0.283333333333333	0.0317256247707033\\
0.3	0.0289722803865685\\
0.316666666666667	0.0259060908044016\\
0.333333333333333	0.022559858497894\\
0.35	0.018969438286139\\
0.366666666666667	0.0151733554644184\\
0.383333333333333	0.0112123937114343\\
0.4	0.00712915725328253\\
0.416666666666667	0.00296761206485502\\
0.433333333333333	-0.00122738885482346\\
0.45	-0.00541059091394603\\
0.466666666666667	-0.00953682873381192\\
0.483333333333333	-0.013561516928629\\
0.5	-0.0174411354531941\\
0.516666666666667	-0.021133704167995\\
0.533333333333333	-0.0245992413653783\\
0.55	-0.0278002011559955\\
0.566666666666667	-0.0307018848308545\\
0.583333333333333	-0.0332728215712093\\
0.6	-0.0354851141982261\\
0.616666666666667	-0.0373147460305644\\
0.633333333333333	-0.0387418453292588\\
0.65	-0.0397509042843409\\
0.666666666666667	-0.0403309499996878\\
0.683333333333333	-0.0404756654793077\\
0.7	-0.0401834591949675\\
0.716666666666667	-0.0394574824127777\\
0.733333333333333	-0.0383055940737088\\
0.75	-0.0367402736449173\\
0.766666666666667	-0.0347784829775811\\
0.783333333333334	-0.0324414788134726\\
0.8	-0.0297545781580631\\
0.816666666666667	-0.0267468792901215\\
0.833333333333333	-0.0234509416743299\\
0.85	-0.0199024285040178\\
0.866666666666667	-0.0161397160066057\\
0.883333333333333	-0.0122034739873227\\
0.9	-0.0081362223839165\\
0.916666666666667	-0.00398186883800907\\
0.933333333333333	0.000214767549830434\\
0.95	0.00440844100219103\\
0.966666666666667	0.00855396706466332\\
0.983333333333333	0.0126067085364623\\
1	0.016523054112532\\
1.05802498229554	0.0285116723928737\\
1.11604996459109	0.0368123969994049\\
1.17407494688663	0.0403555627192684\\
1.23209992918217	0.0386834295138747\\
1.29012491147771	0.0320089139929577\\
1.34814989377326	0.0211901857975525\\
1.4061748760688	0.00762278877022051\\
1.46419985836434	-0.00693844114310781\\
1.52222484065988	-0.0206056798637604\\
1.58024982295543	-0.031603447008984\\
1.63827480525097	-0.0385008004052697\\
1.69629978754651	-0.0403995455560157\\
1.75432476984205	-0.0370529674827621\\
1.8123497521376	-0.0288986212189453\\
1.87037473443314	-0.0170004806451987\\
1.92839971672868	-0.00290845675615929\\
1.98642469902422	0.0115452764852562\\
2.04444968131977	0.0244854878000759\\
2.10247466361531	0.0342369527029164\\
2.16049964591085	0.0395400155024058\\
2.21852462820639	0.0397115735210696\\
2.27654961050194	0.0347318863309733\\
2.33457459279748	0.0252470323819926\\
2.39259957509302	0.0124865359597869\\
2.45062455738856	-0.00189416423415161\\
2.50864953968411	-0.0160270866015709\\
2.56667452197965	-0.0280739067080046\\
2.62469950427519	-0.0364656818930109\\
2.68272448657073	-0.0401086659578343\\
2.74074946886628	-0.0385286710345757\\
2.79877445116182	-0.0319341156022102\\
2.85679943345736	-0.0211887514993489\\
2.9148244157529	-0.00769763375110244\\
2.97284939804845	0.00677797638008997\\
3.03087438034399	0.0203515458575696\\
3.08889936263953	0.0312572763996873\\
3.14692434493507	0.0380791896969245\\
3.20494932723062	0.0399340115356064\\
3.26297430952616	0.0365847209400859\\
3.3209992918217	0.0284705771883881\\
3.37902427411724	0.0166500010552236\\
3.43704925641279	0.0026634810117918\\
3.49507423870833	-0.0116659915747696\\
3.55309922100387	-0.0244696123926944\\
3.61112420329941	-0.0340762151052931\\
3.66914918559496	-0.0392310000464301\\
3.7271741678905	-0.0392607487822501\\
3.78519915018604	-0.0341631439705794\\
3.84322413248159	-0.0246076011403182\\
3.90124911477713	-0.0118471066758472\\
3.95927409707267	0.00244696824816166\\
4.01729907936821	0.0164045449498461\\
4.07532406166376	0.0282015765098686\\
4.1333490439593	0.0362978552815298\\
4.19137402625484	0.0396374168352559\\
4.24939900855038	0.037785983746258\\
4.30742399084593	0.0309876463389447\\
4.36544897314147	0.0201331714997726\\
4.42347395543701	0.00664362270719565\\
4.48149893773255	-0.0077153018983455\\
4.5395239200281	-0.0210638743746374\\
4.59754890232364	-0.0316538684248532\\
4.65557388461918	-0.0380973614338003\\
4.71359886691472	-0.0395491540773887\\
4.77162384921027	-0.0358186088055925\\
4.82964883150581	-0.0273954773151409\\
4.88767381380135	-0.0153857054098718\\
4.94569879609689	-0.00136569864085994\\
5.00372377839244	0.0128251366572993\\
5.06174876068798	0.0253256367528908\\
5.11977374298352	0.0344961545615257\\
5.17779872527906	0.0391326191463991\\
5.23582370757461	0.0386242424948606\\
5.29384868987015	0.0330345818664181\\
5.35187367216569	0.0230948374865838\\
5.40989865446123	0.0101089870972706\\
5.46792363675678	-0.00421727644528959\\
5.52594861905232	-0.0180009479435861\\
5.58397360134786	-0.0294292848374974\\
5.6419985836434	-0.0369979524348094\\
5.70002356593895	-0.0397089169322176\\
5.75804854823449	-0.0372023298194053\\
5.81607353053003	-0.029804712720258\\
5.87409851282557	-0.018486502650683\\
5.93212349512112	-0.00473433155649654\\
5.99014847741666	0.0096447333896319\\
6.0481734597122	0.0227605461641965\\
6.10619844200775	0.0328873332014068\\
6.16422342430329	0.0386892291965134\\
6.22224840659883	0.039395368253516\\
6.28027338889437	0.0349024664152283\\
6.33829837118992	0.0257913756314993\\
6.39632335348546	0.0132539582040036\\
6.454348335781	-0.0010619734966157\\
6.51237331807654	-0.0152698037090744\\
6.57039830037209	-0.0274938465246216\\
6.62842328266763	-0.036117550953209\\
6.68644826496317	-0.0399972192438469\\
6.74447324725871	-0.0386134555883157\\
6.80249822955426	-0.0321405230350217\\
6.8605232118498	-0.0214241525174881\\
6.91854819414534	-0.00787043750220995\\
6.97657317644088	0.00673934753829505\\
7.03459815873643	0.0204829982689919\\
7.09262314103197	0.0315493904615632\\
7.15064812332751	0.0384753000986601\\
7.20867310562305	0.0403368734263922\\
7.2666980879186	0.036871863500316\\
7.32472307021414	0.0285173123776631\\
7.38274805250968	0.0163570530150157\\
7.44077303480522	0.0019835551045505\\
7.49879801710077	-0.0127099245715993\\
7.55682299939631	-0.0257800129508002\\
7.61484798169185	-0.0354920654267687\\
7.67287296398739	-0.0405513785687397\\
7.73089794628294	-0.0402757896927728\\
7.78892292857848	-0.0346870991723433\\
7.84694791087402	-0.0245093216589276\\
7.90497289316956	-0.011073866145758\\
7.96299787546511	0.00385575140113266\\
8.02102285776065	0.0183160456691789\\
8.07904784005619	0.0304013863195606\\
8.13707282235173	0.0385134440631538\\
8.19509780464728	0.0415700841730213\\
8.25312278694282	0.0391474909562199\\
8.31114776923836	0.0315381236911971\\
8.3691727515339	0.0197173928353559\\
8.42719773382945	0.00522195439999013\\
8.48522271612499	-0.0100472396267181\\
8.54324769842053	-0.0240739435116043\\
8.60127268071607	-0.0349949157938923\\
8.65929766301162	-0.0413498919725569\\
8.71732264530716	-0.0422781270501491\\
8.7753476276027	-0.0376348362615679\\
8.83337260989824	-0.028012244039753\\
8.89139759219379	-0.0146626102418046\\
8.94942257448933	0.000666421014859373\\
9.00744755678487	0.0159619821168646\\
9.06547253908041	0.0292106892446612\\
9.12349752137596	0.0386626465587487\\
9.1815225036715	0.0430602325474606\\
9.23954748596704	0.0418025012072911\\
9.29757246826258	0.0350249343004914\\
9.35559745055813	0.0235853445240865\\
9.41362243285367	0.00895782598124109\\
9.47164741514921	-0.00695317775263651\\
9.52967239744475	-0.0220578882707032\\
9.5876973797403	-0.0343559066564876\\
9.64572236203584	-0.0422039911446075\\
9.70374734433138	-0.0445386711803117\\
9.76177232662693	-0.0410217491020697\\
9.81979730892247	-0.0320885507240533\\
9.87782229121801	-0.0188926473562159\\
9.93584727351355	-0.00315473148591513\\
9.99387225580909	0.0130638847888088\\
10.0518972381046	0.0276326313480733\\
10.1099222204002	0.038631587845835\\
10.1679472026957	0.0446029451553446\\
10.2259721849913	0.0447414091718123\\
10.2839971672868	0.0389995571450183\\
10.3420221495824	0.0280957177452655\\
10.4000471318779	0.0134245073891015\\
10.4580721141734	-0.00311839794785422\\
10.516097096469	-0.0193766379994738\\
10.5741220787645	-0.033211355424365\\
10.6321470610601	-0.042783448987362\\
10.6901720433556	-0.0468016888263168\\
10.7481970256511	-0.0447003714143643\\
10.8062220079467	-0.036720111785214\\
10.8642469902422	-0.0238801193472025\\
10.9222719725378	-0.00784590014440486\\
10.9802969548333	0.00928947273934826\\
11.0383219371289	0.0252809163052423\\
11.0963469194244	0.0380267253186092\\
11.1543719017199	0.0458444834856893\\
11.2123968840155	0.0476912168884724\\
11.270421866311	0.0432993986278699\\
11.3284468486066	0.0332120273759559\\
11.3864718309021	0.018713660335768\\
11.4444968131977	0.00166752191013248\\
11.5025217954932	-0.0157201939279482\\
11.5605467777887	-0.031180937341441\\
11.6185717600843	-0.0426770994232759\\
11.6765967423798	-0.0486721367990704\\
11.7346217246754	-0.048340256992158\\
11.7926467069709	-0.0416837855094438\\
11.8506716892665	-0.0295395547086497\\
11.908696671562	-0.0134726286007649\\
11.9667216538575	0.00442804951832769\\
12.0247466361531	0.0218242203594447\\
12.0827716184486	0.0364360807662319\\
12.1407966007442	0.0463421435787392\\
12.1988215830397	0.0502314086798349\\
12.2568465653353	0.047574735434808\\
12.3148715476308	0.0386934480451858\\
12.3728965299263	0.0247173673852252\\
12.4309215122219	0.00743923670961852\\
12.4889464945174	-0.0109141476072377\\
12.546971476813	-0.0279647507054456\\
12.6049964591085	-0.0414863919240664\\
12.6630214414041	-0.0496931468304272\\
12.7210464236996	-0.0514775056408165\\
12.7790714059951	-0.0465645698626066\\
12.8370963882907	-0.0355573188214553\\
12.8951213705862	-0.0198638633817929\\
12.9531463528818	-0.00151574362772517\\
13.0111713351773	0.0170979543564426\\
13.0691963174729	0.0335446653313086\\
13.1272212997684	0.0456685137129205\\
13.1852462820639	0.0518739319964471\\
13.2432712643595	0.0513350847881723\\
13.301296246655	0.0441035502501339\\
13.3593212289506	0.031100725158302\\
13.4173462112461	0.0139971943819533\\
13.4753711935416	-0.00500349099482613\\
13.5333961758372	-0.0234472614650133\\
13.5914211581327	-0.0389421689704965\\
13.6494461404283	-0.0494638589434663\\
13.7074711227238	-0.0536184203330156\\
13.7654961050194	-0.0508298500228319\\
13.8235210873149	-0.0414245927716119\\
13.8815460696104	-0.0265973727862297\\
13.939571051906	-0.00826009978368731\\
13.9975960342015	0.0112064234359888\\
14.0556210164971	0.0292644131766432\\
14.1136459987926	0.043552759415859\\
14.1716709810882	0.0521979273438911\\
14.2296959633837	0.0540606668944306\\
14.2877209456792	0.0488856132446755\\
14.3457459279748	0.0373340632078913\\
14.4037709102703	0.0208963305617261\\
14.4617958925659	0.001696547953631\\
14.5198208748614	-0.0177829220282339\\
14.577845857157	-0.0350207421416656\\
14.6358708394525	-0.0477789428522955\\
14.693895821748	-0.0543895551882443\\
14.7519208040436	-0.0539718369931377\\
14.8099457863391	-0.0465525787956786\\
14.8679707686347	-0.0330706742025699\\
14.9259957509302	-0.0152612883253613\\
14.9840207332258	0.00456715928526229\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-1	0.0202806326419624\\
-0.983333333333333	0.0237110695044487\\
-0.966666666666667	0.0268773256098382\\
-0.95	0.0297452976872153\\
-0.933333333333333	0.0322840685534654\\
-0.916666666666667	0.0344662327980962\\
-0.9	0.0362681889118864\\
-0.883333333333333	0.0376731969333208\\
-0.866666666666667	0.0386720574685527\\
-0.85	0.0392570658162613\\
-0.833333333333333	0.0394215879682432\\
-0.816666666666667	0.039163470129255\\
-0.8	0.038485073250825\\
-0.783333333333334	0.0373932599673282\\
-0.766666666666667	0.0358993326958545\\
-0.75	0.0340189230012538\\
-0.733333333333333	0.0317718434940327\\
-0.716666666666667	0.0291818784856105\\
-0.7	0.0262765367355221\\
-0.683333333333333	0.0230867645117382\\
-0.666666666666667	0.0196466183615782\\
-0.65	0.0159929026509342\\
-0.633333333333333	0.0121647758276503\\
-0.616666666666667	0.0082033297623905\\
-0.6	0.00415114687546938\\
-0.583333333333333	5.88118268048033e-05\\
-0.566666666666667	-0.00402260626910274\\
-0.55	-0.00804908428268657\\
-0.533333333333333	-0.0119771569357845\\
-0.516666666666667	-0.0157643889349464\\
-0.5	-0.0193698377740796\\
-0.483333333333333	-0.0227545015190669\\
-0.466666666666667	-0.0258817463880366\\
-0.45	-0.0287177087890087\\
-0.433333333333333	-0.0312316678138328\\
-0.416666666666667	-0.0334023747282423\\
-0.4	-0.035213194044268\\
-0.383333333333333	-0.0366453722582815\\
-0.366666666666667	-0.0376833330491571\\
-0.35	-0.0383157678658763\\
-0.333333333333333	-0.0385357600578866\\
-0.316666666666667	-0.0383408604428446\\
-0.3	-0.0377331135087918\\
-0.283333333333333	-0.0367190339748235\\
-0.266666666666667	-0.0353095340161266\\
-0.25	-0.0335198020460539\\
-0.233333333333333	-0.0313691345222564\\
-0.216666666666667	-0.0288807227901415\\
-0.2	-0.0260813975054023\\
-0.183333333333333	-0.0230013336559311\\
-0.166666666666667	-0.0196737196517972\\
-0.15	-0.0161343943476431\\
-0.133333333333333	-0.012421456197496\\
-0.116666666666667	-0.00857484905930667\\
-0.1	-0.00464279938431512\\
-0.0833333333333333	-0.000674428354712201\\
-0.0666666666666667	0.00328766789621864\\
-0.05	0.00720101648517288\\
-0.0333333333333333	0.0110237090740068\\
-0.0166666666666667	0.0147148494596792\\
0	0.0182349899990277\\
0.0166666666666667	0.0215465525328939\\
0.0333333333333333	0.0246142299222881\\
0.05	0.0274053647998554\\
0.0666666666666667	0.0298902946353745\\
0.0833333333333333	0.0320426601366317\\
0.1	0.0338396923009249\\
0.116666666666667	0.0352624703773032\\
0.133333333333333	0.0362961389838083\\
0.15	0.0369301816552551\\
0.166666666666667	0.0371633016487405\\
0.183333333333333	0.0369980679487686\\
0.2	0.0364360770552032\\
0.216666666666667	0.035483159751562\\
0.233333333333333	0.0341493261170627\\
0.25	0.0324486652541861\\
0.266666666666667	0.0303992106327701\\
0.283333333333333	0.0280227517598424\\
0.3	0.0253446055613327\\
0.316666666666667	0.0223933543252653\\
0.333333333333333	0.0192005450130971\\
0.35	0.0158003553373406\\
0.366666666666667	0.0122292301343835\\
0.383333333333333	0.0085254919777266\\
0.4	0.00473059637134169\\
0.416666666666667	0.00089125241774679\\
0.433333333333333	-0.00294676175259299\\
0.45	-0.00674170660029035\\
0.466666666666667	-0.0104523557346018\\
0.483333333333333	-0.0140384277264483\\
0.5	-0.0174610124945547\\
0.516666666666667	-0.020683022693867\\
0.533333333333333	-0.0236762672888182\\
0.55	-0.0264150433494581\\
0.566666666666667	-0.0288697246816599\\
0.583333333333333	-0.0310137474495889\\
0.6	-0.0328239020104072\\
0.616666666666667	-0.0342805879967435\\
0.633333333333333	-0.0353680299147221\\
0.65	-0.0360744507862915\\
0.666666666666667	-0.0363922018056544\\
0.683333333333333	-0.036317846520362\\
0.7	-0.0358521985029489\\
0.716666666666667	-0.0350003120968132\\
0.733333333333333	-0.0337777159095361\\
0.75	-0.0322043033823865\\
0.766666666666667	-0.0302975294971214\\
0.783333333333334	-0.0280781430331164\\
0.8	-0.0255702428955216\\
0.816666666666667	-0.0228010199746139\\
0.833333333333333	-0.0198004627270628\\
0.85	-0.0166010310913648\\
0.866666666666667	-0.0132373031028764\\
0.883333333333333	-0.00974559855876394\\
0.9	-0.00616358415108682\\
0.916666666666667	-0.00252986454877223\\
0.933333333333333	0.00111643608017019\\
0.95	0.00473609767042763\\
0.966666666666667	0.0082902287359506\\
0.983333333333333	0.0117406878703222\\
1	0.0150504991652441\\
1.05802498229554	0.0250712259007419\\
1.11604996459109	0.0318564278143517\\
1.17407494688663	0.0345353215884465\\
1.23209992918217	0.0327635063231112\\
1.29012491147771	0.0267668986841579\\
1.34814989377326	0.0173146783351481\\
1.4061748760688	0.00562308189280979\\
1.46419985836434	-0.00679925511329551\\
1.52222484065988	-0.018345463532874\\
1.58024982295543	-0.0275190116232908\\
1.63827480525097	-0.0331292161687565\\
1.69629978754651	-0.0344476448024652\\
1.75432476984205	-0.031304221246826\\
1.8123497521376	-0.0241097392274076\\
1.87037473443314	-0.0138015662046836\\
1.92839971672868	-0.00172005160180257\\
1.98642469902422	0.0105673082264675\\
2.04444968131977	0.0214701245606511\\
2.10247466361531	0.0295807761270436\\
2.16049964591085	0.0338549572912198\\
2.21852462820639	0.0337445201511568\\
2.27654961050194	0.0292666495595277\\
2.33457459279748	0.0210015175665453\\
2.39259957509302	0.010018571220735\\
2.45062455738856	-0.00226005063673056\\
2.50864953968411	-0.014242413123355\\
2.56667452197965	-0.0243728984603007\\
2.62469950427519	-0.0313348327304652\\
2.68272448657073	-0.0342229881125991\\
2.74074946886628	-0.0326628629526166\\
2.79877445116182	-0.0268603595726408\\
2.85679943345736	-0.0175747851056499\\
2.9148244157529	-0.00601874068365057\\
2.97284939804845	0.00630136837314936\\
3.03087438034399	0.0177825357944911\\
3.08889936263953	0.0269338632566432\\
3.14692434493507	0.0325696577988152\\
3.20494932723062	0.0339622398335514\\
3.26297430952616	0.0309351711259696\\
3.3209992918217	0.0238853678064158\\
3.37902427411724	0.0137315433956245\\
3.43704925641279	0.00179541714478636\\
3.49507423870833	-0.010369240718913\\
3.55309922100387	-0.0211781050282602\\
3.61112420329941	-0.0292224728202591\\
3.66914918559496	-0.0334534209766008\\
3.7271741678905	-0.0333196995561729\\
3.78519915018604	-0.0288407188060275\\
3.84322413248159	-0.0206043791650988\\
3.90124911477713	-0.00968973378206374\\
3.95927409707267	0.00247504086943872\\
4.01729907936821	0.0143000683262632\\
4.07532406166376	0.0242415708690993\\
4.1333490439593	0.0310029403480811\\
4.19137402625484	0.0337033324009955\\
4.24939900855038	0.0319922650597014\\
4.30742399084593	0.0260953534187601\\
4.36544897314147	0.0167850345969512\\
4.42347395543701	0.00527968408705664\\
4.48149893773255	-0.00691551538270323\\
4.5395239200281	-0.0182051023823568\\
4.59754890232364	-0.0271116481300367\\
4.65557388461918	-0.0324689641427751\\
4.71359886691472	-0.0335751796968894\\
4.77162384921027	-0.0302854400428096\\
4.82964883150581	-0.0230315006909475\\
4.88767381380135	-0.0127651743830748\\
4.94569879609689	-0.000833103763720112\\
5.00372377839244	0.0112001803655546\\
5.06174876068798	0.0217571830944093\\
5.11977374298352	0.0294534683329808\\
5.17779872527906	0.0332783731281877\\
5.23582370757461	0.03272750803124\\
5.29384868987015	0.0278699458707313\\
5.35187367216569	0.0193407883900778\\
5.40989865446123	0.00825886207735668\\
5.46792363675678	-0.00392010895212634\\
5.52594861905232	-0.0155951862145156\\
5.58397360134786	-0.0252308576634654\\
5.6419985836434	-0.0315587913985734\\
5.70002356593895	-0.0337445796724022\\
5.75804854823449	-0.0314978447954785\\
5.81607353053003	-0.0251110364391442\\
5.87409851282557	-0.015421388068717\\
5.93212349512112	-0.00370088284275736\\
5.99014847741666	0.00851097814920227\\
6.0481734597122	0.0196091096464174\\
6.10619844200775	0.0281327784108983\\
6.16422342430329	0.0329564633271419\\
6.22224840659883	0.0334375398107041\\
6.28027338889437	0.029502174690399\\
6.33829837118992	0.0216580360423013\\
6.39632335348546	0.0109307084473218\\
6.454348335781	-0.00126962792757113\\
6.51237331807654	-0.0133342341991603\\
6.57039830037209	-0.0236691451440918\\
6.62842328266763	-0.0309064116342277\\
6.68644826496317	-0.0340850706100807\\
6.74447324725871	-0.0327783508587291\\
6.80249822955426	-0.0271505892306868\\
6.8605232118498	-0.0179362086113091\\
6.91854819414534	-0.00634334148823008\\
6.97657317644088	0.00610504885495651\\
7.03459815873643	0.0177711740577083\\
7.09262314103197	0.0271169196207076\\
7.15064812332751	0.0329048790390774\\
7.20867310562305	0.034360381753716\\
7.2666980879186	0.0312743426345715\\
7.32472307021414	0.0240340407647685\\
7.38274805250968	0.0135770980724356\\
7.44077303480522	0.00127240445769604\\
7.49879801710077	-0.0112584845929375\\
7.55682299939631	-0.0223564199110298\\
7.61484798169185	-0.030546208747559\\
7.67287296398739	-0.0347336855787553\\
7.73089794628294	-0.0343517768047137\\
7.78892292857848	-0.0294365447462523\\
7.84694791087402	-0.020623385771505\\
7.90497289316956	-0.00906388161546405\\
7.96299787546511	0.00372562129810268\\
8.02102285776065	0.016063357836698\\
8.07904784005619	0.0263227442525364\\
8.13707282235173	0.0331451686415267\\
8.19509780464728	0.0356175845641017\\
8.25312278694282	0.0333926660693942\\
8.31114776923836	0.0267368616801935\\
8.3691727515339	0.0165004702699035\\
8.42719773382945	0.00401223342173774\\
8.48522271612499	-0.00909046017687016\\
8.54324769842053	-0.0210760631210366\\
8.60127268071607	-0.0303498044526418\\
8.65929766301162	-0.0356683423415108\\
8.71732264530716	-0.0363076508977472\\
8.7753476276027	-0.0321612662633949\\
8.83337260989824	-0.0237561036859769\\
8.89139759219379	-0.012184031888618\\
8.94942257448933	0.00104152719636577\\
9.00744755678487	0.0141846846486672\\
9.06547253908041	0.0255151453190683\\
9.12349752137596	0.0335349485606596\\
9.1815225036715	0.0371742943424195\\
9.23954748596704	0.0359315185725135\\
9.29757246826258	0.0299400083424933\\
9.35559745055813	0.0199544292974622\\
9.41362243285367	0.007258109832468\\
9.47164741514921	-0.00649802231505072\\
9.52967239744475	-0.0195073040369795\\
9.5876973797403	-0.0300449102003834\\
9.64572236203584	-0.0366993730103654\\
9.70374734433138	-0.0385645967897589\\
9.76177232662693	-0.0353644710460277\\
9.81979730892247	-0.0274927670747101\\
9.87782229121801	-0.0159632487839656\\
9.93584727351355	-0.00227703723734059\\
9.99387225580909	0.0117747750993848\\
10.0518972381046	0.0243467076018693\\
10.1099222204002	0.0337812079348314\\
10.1679472026957	0.0388257145803337\\
10.2259721849913	0.0387963211609376\\
10.2839971672868	0.0336674294615474\\
10.3420221495824	0.0240768849948334\\
10.4000471318779	0.0112470235714308\\
10.4580721141734	-0.00316812394071057\\
10.516097096469	-0.0172916698266658\\
10.5741220787645	-0.0292654405452717\\
10.6321470610601	-0.037495307187508\\
10.6901720433556	-0.0408669562002384\\
10.7481970256511	-0.0389000874962041\\
10.8062220079467	-0.0318177923929088\\
10.8642469902422	-0.0205210431837454\\
10.9222719725378	-0.00647200797009066\\
10.9802969548333	0.00849773541318308\\
11.0383219371289	0.0224281269735069\\
11.0963469194244	0.0334883848639972\\
11.1543719017199	0.0402173258086136\\
11.2123968840155	0.041714632053405\\
11.270421866311	0.0377583670292652\\
11.3284468486066	0.0288342499881793\\
11.3864718309021	0.016074226079794\\
11.4444968131977	0.0011134544837533\\
11.5025217954932	-0.0141156749671287\\
11.5605467777887	-0.0276283550622323\\
11.6185717600843	-0.0376433742267366\\
11.6765967423798	-0.0428193868425189\\
11.7346217246754	-0.0424387147069053\\
11.7926467069709	-0.0365103028299355\\
11.8506716892665	-0.0257751411791422\\
11.908696671562	-0.0116126373964259\\
11.9667216538575	0.00413914676634152\\
12.0247466361531	0.0194248393158325\\
12.0827716184486	0.0322421616340389\\
12.1407966007442	0.0409052752018765\\
12.1988215830397	0.0442661146761346\\
12.2568465653353	0.0418645866430571\\
12.3148715476308	0.0339883265899939\\
12.3728965299263	0.0216352460623703\\
12.4309215122219	0.00638518239864682\\
12.4889464945174	-0.00980124927862367\\
12.546971476813	-0.0248307417458647\\
12.6049964591085	-0.0367430539359748\\
12.6630214414041	-0.0439643279062901\\
12.7210464236996	-0.0455171132279293\\
12.7790714059951	-0.0411572269815516\\
12.8370963882907	-0.0314148670101697\\
12.8951213705862	-0.0175314752875584\\
12.9531463528818	-0.00130011634861491\\
13.0111713351773	0.0151688309481132\\
13.0691963174729	0.0297249173271993\\
13.1272212997684	0.0404606417047424\\
13.1852462820639	0.0459625065811224\\
13.2432712643595	0.0454967137292599\\
13.301296246655	0.0391049818574527\\
13.3593212289506	0.0275983951899288\\
13.4173462112461	0.0124512409217154\\
13.4753711935416	-0.00438963150464887\\
13.5333961758372	-0.0207538127778941\\
13.5914211581327	-0.0345228747245662\\
13.6494461404283	-0.0438998330696279\\
13.7074711227238	-0.0476418435414447\\
13.7654961050194	-0.0452275055872394\\
13.8235210873149	-0.0369340577566104\\
13.8815460696104	-0.0238097074259782\\
13.939571051906	-0.00754197549515154\\
13.9975960342015	0.00976086972587372\\
14.0556210164971	0.0258457137813042\\
14.1136459987926	0.0386107529577404\\
14.1716709810882	0.0463823620076962\\
14.2296959633837	0.0481356870903736\\
14.2877209456792	0.0436294218939114\\
14.3457459279748	0.033436911513149\\
14.4037709102703	0.0188701098190467\\
14.4617958925659	0.00180767934503792\\
14.5198208748614	-0.0155486166898887\\
14.577845857157	-0.0309565476378839\\
14.6358708394525	-0.042419122042161\\
14.693895821748	-0.0484393249416047\\
14.7519208040436	-0.0482145187561833\\
14.8099457863391	-0.0417462274450148\\
14.8679707686347	-0.0298480116985427\\
14.9259957509302	-0.0140463008051713\\
14.9840207332258	0.00361492773127115\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.0202806326419624\\
-0.983333333333333	0.0237170403333916\\
-0.966666666666667	0.0269012061795744\\
-0.95	0.0297987391135685\\
-0.933333333333333	0.0323770873781934\\
-0.916666666666667	0.0346086301507697\\
-0.9	0.0364706432709221\\
-0.883333333333333	0.0379429589509438\\
-0.866666666666667	0.039009498034808\\
-0.85	0.0396584872112517\\
-0.833333333333333	0.0398825932811552\\
-0.816666666666667	0.0396790116982232\\
-0.8	0.0390495081042268\\
-0.783333333333334	0.0380004117002203\\
-0.766666666666667	0.036542559084647\\
-0.75	0.0346911886105816\\
-0.733333333333333	0.0324657964833249\\
-0.716666666666667	0.0298899307812012\\
-0.7	0.0269909467006852\\
-0.683333333333333	0.0237997212251047\\
-0.666666666666667	0.0203503266020113\\
-0.65	0.0166796676810951\\
-0.633333333333333	0.012827087069838\\
-0.616666666666667	0.00883394246561673\\
-0.6	0.00474316083604838\\
-0.583333333333333	0.000598774388726327\\
-0.566666666666667	-0.00355455652865646\\
-0.55	-0.0076720283241283\\
-0.533333333333333	-0.0117091814903761\\
-0.516666666666667	-0.0156223849765847\\
-0.5	-0.0193693122479493\\
-0.483333333333333	-0.0229094037577391\\
-0.466666666666667	-0.026204310688853\\
-0.45	-0.0292183149860164\\
-0.433333333333333	-0.0319187090933229\\
-0.416666666666667	-0.0342761639096385\\
-0.4	-0.0362650633462351\\
-0.383333333333333	-0.0378637762373901\\
-0.366666666666667	-0.0390548945852987\\
-0.35	-0.0398254248081773\\
-0.333333333333333	-0.0401669532973846\\
-0.316666666666667	-0.0400757198994779\\
-0.3	-0.0395526348564062\\
-0.283333333333333	-0.0386032879430645\\
-0.266666666666667	-0.0372378856854384\\
-0.25	-0.0354711376693905\\
-0.233333333333333	-0.033322093331356\\
-0.216666666666667	-0.0308139312022004\\
-0.2	-0.027973703135679\\
-0.183333333333333	-0.0248320365618342\\
-0.166666666666667	-0.0214227982816717\\
-0.15	-0.0177827237418372\\
-0.133333333333333	-0.0139510160883507\\
-0.116666666666667	-0.0099689196107882\\
-0.1	-0.00587927243433195\\
-0.0833333333333333	-0.00172604349042087\\
-0.0666666666666667	0.00244614108224938\\
-0.05	0.00659247690596449\\
-0.0333333333333333	0.0106684605287738\\
-0.0166666666666667	0.0146303636798299\\
0	0.0184356976670997\\
0.0166666666666667	0.0220436631585608\\
0.0333333333333333	0.0254155808380401\\
0.05	0.0285152987255208\\
0.0666666666666667	0.0313095722686599\\
0.0833333333333333	0.0337684136550558\\
0.1	0.0358654071442193\\
0.116666666666667	0.0375779875422741\\
0.133333333333333	0.0388876792707554\\
0.15	0.0397802936027231\\
0.166666666666667	0.0402460826448966\\
0.183333333333333	0.0402798473523435\\
0.2	0.0398809994197069\\
0.216666666666667	0.0390535752577195\\
0.233333333333333	0.037806200903499\\
0.25	0.03615200723773\\
0.266666666666667	0.0341085062177468\\
0.283333333333333	0.0316974087689053\\
0.3	0.0289443974599398\\
0.316666666666667	0.0258788609398964\\
0.333333333333333	0.0225335849071523\\
0.35	0.0189444050858545\\
0.366666666666667	0.0151498258616903\\
0.383333333333333	0.0111906086517008\\
0.4	0.00710933447402279\\
0.416666666666667	0.00294994548764297\\
0.433333333333333	-0.00124272946775487\\
0.45	-0.00542346011454387\\
0.466666666666667	-0.00954710542809693\\
0.483333333333333	-0.0135691043689321\\
0.5	-0.0174459612399701\\
0.516666666666667	-0.0211357203052545\\
0.533333333333333	-0.024598424398249\\
0.55	-0.0277965524018491\\
0.566666666666667	-0.0306954306976113\\
0.583333333333333	-0.0332636139389081\\
0.6	-0.0354732308236701\\
0.616666666666667	-0.0373002909206271\\
0.633333333333333	-0.038724949017066\\
0.65	-0.0397317239346755\\
0.666666666666667	-0.0403096692660851\\
0.683333333333333	-0.040452494035733\\
0.7	-0.0401586318697966\\
0.716666666666667	-0.0394312578619251\\
0.733333333333333	-0.0382782529428558\\
0.75	-0.036712116187382\\
0.766666666666667	-0.0347498261137785\\
0.783333333333334	-0.032412652639319\\
0.8	-0.0297259219321634\\
0.816666666666667	-0.0267187369521738\\
0.833333333333333	-0.0234236569688777\\
0.85	-0.0198763398035206\\
0.866666666666667	-0.0161151509448757\\
0.883333333333333	-0.0121807440279035\\
0.9	-0.00811561745731859\\
0.916666666666667	-0.00396365218639098\\
0.933333333333333	0.000230364182207722\\
0.95	0.00442122169968609\\
0.966666666666667	0.00856377546926156\\
0.983333333333333	0.0126134308668802\\
1	0.0165266213839756\\
1.05802498229554	0.0285043764877726\\
1.11604996459109	0.0367958486395874\\
1.17407494688663	0.0403328813432689\\
1.23209992918217	0.0386585537520022\\
1.29012491147771	0.0319858119703529\\
1.34814989377326	0.0211721893140633\\
1.4061748760688	0.00761219547526003\\
1.46419985836434	-0.00694047924127661\\
1.52222484065988	-0.0205990732241123\\
1.58024982295543	-0.031589025138571\\
1.63827480525097	-0.0384802040455952\\
1.69629978754651	-0.0403751603675937\\
1.75432476984205	-0.0370278195572467\\
1.8123497521376	-0.028876126179188\\
1.87037473443314	-0.0169839878880458\\
1.92839971672868	-0.00290063647861344\\
1.98642469902422	0.0115430481460963\\
2.04444968131977	0.0244735396896079\\
2.10247466361531	0.0342173586712203\\
2.16049964591085	0.0395162135599996\\
2.21852462820639	0.03968765990887\\
2.27654961050194	0.0347117913093252\\
2.33457459279748	0.025233813545241\\
2.39259957509302	0.0124819614126925\\
2.45062455738856	-0.0018896955677248\\
2.50864953968411	-0.0160143659256718\\
2.56667452197965	-0.0280546254255399\\
2.62469950427519	-0.0364421640399596\\
2.68272448657073	-0.0400836757385087\\
2.74074946886628	-0.0385052526187694\\
2.79877445116182	-0.0319153683828581\\
2.85679943345736	-0.021177464583978\\
2.9148244157529	-0.00769579003205339\\
2.97284939804845	0.00676970986715611\\
3.03087438034399	0.0203341581886799\\
3.08889936263953	0.0312334159361753\\
3.14692434493507	0.0380527613962049\\
3.20494932723062	0.0399094419805655\\
3.26297430952616	0.0365660878613424\\
3.3209992918217	0.0284608475030691\\
3.37902427411724	0.0166505760674079\\
3.43704925641279	0.00267412491559498\\
3.49507423870833	-0.0116469004554168\\
3.55309922100387	-0.0244446608011686\\
3.61112420329941	-0.0340485276943949\\
3.66914918559496	-0.0392039025528458\\
3.7271741678905	-0.0392375190771287\\
3.78519915018604	-0.0341467746221768\\
3.84322413248159	-0.0246004902787519\\
3.90124911477713	-0.0118506582449491\\
3.95927409707267	0.00243275454487468\\
4.01729907936821	0.0163813372176806\\
4.07532406166376	0.0281726657698344\\
4.1333490439593	0.0362677197512224\\
4.19137402625484	0.0396109480118577\\
4.24939900855038	0.0377675584615366\\
4.30742399084593	0.0309802964801621\\
4.36544897314147	0.0201380738280384\\
4.42347395543701	0.00666001625151922\\
4.48149893773255	-0.00768981091857369\\
4.5395239200281	-0.0210327742558429\\
4.59754890232364	-0.0316211583552294\\
4.65557388461918	-0.038067059808193\\
4.71359886691472	-0.0395249375428706\\
4.77162384921027	-0.0358035317292401\\
4.82964883150581	-0.0273916898862449\\
4.88767381380135	-0.0153941298235494\\
4.94569879609689	-0.00138571088361716\\
5.00372377839244	0.0127958904591056\\
5.06174876068798	0.0252911383080625\\
5.11977374298352	0.0344615352435379\\
5.17779872527906	0.0391033397800953\\
5.23582370757461	0.0386051008852631\\
5.29384868987015	0.0330288027857137\\
5.35187367216569	0.0231034893277389\\
5.40989865446123	0.0101308692525023\\
5.46792363675678	-0.00418529056087713\\
5.52594861905232	-0.0179632634992347\\
5.58397360134786	-0.0293908447475275\\
5.6419985836434	-0.0369635802328491\\
5.70002356593895	-0.0396828243628224\\
5.75804854823449	-0.0371877685491059\\
5.81607353053003	-0.0298036957541032\\
5.87409851282557	-0.0184995393838814\\
5.93212349512112	-0.00476019484557651\\
5.99014847741666	0.00960910732109228\\
6.0481734597122	0.0227198885741128\\
6.10619844200775	0.0328475110553803\\
6.16422342430329	0.0386563701328893\\
6.22224840659883	0.0393747976472706\\
6.28027338889437	0.0348977099457468\\
6.33829837118992	0.025803491099922\\
6.39632335348546	0.0132813691165623\\
6.454348335781	-0.00102311361464725\\
6.51237331807654	-0.0152248624181594\\
6.57039830037209	-0.0274488084094655\\
6.62842328266763	-0.0360781781521897\\
6.68644826496317	-0.0399684041961578\\
6.74447324725871	-0.0385987796881422\\
6.80249822955426	-0.0321419589927492\\
6.8605232118498	-0.0214418433830105\\
6.91854819414534	-0.00790254439876054\\
6.97657317644088	0.00669665642667904\\
7.03459815873643	0.0204352986903925\\
7.09262314103197	0.0315034013054994\\
7.15064812332751	0.0384379397121994\\
7.20867310562305	0.0403141162686191\\
7.2666980879186	0.0368676473141455\\
7.32472307021414	0.0285327730290754\\
7.38274805250968	0.0163902943810037\\
7.44077303480522	0.00203000959401103\\
7.49879801710077	-0.0126566594216744\\
7.55682299939631	-0.0257271023882498\\
7.61484798169185	-0.0354463927230345\\
7.67287296398739	-0.0405187102208975\\
7.73089794628294	-0.0402602076196981\\
7.78892292857848	-0.0346906565642322\\
7.84694791087402	-0.02453184866697\\
7.90497289316956	-0.0111128929995481\\
7.96299787546511	0.00380491015551629\\
8.02102285776065	0.0182599474050931\\
8.07904784005619	0.0303477707311998\\
8.13707282235173	0.038470200032178\\
8.19509780464728	0.0415440074071378\\
8.25312278694282	0.0391430817479018\\
8.31114776923836	0.03155671482512\\
8.3691727515339	0.0197568386261253\\
8.42719773382945	0.00527697046268206\\
8.48522271612499	-0.00998417178483261\\
8.54324769842053	-0.0240113411333444\\
8.60127268071607	-0.0349410239925114\\
8.65929766301162	-0.0413116204198972\\
8.71732264530716	-0.0422603088415493\\
8.7753476276027	-0.0376397968895633\\
8.83337260989824	-0.0280396067997564\\
8.89139759219379	-0.0147092833464308\\
8.94942257448933	0.000606061898002061\\
9.00744755678487	0.0158956408904543\\
9.06547253908041	0.0291473487382082\\
9.12349752137596	0.0386114191466557\\
9.1815225036715	0.0430289902099359\\
9.23954748596704	0.0417965366408095\\
9.29757246826258	0.0350459592301822\\
9.35559745055813	0.0236310814739047\\
9.41362243285367	0.00902231273513352\\
9.47164741514921	-0.0068786340675615\\
9.52967239744475	-0.0219833271275978\\
9.5876973797403	-0.0342912097001932\\
9.64572236203584	-0.0421575523913184\\
9.70374734433138	-0.0445164252325721\\
9.76177232662693	-0.0410265956560044\\
9.81979730892247	-0.0321201156571078\\
9.87782229121801	-0.018947308795654\\
9.93584727351355	-0.0032258940241198\\
9.99387225580909	0.0129852195359006\\
10.0518972381046	0.0275569334262247\\
10.1099222204002	0.0385695051278134\\
10.1679472026957	0.0445637707200713\\
10.2259721849913	0.0447315660024159\\
10.2839971672868	0.0390214268756665\\
10.3420221495824	0.0281471036419228\\
10.4000471318779	0.0134988815700953\\
10.4580721141734	-0.00303090458964047\\
10.516097096469	-0.0192877169173794\\
10.5741220787645	-0.0331327885791636\\
10.6321470610601	-0.0427254915226039\\
10.6901720433556	-0.0467718127554277\\
10.7481970256511	-0.0447024753950566\\
10.8062220079467	-0.0367541733155486\\
10.8642469902422	-0.0239422141591436\\
10.9222719725378	-0.00792854431229218\\
10.9802969548333	0.00919663948970856\\
11.0383219371289	0.0251900585648182\\
11.0963469194244	0.0379503512075748\\
11.1543719017199	0.0457937147911613\\
11.2123968840155	0.0476740509416164\\
11.270421866311	0.0433193125671064\\
11.3284468486066	0.0332672565474363\\
11.3864718309021	0.0187973465529578\\
11.4444968131977	0.00176871658477187\\
11.5025217954932	-0.0156148847579774\\
11.5605467777887	-0.0310853994355977\\
11.6185717600843	-0.0426038015689231\\
11.6765967423798	-0.0486305566313768\\
11.7346217246754	-0.0483358101824867\\
11.7926467069709	-0.0417172907077468\\
11.8506716892665	-0.0296071781859923\\
11.908696671562	-0.0135662475650674\\
11.9667216538575	0.00432007586714315\\
12.0247466361531	0.0217158452007542\\
12.0827716184486	0.0363419336962286\\
12.1407966007442	0.0462755792751893\\
12.1988215830397	0.0502025033753855\\
12.2568465653353	0.0475886056241806\\
12.3148715476308	0.0387492711713985\\
12.3728965299263	0.0248083588795349\\
12.4309215122219	0.00755361619332878\\
12.4889464945174	-0.0107914044383918\\
12.546971476813	-0.0278497349840028\\
12.6049964591085	-0.0413940558755214\\
12.6630214414041	-0.0496353982628792\\
12.7210464236996	-0.0514618150822828\\
12.7790714059951	-0.0465931767243889\\
12.8370963882907	-0.0356270206017003\\
12.8951213705862	-0.0199663315004098\\
12.9531463528818	-0.00163833366359068\\
13.0111713351773	0.0169708932188244\\
13.0691963174729	0.0334299927522147\\
13.1272212997684	0.0455821216685001\\
13.1852462820639	0.051828450048689\\
13.2432712643595	0.0513378607926062\\
13.301296246655	0.0441553353436741\\
13.3593212289506	0.0311953869893375\\
13.4173462112461	0.0141225614734464\\
13.4753711935416	-0.00486382554310082\\
13.5333961758372	-0.0233115506695532\\
13.5914211581327	-0.0388279930147205\\
13.6494461404283	-0.0493858702255045\\
13.7074711227238	-0.0535866083806496\\
13.7654961050194	-0.0508484461388766\\
13.8235210873149	-0.0414916349996616\\
13.8815460696104	-0.0267048978253267\\
13.939571051906	-0.00839492569518797\\
13.9975960342015	0.0110613357794738\\
14.0556210164971	0.0291280390829058\\
14.1136459987926	0.0434436321926394\\
14.1716709810882	0.052131555055844\\
14.2296959633837	0.0540471480502888\\
14.2877209456792	0.0489279241150938\\
14.3457459279748	0.0374274151940912\\
14.4037709102703	0.0210287817510757\\
14.4617958925659	0.00185076440005138\\
14.5198208748614	-0.0176271188158178\\
14.577845857157	-0.0348835430046651\\
14.6358708394525	-0.0476779137998648\\
14.693895821748	-0.0543375293899637\\
14.7519208040436	-0.0539754948700152\\
14.8099457863391	-0.0466117527835405\\
14.8679707686347	-0.0331783602432331\\
14.9259957509302	-0.0154043361972397\\
14.9840207332258	0.00440669405735531\\
};

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	0.05\\
15	0.05\\
};

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.06\\
1	0.06\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-0.05\\
15	-0.05\\
};
\end{axis}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.95\textwidth,
height = 1.7in,
xmin=-0.8,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of orbits [-]},
ymin=-155.2,
ymax=-155.02,
ylabel style={font=\color{white!15!black}},
ylabel={Longitude [deg]},
axis background/.style={fill=white},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
legend columns = 4,
legend style={at={(0.8in,1.2in)},anchor=north west, align=left, draw=white!15!black},
xmajorgrids]

\addplot [color=white!80!black, line width=3.0pt]
  table[row sep=crcr]{%
-1	-155.091896884121\\
-0.983333333333333	-155.092562144274\\
-0.966666666666667	-155.093264587288\\
-0.95	-155.093999501218\\
-0.933333333333333	-155.094763661731\\
-0.916666666666667	-155.09555522491\\
-0.9	-155.096373515176\\
-0.883333333333333	-155.097218726162\\
-0.866666666666667	-155.098091553048\\
-0.85	-155.098992787729\\
-0.833333333333333	-155.099922902947\\
-0.816666666666667	-155.100881651133\\
-0.8	-155.101867706819\\
-0.783333333333334	-155.10287837044\\
-0.766666666666667	-155.103909349808\\
-0.75	-155.10495462625\\
-0.733333333333333	-155.106006416442\\
-0.716666666666667	-155.107055233637\\
-0.7	-155.108090016418\\
-0.683333333333333	-155.109098345264\\
-0.666666666666667	-155.110066722185\\
-0.65	-155.110980908317\\
-0.633333333333333	-155.111826301355\\
-0.616666666666667	-155.112588344451\\
-0.6	-155.113252948039\\
-0.583333333333333	-155.113806918401\\
-0.566666666666667	-155.114238371342\\
-0.55	-155.114537128541\\
-0.533333333333333	-155.114695075974\\
-0.516666666666667	-155.114706480234\\
-0.5	-155.114568248403\\
-0.483333333333333	-155.114280124162\\
-0.466666666666667	-155.113844814097\\
-0.45	-155.113268034817\\
-0.433333333333333	-155.112558481519\\
-0.416666666666667	-155.111727711181\\
-0.4	-155.110789946119\\
-0.383333333333333	-155.109761797311\\
-0.366666666666667	-155.108661914235\\
-0.35	-155.107510569194\\
-0.333333333333333	-155.106329188479\\
-0.316666666666667	-155.10513983886\\
-0.3	-155.103964690897\\
-0.283333333333333	-155.102825466425\\
-0.266666666666667	-155.101742897372\\
-0.25	-155.100736204851\\
-0.233333333333333	-155.099822623145\\
-0.216666666666667	-155.099016980252\\
-0.2	-155.098331355151\\
-0.183333333333333	-155.097774821713\\
-0.166666666666667	-155.097353291791\\
-0.15	-155.097069464831\\
-0.133333333333333	-155.096922888919\\
-0.116666666666667	-155.096910129097\\
-0.1	-155.097025043006\\
-0.0833333333333333	-155.097259150145\\
-0.0666666666666667	-155.09760208203\\
-0.05	-155.098042096081\\
-0.0333333333333333	-155.098566627174\\
-0.0166666666666667	-155.099162855853\\
0	-155.099818260295\\
0.0166666666666667	-155.100521130709\\
0.0333333333333333	-155.101261009953\\
0.05	-155.10202904572\\
0.0666666666666667	-155.10281822542\\
0.0833333333333333	-155.103623487164\\
0.1	-155.104441694823\\
0.116666666666667	-155.105271486595\\
0.133333333333333	-155.106112998727\\
0.15	-155.106967495344\\
0.166666666666667	-155.10783692018\\
0.183333333333333	-155.108723407812\\
0.2	-155.109628780447\\
0.216666666666667	-155.110554069366\\
0.233333333333333	-155.111499084869\\
0.25	-155.11246205665\\
0.266666666666667	-155.113439372386\\
0.283333333333333	-155.114425429409\\
0.3	-155.11541258191\\
0.316666666666667	-155.116391202177\\
0.333333333333333	-155.117349845963\\
0.35	-155.118275511363\\
0.366666666666667	-155.119153979976\\
0.383333333333333	-155.119970221673\\
0.4	-155.120708851113\\
0.416666666666667	-155.121354613554\\
0.433333333333333	-155.121892889538\\
0.45	-155.122310192454\\
0.466666666666667	-155.122594652267\\
0.483333333333333	-155.122736460831\\
0.5	-155.122728270976\\
0.516666666666667	-155.122565531926\\
0.533333333333333	-155.122246751389\\
0.55	-155.121773674679\\
0.566666666666667	-155.121151374802\\
0.583333333333333	-155.120388245139\\
0.6	-155.119495897876\\
0.616666666666667	-155.118488963979\\
0.633333333333333	-155.117384803068\\
0.65	-155.116203126354\\
0.666666666666667	-155.114965543698\\
0.683333333333333	-155.113695048593\\
0.7	-155.112415451447\\
0.716666666666667	-155.111150784593\\
0.733333333333333	-155.109924688369\\
0.75	-155.108759807348\\
0.766666666666667	-155.10767720746\\
0.783333333333334	-155.106695840305\\
0.8	-155.105832067819\\
0.816666666666667	-155.105099268982\\
0.833333333333333	-155.104507537919\\
0.85	-155.104063492095\\
0.866666666666667	-155.103770190095\\
0.883333333333333	-155.103627173373\\
0.9	-155.103630623283\\
0.916666666666667	-155.10377363589\\
0.933333333333333	-155.104046601265\\
0.95	-155.10443767521\\
0.966666666666667	-155.104933326792\\
0.983333333333333	-155.105518936232\\
1	-155.106179420446\\
1.05802498229554	-155.108858368104\\
1.11604996459109	-155.111768849732\\
1.17407494688663	-155.114691767221\\
1.23209992918217	-155.117672092171\\
1.29012491147771	-155.120809967719\\
1.34814989377326	-155.124015425676\\
1.4061748760688	-155.126894046657\\
1.46419985836434	-155.128829761755\\
1.52222484065988	-155.129214609782\\
1.58024982295543	-155.127713654674\\
1.63827480525097	-155.12445104095\\
1.69629978754651	-155.120039256169\\
1.75432476984205	-155.115432202041\\
1.8123497521376	-155.111648152072\\
1.87037473443314	-155.109460817009\\
1.92839971672868	-155.109175179316\\
1.98642469902422	-155.110578647676\\
2.04444968131977	-155.113091828652\\
2.10247466361531	-155.116056255545\\
2.16049964591085	-155.119021666496\\
2.21852462820639	-155.12187748061\\
2.27654961050194	-155.124750409605\\
2.33457459279748	-155.127740603123\\
2.39259957509302	-155.13068159826\\
2.45062455738856	-155.133082886847\\
2.50864953968411	-155.134285418936\\
2.56667452197965	-155.133740651077\\
2.62469950427519	-155.131277486557\\
2.68272448657073	-155.127240456014\\
2.74074946886628	-155.122439830029\\
2.79877445116182	-155.117927286077\\
2.85679943345736	-155.114677062667\\
2.9148244157529	-155.11329042881\\
2.97284939804845	-155.113836110184\\
3.03087438034399	-155.115890478917\\
3.08889936263953	-155.118763280746\\
3.14692434493507	-155.121812070408\\
3.20494932723062	-155.124693900503\\
3.26297430952616	-155.127416011485\\
3.3209992918217	-155.130153653503\\
3.37902427411724	-155.132957856183\\
3.43704925641279	-155.135554248161\\
3.49507423870833	-155.137364639968\\
3.55309922100387	-155.137733611772\\
3.61112420329941	-155.136233835856\\
3.66914918559496	-155.132902484143\\
3.7271741678905	-155.128305418264\\
3.78519915018604	-155.123401523653\\
3.84322413248159	-155.11925772752\\
3.90124911477713	-155.116721256042\\
3.95927409707267	-155.116171471916\\
4.01729907936821	-155.117444200503\\
4.07532406166376	-155.119956846049\\
4.1333490439593	-155.122983630344\\
4.19137402625484	-155.125961673425\\
4.24939900855038	-155.128678932324\\
4.30742399084593	-155.131237391908\\
4.36544897314147	-155.133810910815\\
4.42347395543701	-155.136359120008\\
4.48149893773255	-155.138494429461\\
4.5395239200281	-155.139589156429\\
4.59754890232364	-155.139054818485\\
4.65557388461918	-155.136641066724\\
4.71359886691472	-155.132611050355\\
4.77162384921027	-155.127718110184\\
4.82964883150581	-155.122994641846\\
4.88767381380135	-155.119436197812\\
4.94569879609689	-155.117700326977\\
5.00372377839244	-155.117930630443\\
5.06174876068798	-155.119767958931\\
5.11977374298352	-155.12254064195\\
5.17779872527906	-155.125556077904\\
5.23582370757461	-155.128367374352\\
5.29384868987015	-155.130883357934\\
5.35187367216569	-155.13325534873\\
5.40989865446123	-155.135606439895\\
5.46792363675678	-155.137785463106\\
5.52594861905232	-155.139318034713\\
5.58397360134786	-155.139587844981\\
5.6419985836434	-155.138137704569\\
5.70002356593895	-155.134928148646\\
5.75804854823449	-155.130431572934\\
5.81607353053003	-155.125524643812\\
5.87409851282557	-155.121226919732\\
5.93212349512112	-155.118389579499\\
5.99014847741666	-155.117450172775\\
6.0481734597122	-155.118338667666\\
6.10619844200775	-155.120561826821\\
6.16422342430329	-155.123428437143\\
6.22224840659883	-155.126325059468\\
6.28027338889437	-155.128923851957\\
6.33829837118992	-155.131217758322\\
6.39632335348546	-155.133356330574\\
6.454348335781	-155.135380707917\\
6.51237331807654	-155.137041592507\\
6.57039830037209	-155.13783194789\\
6.62842328266763	-155.137215770198\\
6.68644826496317	-155.134915175631\\
6.74447324725871	-155.131102416281\\
6.80249822955426	-155.126408574514\\
6.8605232118498	-155.121751343365\\
6.91854819414534	-155.118057549809\\
6.97657317644088	-155.115989093428\\
7.03459815873643	-155.115769652649\\
7.09262314103197	-155.11716536687\\
7.15064812332751	-155.119616061216\\
7.20867310562305	-155.122463203161\\
7.2666980879186	-155.125186830631\\
7.32472307021414	-155.127551492679\\
7.38274805250968	-155.129585798483\\
7.44077303480522	-155.13139875639\\
7.49879801710077	-155.132948934289\\
7.55682299939631	-155.133933079802\\
7.61484798169185	-155.133880568968\\
7.67287296398739	-155.132394541194\\
7.73089794628294	-155.129393846255\\
7.78892292857848	-155.12522690681\\
7.84694791087402	-155.120608247074\\
7.90497289316956	-155.116413093246\\
7.96299787546511	-155.113418397566\\
8.02102285776065	-155.112087609488\\
8.07904784005619	-155.112468396692\\
8.13707282235173	-155.1142259491\\
8.19509780464728	-155.116789346906\\
8.25312278694282	-155.11955636174\\
8.31114776923836	-155.122083511344\\
8.3691727515339	-155.124183893453\\
8.42719773382945	-155.125879311245\\
8.48522271612499	-155.127226729286\\
8.54324769842053	-155.128135172651\\
8.60127268071607	-155.12831292868\\
8.65929766301162	-155.127391728651\\
8.71732264530716	-155.125145912184\\
8.7753476276027	-155.121670794556\\
8.83337260989824	-155.117424760584\\
8.89139759219379	-155.113121296726\\
8.94942257448933	-155.109525877999\\
9.00744755678487	-155.107241980648\\
9.06547253908041	-155.10656015452\\
9.12349752137596	-155.107409617382\\
9.1815225036715	-155.10941369747\\
9.23954748596704	-155.112022851624\\
9.29757246826258	-155.114683470505\\
9.35559745055813	-155.11698989256\\
9.41362243285367	-155.118759699742\\
9.47164741514921	-155.119987818143\\
9.52967239744475	-155.120701420883\\
9.5876973797403	-155.120819605328\\
9.64572236203584	-155.120131907756\\
9.70374734433138	-155.118416771853\\
9.76177232662693	-155.115614319232\\
9.81979730892247	-155.111940363888\\
9.87782229121801	-155.107879693548\\
9.93584727351355	-155.104068858489\\
9.99387225580909	-155.101125998322\\
10.0518972381046	-155.099493751098\\
10.1099222204002	-155.099341026408\\
10.1679472026957	-155.100540046282\\
10.2259721849913	-155.102713228943\\
10.2839971672868	-155.105334989649\\
10.3420221495824	-155.107867915506\\
10.4000471318779	-155.109899456196\\
10.4580721141734	-155.111224083565\\
10.516097096469	-155.111821643839\\
10.5741220787645	-155.111741908563\\
10.6321470610601	-155.110985031306\\
10.6901720433556	-155.109476465068\\
10.7481970256511	-155.10715040414\\
10.8062220079467	-155.10406812\\
10.8642469902422	-155.100484947546\\
10.9222719725378	-155.096828663624\\
10.9802969548333	-155.093607123583\\
11.0383219371289	-155.091289385991\\
11.0963469194244	-155.090200253915\\
11.1543719017199	-155.090449553957\\
11.2123968840155	-155.091902625706\\
11.270421866311	-155.094195771057\\
11.3284468486066	-155.096803910487\\
11.3864718309021	-155.099162602984\\
11.4444968131977	-155.100818320504\\
11.5025217954932	-155.101543313005\\
11.5605467777887	-155.101345739801\\
11.6185717600843	-155.10036773857\\
11.6765967423798	-155.098753618623\\
11.7346217246754	-155.096588103524\\
11.7926467069709	-155.093929429904\\
11.8506716892665	-155.090883866963\\
11.908696671562	-155.087656869606\\
11.9667216538575	-155.084553062619\\
12.0247466361531	-155.081933334094\\
12.0827716184486	-155.080149119544\\
12.1407966007442	-155.079468076903\\
12.1988215830397	-155.079999045686\\
12.2568465653353	-155.081628825949\\
12.3148715476308	-155.083996690271\\
12.3728965299263	-155.086540460051\\
12.4309215122219	-155.088631234147\\
12.4889464945174	-155.089765102177\\
12.546971476813	-155.089724497351\\
12.6049964591085	-155.088610949565\\
12.6630214414041	-155.086727460009\\
12.7210464236996	-155.084399349493\\
12.7790714059951	-155.081853595865\\
12.8370963882907	-155.079204423114\\
12.8951213705862	-155.0765107002\\
12.9531463528818	-155.073848550003\\
13.0111713351773	-155.071363046391\\
13.0691963174729	-155.069284159168\\
13.1272212997684	-155.06789980766\\
13.1852462820639	-155.067482873062\\
13.2432712643595	-155.068181935184\\
13.301296246655	-155.069908870688\\
13.3593212289506	-155.072278340734\\
13.4173462112461	-155.074655559007\\
13.4753711935416	-155.076331262327\\
13.5333961758372	-155.076773130746\\
13.5914211581327	-155.075831167646\\
13.6494461404283	-155.073769630918\\
13.7074711227238	-155.071099573352\\
13.7654961050194	-155.068325079091\\
13.8235210873149	-155.065758549607\\
13.8815460696104	-155.063479210277\\
13.939571051906	-155.061409269807\\
13.9975960342015	-155.059441891381\\
14.0556210164971	-155.057560958398\\
14.1136459987926	-155.055908322447\\
14.1716709810882	-155.054769542875\\
14.2296959633837	-155.054471517418\\
14.2877209456792	-155.055219011124\\
14.3457459279748	-155.056932961844\\
14.4037709102703	-155.059173971938\\
14.4617958925659	-155.061217707449\\
14.5198208748614	-155.062290500841\\
14.577845857157	-155.061882500361\\
14.6358708394525	-155.059978744608\\
14.693895821748	-155.057059024936\\
14.7519208040436	-155.053851565762\\
14.8099457863391	-155.050993645096\\
14.8679707686347	-155.048796879169\\
14.9259957509302	-155.047211341738\\
14.9840207332258	-155.045955903463\\
};
\addlegendentry{Ballistic}
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-1	-155.091896884121\\
-0.983333333333333	-155.092565536242\\
-0.966666666666667	-155.09327756029\\
-0.95	-155.094027081971\\
-0.933333333333333	-155.094809465522\\
-0.916666666666667	-155.095621227459\\
-0.9	-155.096459847609\\
-0.883333333333333	-155.097322145826\\
-0.866666666666667	-155.098203916428\\
-0.85	-155.09910275045\\
-0.833333333333333	-155.100017756617\\
-0.816666666666667	-155.100947462227\\
-0.8	-155.101889468986\\
-0.783333333333334	-155.10284016858\\
-0.766666666666667	-155.10379453394\\
-0.75	-155.104745994222\\
-0.733333333333333	-155.105686401596\\
-0.716666666666667	-155.106606097264\\
-0.7	-155.107494041977\\
-0.683333333333333	-155.108338032411\\
-0.666666666666667	-155.10912497852\\
-0.65	-155.109841236736\\
-0.633333333333333	-155.110472980977\\
-0.616666666666667	-155.111006603135\\
-0.6	-155.111429124607\\
-0.583333333333333	-155.111729281731\\
-0.566666666666667	-155.1118971811\\
-0.55	-155.111924033006\\
-0.533333333333333	-155.111803212768\\
-0.516666666666667	-155.111530551001\\
-0.5	-155.11110456811\\
-0.483333333333333	-155.110526647976\\
-0.466666666666667	-155.109801142963\\
-0.45	-155.108935395742\\
-0.433333333333333	-155.107939682811\\
-0.416666666666667	-155.106826065129\\
-0.4	-155.105608918937\\
-0.383333333333333	-155.104305848833\\
-0.366666666666667	-155.10293660191\\
-0.35	-155.101522486154\\
-0.333333333333333	-155.100085890204\\
-0.316666666666667	-155.098649759284\\
-0.3	-155.09723704893\\
-0.283333333333333	-155.095870163957\\
-0.266666666666667	-155.094570409934\\
-0.25	-155.093357466159\\
-0.233333333333333	-155.092248904835\\
-0.216666666666667	-155.091259768162\\
-0.2	-155.090402223502\\
-0.183333333333333	-155.089685306597\\
-0.166666666666667	-155.089114765335\\
-0.15	-155.088693011398\\
-0.133333333333333	-155.088419184679\\
-0.116666666666667	-155.088289326238\\
-0.1	-155.088296293695\\
-0.0833333333333333	-155.088429953994\\
-0.0666666666666667	-155.088678223947\\
-0.05	-155.089027635697\\
-0.0333333333333333	-155.089463906815\\
-0.0166666666666667	-155.089972529452\\
0	-155.090539344007\\
0.0166666666666667	-155.091151075453\\
0.0333333333333333	-155.091795795703\\
0.05	-155.092463297152\\
0.0666666666666667	-155.093145355982\\
0.0833333333333333	-155.093835891954\\
0.1	-155.094530988989\\
0.116666666666667	-155.095228771969\\
0.133333333333333	-155.095929158621\\
0.15	-155.096633598761\\
0.166666666666667	-155.097349441587\\
0.183333333333333	-155.098085038903\\
0.2	-155.098844116343\\
0.216666666666667	-155.099629556628\\
0.233333333333333	-155.10044294971\\
0.25	-155.101284214168\\
0.266666666666667	-155.102151317873\\
0.283333333333333	-155.103040112876\\
0.3	-155.103944267206\\
0.316666666666667	-155.10485531223\\
0.333333333333333	-155.105762795739\\
0.35	-155.1066545303\\
0.366666666666667	-155.107516925715\\
0.383333333333333	-155.108335386987\\
0.4	-155.109093637562\\
0.416666666666667	-155.109773274348\\
0.433333333333333	-155.110358440157\\
0.45	-155.110837272402\\
0.466666666666667	-155.111199521403\\
0.483333333333333	-155.111436955963\\
0.5	-155.111543725998\\
0.516666666666667	-155.11151660344\\
0.533333333333333	-155.111356140822\\
0.55	-155.111065172943\\
0.566666666666667	-155.110648187158\\
0.583333333333333	-155.110112734504\\
0.6	-155.109469337025\\
0.616666666666667	-155.108731299451\\
0.633333333333333	-155.107914433503\\
0.65	-155.107036697833\\
0.666666666666667	-155.10611776446\\
0.683333333333333	-155.105178525326\\
0.7	-155.104240549048\\
0.716666666666667	-155.103325511054\\
0.733333333333333	-155.102456929413\\
0.75	-155.101657216092\\
0.766666666666667	-155.100944497798\\
0.783333333333334	-155.10033446152\\
0.8	-155.099840022616\\
0.816666666666667	-155.099470978473\\
0.833333333333333	-155.099233754064\\
0.85	-155.09913125761\\
0.866666666666667	-155.099162845311\\
0.883333333333333	-155.099324409\\
0.9	-155.09960857747\\
0.916666666666667	-155.100005033361\\
0.933333333333333	-155.100500931606\\
0.95	-155.101081406577\\
0.966666666666667	-155.101730150219\\
0.983333333333333	-155.102430034335\\
1	-155.103163752174\\
1.05802498229554	-155.105766681219\\
1.11604996459109	-155.108105405032\\
1.17407494688663	-155.110037312101\\
1.23209992918217	-155.111738616349\\
1.29012491147771	-155.113478404735\\
1.34814989377326	-155.115351388588\\
1.4061748760688	-155.117139513251\\
1.46419985836434	-155.118371688536\\
1.52222484065988	-155.118534410614\\
1.58024982295543	-155.117323998762\\
1.63827480525097	-155.114828204498\\
1.69629978754651	-155.111560037243\\
1.75432476984205	-155.108323948002\\
1.8123497521376	-155.105958729535\\
1.87037473443314	-155.105052561296\\
1.92839971672868	-155.105743475111\\
1.98642469902422	-155.107692410752\\
2.04444968131977	-155.110250320044\\
2.10247466361531	-155.112754707686\\
2.16049964591085	-155.114817238654\\
2.21852462820639	-155.116447090849\\
2.27654961050194	-155.117932994625\\
2.33457459279748	-155.119558304351\\
2.39259957509302	-155.121337078869\\
2.45062455738856	-155.12293306116\\
2.50864953968411	-155.12379490409\\
2.56667452197965	-155.123420874863\\
2.62469950427519	-155.121619332456\\
2.68272448657073	-155.118649332566\\
2.74074946886628	-155.115181910908\\
2.79877445116182	-155.112094259189\\
2.85679943345736	-155.110174188414\\
2.9148244157529	-155.109849417679\\
2.97284939804845	-155.111050869396\\
3.03087438034399	-155.113270748318\\
3.08889936263953	-155.115798978339\\
3.14692434493507	-155.118039982722\\
3.20494932723062	-155.119758170406\\
3.26297430952616	-155.12111466648\\
3.3209992918217	-155.122465123589\\
3.37902427411724	-155.124043973719\\
3.43704925641279	-155.125739281025\\
3.49507423870833	-155.12709301278\\
3.55309922100387	-155.127511724888\\
3.61112420329941	-155.126563484144\\
3.66914918559496	-155.124214593014\\
3.7271741678905	-155.120902949862\\
3.78519915018604	-155.117419313901\\
3.84322413248159	-155.114644747372\\
3.90124911477713	-155.113247651154\\
3.95927409707267	-155.113459260101\\
4.01729907936821	-155.115017299232\\
4.07532406166376	-155.117303660253\\
4.1333490439593	-155.119623995101\\
4.19137402625484	-155.12150955843\\
4.24939900855038	-155.122892890179\\
4.30742399084593	-155.124052230495\\
4.36544897314147	-155.125346395058\\
4.42347395543701	-155.126904485985\\
4.48149893773255	-155.128470667527\\
4.5395239200281	-155.129493919351\\
4.59754890232364	-155.129397064544\\
4.65557388461918	-155.127873954976\\
4.71359886691472	-155.125071981849\\
4.77162384921027	-155.121584005065\\
4.82964883150581	-155.118258565361\\
4.88767381380135	-155.115908502335\\
4.94569879609689	-155.115034031516\\
5.00372377839244	-155.115667430699\\
5.06174876068798	-155.117398581915\\
5.11977374298352	-155.119571556604\\
5.17779872527906	-155.121573957562\\
5.23582370757461	-155.123093084122\\
5.29384868987015	-155.124208535718\\
5.35187367216569	-155.125256766202\\
5.40989865446123	-155.126536155595\\
5.46792363675678	-155.128037958626\\
5.52594861905232	-155.129378582783\\
5.58397360134786	-155.129968807203\\
5.6419985836434	-155.12931105578\\
5.70002356593895	-155.127263115479\\
5.75804854823449	-155.124145734848\\
5.81607353053003	-155.120655146161\\
5.87409851282557	-155.117625722932\\
5.93212349512112	-155.115743313635\\
5.99014847741666	-155.115321758651\\
6.0481734597122	-155.116224970084\\
6.10619844200775	-155.117959645332\\
6.16422342430329	-155.11990026032\\
6.22224840659883	-155.121556184334\\
6.28027338889437	-155.12276357621\\
6.33829837118992	-155.123699285699\\
6.39632335348546	-155.124692664605\\
6.454348335781	-155.125936925991\\
6.51237331807654	-155.127287054311\\
6.57039830037209	-155.128278674312\\
6.62842328266763	-155.128351045825\\
6.68644826496317	-155.127137233403\\
6.74447324725871	-155.124667755501\\
6.80249822955426	-155.121398026021\\
6.8605232118498	-155.118059499146\\
6.91854819414534	-155.115406948773\\
6.97657317644088	-155.113967123561\\
7.03459815873643	-155.113883058578\\
7.09262314103197	-155.114905032718\\
7.15064812332751	-155.116523584061\\
7.20867310562305	-155.118190724387\\
7.2666980879186	-155.119542508981\\
7.32472307021414	-155.120524768257\\
7.38274805250968	-155.12134905416\\
7.44077303480522	-155.122284975099\\
7.49879801710077	-155.123408139243\\
7.55682299939631	-155.124473233087\\
7.61484798169185	-155.125000698694\\
7.67287296398739	-155.124518905512\\
7.73089794628294	-155.122815860863\\
7.78892292857848	-155.120070350045\\
7.84694791087402	-155.116810994379\\
7.90497289316956	-155.1137355551\\
7.96299787546511	-155.111475429747\\
8.02102285776065	-155.110399458858\\
8.07904784005619	-155.110523793168\\
8.13707282235173	-155.111549022773\\
8.19509780464728	-155.113001741245\\
8.25312278694282	-155.114426636385\\
8.31114776923836	-155.115557531021\\
8.3691727515339	-155.116392205379\\
8.42719773382945	-155.117120359646\\
8.48522271612499	-155.117927901733\\
8.54324769842053	-155.118796685042\\
8.60127268071607	-155.119441940393\\
8.65929766301162	-155.119435417188\\
8.71732264530716	-155.118432390657\\
8.7753476276027	-155.116365756552\\
8.83337260989824	-155.113509676278\\
8.89139759219379	-155.110396081548\\
8.94942257448933	-155.107635590142\\
9.00744755678487	-155.105723831494\\
9.06547253908041	-155.104904445271\\
9.12349752137596	-155.105126517271\\
9.1815225036715	-155.106097200907\\
9.23954748596704	-155.107403750064\\
9.29757246826258	-155.10866460499\\
9.35559745055813	-155.109659129021\\
9.41362243285367	-155.110378794923\\
9.47164741514921	-155.110958387409\\
9.52967239744475	-155.11151228297\\
9.5876973797403	-155.111982389685\\
9.64572236203584	-155.112113490895\\
9.70374734433138	-155.111577564202\\
9.76177232662693	-155.11016064419\\
9.81979730892247	-155.107897296229\\
9.87782229121801	-155.105087972878\\
9.93584727351355	-155.102206210681\\
9.99387225580909	-155.099749878229\\
10.0518972381046	-155.098099683493\\
10.1099222204002	-155.097428767672\\
10.1679472026957	-155.097678937598\\
10.2259721849913	-155.098598364755\\
10.2839971672868	-155.09982705957\\
10.3420221495824	-155.101011627377\\
10.4000471318779	-155.101918062118\\
10.4580721141734	-155.102490504937\\
10.516097096469	-155.102809715571\\
10.5741220787645	-155.102964015781\\
10.6321470610601	-155.102924408996\\
10.6901720433556	-155.102523252524\\
10.7481970256511	-155.101550051749\\
10.8062220079467	-155.099889053095\\
10.8642469902422	-155.097609767492\\
10.9222719725378	-155.094969968966\\
10.9802969548333	-155.092345700675\\
11.0383219371289	-155.090129539067\\
11.0963469194244	-155.088634884049\\
11.1543719017199	-155.088026454264\\
11.2123968840155	-155.088283460561\\
11.270421866311	-155.089200224082\\
11.3284468486066	-155.090433383446\\
11.3864718309021	-155.091600370273\\
11.4444968131977	-155.092405955079\\
11.5025217954932	-155.092736195014\\
11.5605467777887	-155.092653256798\\
11.6185717600843	-155.092286005138\\
11.6765967423798	-155.091699754404\\
11.7346217246754	-155.090844980558\\
11.7926467069709	-155.089608339757\\
11.8506716892665	-155.087910061967\\
11.908696671562	-155.085779791793\\
11.9667216538575	-155.083379729082\\
12.0247466361531	-155.080980282871\\
12.0827716184486	-155.078905946943\\
12.1407966007442	-155.077464216012\\
12.1988215830397	-155.076865158195\\
12.2568465653353	-155.077144959787\\
12.3148715476308	-155.078121076498\\
12.3728965299263	-155.079415239418\\
12.4309215122219	-155.080564272261\\
12.4889464945174	-155.081190035456\\
12.546971476813	-155.081143966418\\
12.6049964591085	-155.080530328232\\
12.6630214414041	-155.079587891276\\
12.7210464236996	-155.078519200776\\
12.7790714059951	-155.077386324193\\
12.8370963882907	-155.076118506171\\
12.8951213705862	-155.074594187704\\
12.9531463528818	-155.072737426683\\
13.0111713351773	-155.070589440793\\
13.0691963174729	-155.068337903145\\
13.1272212997684	-155.066295237203\\
13.1852462820639	-155.064822215807\\
13.2432712643595	-155.064207164995\\
13.301296246655	-155.064535414657\\
13.3593212289506	-155.065606318807\\
13.4173462112461	-155.066957051522\\
13.4753711935416	-155.068015096567\\
13.5333961758372	-155.068331529813\\
13.5914211581327	-155.067775034656\\
13.6494461404283	-155.066560939577\\
13.7074711227238	-155.065089997009\\
13.7654961050194	-155.063709302202\\
13.8235210873149	-155.062548643928\\
13.8815460696104	-155.061503422525\\
13.939571051906	-155.060335150772\\
13.9975960342015	-155.05882044242\\
14.0556210164971	-155.056885792103\\
14.1136459987926	-155.054682022863\\
14.1716709810882	-155.052568616065\\
14.2296959633837	-155.051001603772\\
14.2877209456792	-155.050353301005\\
14.3457459279748	-155.050728888903\\
14.4037709102703	-155.051865994367\\
14.4617958925659	-155.05318700656\\
14.5198208748614	-155.05401535067\\
14.577845857157	-155.0538755664\\
14.6358708394525	-155.052719412839\\
14.693895821748	-155.050929762513\\
14.7519208040436	-155.049087036971\\
14.8099457863391	-155.04764963787\\
14.8679707686347	-155.046743243228\\
14.9259957509302	-155.046149668917\\
14.9840207332258	-155.045459294143\\
};
\addlegendentry{Optimised}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-1	-155.091896884121\\
-0.983333333333333	-155.092562145217\\
-0.966666666666667	-155.093264593796\\
-0.95	-155.094000889261\\
-0.933333333333333	-155.094774461464\\
-0.916666666666667	-155.095581625078\\
-0.9	-155.09641414832\\
-0.883333333333333	-155.097271365982\\
-0.866666666666667	-155.098153290671\\
-0.85	-155.099060064687\\
-0.833333333333333	-155.099991550404\\
-0.816666666666667	-155.100946935632\\
-0.8	-155.101924382164\\
-0.783333333333334	-155.102920735156\\
-0.766666666666667	-155.103931309486\\
-0.75	-155.104949760503\\
-0.733333333333333	-155.10596804893\\
-0.716666666666667	-155.106976505201\\
-0.7	-155.107963960134\\
-0.683333333333333	-155.108917962666\\
-0.666666666666667	-155.109825059844\\
-0.65	-155.110671133929\\
-0.633333333333333	-155.111441778523\\
-0.616666666666667	-155.112122705351\\
-0.6	-155.112700163167\\
-0.583333333333333	-155.113161362656\\
-0.566666666666667	-155.113494885714\\
-0.55	-155.113691076736\\
-0.533333333333333	-155.113742395346\\
-0.516666666666667	-155.113643726459\\
-0.5	-155.113392633404\\
-0.483333333333333	-155.112989546815\\
-0.466666666666667	-155.112437883227\\
-0.45	-155.111744063223\\
-0.433333333333333	-155.110910523249\\
-0.416666666666667	-155.109942670882\\
-0.4	-155.108856127821\\
-0.383333333333333	-155.107669625755\\
-0.366666666666667	-155.106404628847\\
-0.35	-155.105084887528\\
-0.333333333333333	-155.103742801843\\
-0.316666666666667	-155.102411405745\\
-0.3	-155.10111663845\\
-0.283333333333333	-155.099883743659\\
-0.266666666666667	-155.09873668986\\
-0.25	-155.097697613915\\
-0.233333333333333	-155.096786313105\\
-0.216666666666667	-155.096019797674\\
-0.2	-155.095411924308\\
-0.183333333333333	-155.094973120762\\
-0.166666666666667	-155.094710214348\\
-0.15	-155.094626371771\\
-0.133333333333333	-155.094721155322\\
-0.116666666666667	-155.094990691286\\
-0.1	-155.09542795061\\
-0.0833333333333333	-155.096023128037\\
-0.0666666666666667	-155.096764106889\\
-0.05	-155.097636992139\\
-0.0333333333333333	-155.098626685518\\
-0.0166666666666667	-155.099717481391\\
0	-155.100893650207\\
0.0166666666666667	-155.102139987879\\
0.0333333333333333	-155.103442294512\\
0.05	-155.104787767442\\
0.0666666666666667	-155.106165279271\\
0.0833333333333333	-155.107565533862\\
0.1	-155.10898108776\\
0.116666666666667	-155.110406245995\\
0.133333333333333	-155.111836833352\\
0.15	-155.113269871552\\
0.166666666666667	-155.114703177595\\
0.183333333333333	-155.116134920315\\
0.2	-155.117563160708\\
0.216666666666667	-155.118985414625\\
0.233333333333333	-155.120398261213\\
0.25	-155.121797018631\\
0.266666666666667	-155.123175514364\\
0.283333333333333	-155.124525964782\\
0.3	-155.125838946028\\
0.316666666666667	-155.127103474501\\
0.333333333333333	-155.128307186848\\
0.35	-155.129436608713\\
0.366666666666667	-155.13047750091\\
0.383333333333333	-155.131415264307\\
0.4	-155.13223539158\\
0.416666666666667	-155.132923943412\\
0.433333333333333	-155.133468038866\\
0.45	-155.133856334032\\
0.466666666666667	-155.134079482487\\
0.483333333333333	-155.134130553186\\
0.5	-155.134005398283\\
0.516666666666667	-155.133702953753\\
0.533333333333333	-155.133225463533\\
0.55	-155.132578617916\\
0.566666666666667	-155.131771600595\\
0.583333333333333	-155.130817036425\\
0.6	-155.129730843547\\
0.616666666666667	-155.128531986187\\
0.633333333333333	-155.127242136983\\
0.65	-155.125885252554\\
0.666666666666667	-155.124487073877\\
0.683333333333333	-155.123074565827\\
0.7	-155.121675306738\\
0.716666666666667	-155.120316851941\\
0.733333333333333	-155.119026081065\\
0.75	-155.117828558635\\
0.766666666666667	-155.116747919102\\
0.783333333333334	-155.115805302971\\
0.8	-155.115018857479\\
0.816666666666667	-155.114403323807\\
0.833333333333333	-155.113969720336\\
0.85	-155.113725140838\\
0.866666666666667	-155.113672667167\\
0.883333333333333	-155.113811410873\\
0.9	-155.114136675052\\
0.916666666666667	-155.114640238844\\
0.933333333333333	-155.115310751184\\
0.95	-155.116134221582\\
0.966666666666667	-155.117094591093\\
0.983333333333333	-155.118174357799\\
1	-155.119355233787\\
1.05802498229554	-155.123998702594\\
1.11604996459109	-155.12898054607\\
1.17407494688663	-155.133901565328\\
1.23209992918217	-155.13863633162\\
1.29012491147771	-155.143146813416\\
1.34814989377326	-155.147255239747\\
1.4061748760688	-155.150541139852\\
1.46419985836434	-155.152427377503\\
1.52222484065988	-155.152404715019\\
1.58024982295543	-155.150283832735\\
1.63827480525097	-155.146362400813\\
1.69629978754651	-155.14143165964\\
1.75432476984205	-155.136606024138\\
1.8123497521376	-155.133024893658\\
1.87037473443314	-155.131527734021\\
1.92839971672868	-155.132421237163\\
1.98642469902422	-155.135430230051\\
2.04444968131977	-155.139856611312\\
2.10247466361531	-155.144882597819\\
2.16049964591085	-155.149878928509\\
2.21852462820639	-155.154560029299\\
2.27654961050194	-155.15890489269\\
2.33457459279748	-155.162912787533\\
2.39259957509302	-155.166376336666\\
2.45062455738856	-155.16882914445\\
2.50864953968411	-155.169697867019\\
2.56667452197965	-155.168569950305\\
2.62469950427519	-155.165442850251\\
2.68272448657073	-155.160840281434\\
2.74074946886628	-155.155738934882\\
2.79877445116182	-155.151322313648\\
2.85679943345736	-155.148644518577\\
2.9148244157529	-155.148324154271\\
2.97284939804845	-155.150382396703\\
3.03087438034399	-155.154289318027\\
3.08889936263953	-155.159203433708\\
3.14692434493507	-155.164305919243\\
3.20494932723062	-155.169075589841\\
3.26297430952616	-155.173363364402\\
3.3209992918217	-155.177231008095\\
3.37902427411724	-155.180673888763\\
3.43704925641279	-155.183426793663\\
3.49507423870833	-155.18498384497\\
3.55309922100387	-155.184815308631\\
3.61112420329941	-155.182656436707\\
3.66914918559496	-155.178722758864\\
3.7271741678905	-155.173751115329\\
3.78519915018604	-155.168841696148\\
3.84322413248159	-155.165154528199\\
3.90124911477713	-155.163569442293\\
3.95927409707267	-155.164433515878\\
4.01729907936821	-155.16748948146\\
4.07532406166376	-155.172012867685\\
4.1333490439593	-155.177105690029\\
4.19137402625484	-155.182025143357\\
4.24939900855038	-155.186395476738\\
4.30742399084593	-155.190193220214\\
4.36544897314147	-155.193521900233\\
4.42347395543701	-155.196335081078\\
4.48149893773255	-155.198303638736\\
4.5395239200281	-155.198914657161\\
4.59754890232364	-155.197735424188\\
4.65557388461918	-155.194692058077\\
4.71359886691472	-155.190222033906\\
4.77162384921027	-155.185228290663\\
4.82964883150581	-155.180848609728\\
4.88767381380135	-155.178125882059\\
4.94569879609689	-155.177700631109\\
5.00372377839244	-155.179637123845\\
5.06174876068798	-155.183444748157\\
5.11977374298352	-155.188285245161\\
5.17779872527906	-155.193286029061\\
5.23582370757461	-155.197830602864\\
5.29384868987015	-155.201691339555\\
5.35187367216569	-155.204934804595\\
5.40989865446123	-155.207662450881\\
5.46792363675678	-155.20976709661\\
5.52594861905232	-155.210877488082\\
5.58397360134786	-155.210525489476\\
5.6419985836434	-155.20842757355\\
5.70002356593895	-155.204720907567\\
5.75804854823449	-155.200034708476\\
5.81607353053003	-155.195362374557\\
5.87409851282557	-155.191784911008\\
5.93212349512112	-155.190151548654\\
5.99014847741666	-155.190834590456\\
6.0481734597122	-155.193643774491\\
6.10619844200775	-155.197926140535\\
6.16422342430329	-155.202811979532\\
6.22224840659883	-155.207513966923\\
6.28027338889437	-155.211558126883\\
6.33829837118992	-155.214838858897\\
6.39632335348546	-155.217468298446\\
6.454348335781	-155.219516316287\\
6.51237331807654	-155.22082415849\\
6.57039830037209	-155.221024455812\\
6.62842328266763	-155.21975118718\\
6.68644826496317	-155.216904507499\\
6.74447324725871	-155.212819791854\\
6.80249822955426	-155.208255356666\\
6.8605232118498	-155.204203822818\\
6.91854819414534	-155.201604874798\\
6.97657317644088	-155.201069411128\\
7.03459815873643	-155.202712724295\\
7.09262314103197	-155.206149118114\\
7.15064812332751	-155.210642764814\\
7.20867310562305	-155.215358529742\\
7.2666980879186	-155.219622151645\\
7.32472307021414	-155.223086877169\\
7.38274805250968	-155.225728324207\\
7.44077303480522	-155.227668307093\\
7.49879801710077	-155.228942198318\\
7.55682299939631	-155.229376729659\\
7.61484798169185	-155.228666579952\\
7.67287296398739	-155.226593480323\\
7.73089794628294	-155.223244927006\\
7.78892292857848	-155.219106376468\\
7.84694791087402	-155.21498021331\\
7.90497289316956	-155.211769041153\\
7.96299787546511	-155.210213120424\\
8.02102285776065	-155.210679798319\\
8.07904784005619	-155.213073594641\\
8.13707282235173	-155.216888006823\\
8.19509780464728	-155.221374161141\\
8.25312278694282	-155.225768857122\\
8.31114776923836	-155.229505908291\\
8.3691727515339	-155.232330579815\\
8.42719773382945	-155.234261298888\\
8.48522271612499	-155.235416953858\\
8.54324769842053	-155.235825375096\\
8.60127268071607	-155.235354129816\\
8.65929766301162	-155.233813078123\\
8.71732264530716	-155.231149978907\\
8.7753476276027	-155.227606407074\\
8.83337260989824	-155.223741129654\\
8.89139759219379	-155.22030933293\\
8.94942257448933	-155.218054182014\\
9.00744755678487	-155.217495713332\\
9.06547253908041	-155.218790684946\\
9.12349752137596	-155.221701503636\\
9.1815225036715	-155.225673329979\\
9.23954748596704	-155.229990285636\\
9.29757246826258	-155.233966016542\\
9.35559745055813	-155.237113291576\\
9.41362243285367	-155.239230488655\\
9.47164741514921	-155.240358846247\\
9.52967239744475	-155.240631592694\\
9.5876973797403	-155.240119329003\\
9.64572236203584	-155.238787852101\\
9.70374734433138	-155.236592875049\\
9.76177232662693	-155.233629464209\\
9.81979730892247	-155.230226062041\\
9.87782229121801	-155.226923420766\\
9.93584727351355	-155.224350331551\\
9.99387225580909	-155.22305455419\\
10.0518972381046	-155.223354903623\\
10.1099222204002	-155.225259147384\\
10.1679472026957	-155.228462049977\\
10.2259721849913	-155.232415386533\\
10.2839971672868	-155.236451962617\\
10.3420221495824	-155.239940251602\\
10.4000471318779	-155.242433520516\\
10.4580721141734	-155.243756910534\\
10.516097096469	-155.243982382471\\
10.5741220787645	-155.243301481106\\
10.6321470610601	-155.241886819914\\
10.6901720433556	-155.239843602463\\
10.7481970256511	-155.237268927791\\
10.8062220079467	-155.234348709435\\
10.8642469902422	-155.231408607254\\
10.9222719725378	-155.228883523965\\
10.9802969548333	-155.227224520269\\
11.0383219371289	-155.226787465148\\
11.0963469194244	-155.227742438374\\
11.1543719017199	-155.230023306015\\
11.2123968840155	-155.233321270841\\
11.270421866311	-155.237123045123\\
11.3284468486066	-155.240797885104\\
11.3864718309021	-155.243733193124\\
11.4444968131977	-155.245491072328\\
11.5025217954932	-155.245921551619\\
11.5605467777887	-155.245163220846\\
11.6185717600843	-155.243524600984\\
11.6765967423798	-155.241330202855\\
11.7346217246754	-155.238834378231\\
11.7926467069709	-155.236231591019\\
11.8506716892665	-155.233712957874\\
11.908696671562	-155.231506469895\\
11.9667216538575	-155.229874278115\\
12.0247466361531	-155.229075551652\\
12.0827716184486	-155.229314262256\\
12.1407966007442	-155.230684369044\\
12.1988215830397	-155.233117734702\\
12.2568465653353	-155.2363441811\\
12.3148715476308	-155.239886410237\\
12.3728965299263	-155.243120907641\\
12.4309215122219	-155.245420210543\\
12.4889464945174	-155.246344256381\\
12.546971476813	-155.245793854787\\
12.6049964591085	-155.244028852364\\
12.6630214414041	-155.241530359511\\
12.7210464236996	-155.238797993644\\
12.7790714059951	-155.236205529588\\
12.8370963882907	-155.233966521727\\
12.8951213705862	-155.23217841397\\
12.9531463528818	-155.230890167767\\
13.0111713351773	-155.230157737199\\
13.0691963174729	-155.230071972606\\
13.1272212997684	-155.23075026441\\
13.1852462820639	-155.232286324808\\
13.2432712643595	-155.234664757292\\
13.301296246655	-155.237670217845\\
13.3593212289506	-155.240843187145\\
13.4173462112461	-155.243536715428\\
13.4753711935416	-155.245092199676\\
13.5333961758372	-155.245083937362\\
13.5914211581327	-155.243511242977\\
13.6494461404283	-155.240812093719\\
13.7074711227238	-155.237673759186\\
13.7654961050194	-155.234755678485\\
13.8235210873149	-155.232483346764\\
13.8815460696104	-155.230991023876\\
13.939571051906	-155.23019021185\\
13.9975960342015	-155.22989901439\\
14.0556210164971	-155.229972013151\\
14.1136459987926	-155.230384942323\\
14.1716709810882	-155.231242841861\\
14.2296959633837	-155.232702018486\\
14.2877209456792	-155.234829366579\\
14.3457459279748	-155.237458662327\\
14.4037709102703	-155.240124752082\\
14.4617958925659	-155.242141187976\\
14.5198208748614	-155.242829870091\\
14.577845857157	-155.241821531779\\
14.6358708394525	-155.239269464239\\
14.693895821748	-155.235829048791\\
14.7519208040436	-155.232389510341\\
14.8099457863391	-155.229713058453\\
14.8679707686347	-155.228182427657\\
14.9259957509302	-155.227754366351\\
14.9840207332258	-155.228088433003\\
};
\addlegendentry{no \gls{sk}}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1 -155.03\\
15	-155.03\\
};
\addlegendentry{Limits}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1 -155.13\\
15	-155.13\\
};

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-155.2\\
1	-155.16\\
};
\end{axis}
\end{tikzpicture}%

==> minor.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,788); %set diagram left start at 0, and has height of 788

%Straight Lines [id:da466714455465588] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (367.92,464.14) -- (378.74,541.23) ;
\draw [shift={(367.64,462.16)}, rotate = 82.01] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8761571603192958] 
\draw    (368.2,535.06) -- (377.77,533.7) ;
%Straight Lines [id:da23075788994414315] 
\draw    (368.2,535.06) -- (369.56,544.63) ;

%Straight Lines [id:da059716916588679725] 
\draw    (236.69,586.21) -- (244.95,581.19) ;
%Straight Lines [id:da6964960698540412] 
\draw    (236.69,586.21) -- (241.71,594.47) ;

%Straight Lines [id:da08752594341450082] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (250.52,588.64) -- (369.61,488.99) ;
\draw [shift={(371.15,487.71)}, rotate = 140.08] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2551056033366378] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (379.02,543.42) -- (435.62,513.18) ;
\draw [shift={(437.39,512.24)}, rotate = 151.89] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3524647606299752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (371.15,487.71) -- (379.02,543.42) ;
%Shape: Ellipse [id:dp12195201987761939] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=0.75]  (177.35,692.36) .. controls (163.6,643.48) and (235.59,580.96) .. (338.16,552.73) .. controls (440.72,524.5) and (535.02,541.24) .. (548.77,590.13) .. controls (562.52,639.02) and (490.52,701.53) .. (387.95,729.76) .. controls (285.39,758) and (191.1,741.25) .. (177.35,692.36) -- cycle ;
%Straight Lines [id:da5405817079008964] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (431.5,477.12) -- (131.75,662.38) ;
%Shape: Ellipse [id:dp09444773523761152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.4,590.53) .. controls (248.35,589.93) and (248,588.59) .. (248.62,587.54) .. controls (249.24,586.49) and (250.59,586.13) .. (251.64,586.74) .. controls (252.69,587.34) and (253.04,588.68) .. (252.42,589.73) .. controls (251.8,590.78) and (250.45,591.14) .. (249.4,590.53) -- cycle ;
%Straight Lines [id:da455535827640434] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (539.5,514) -- (279.5,561) ;
%Shape: Ellipse [id:dp3539056616765681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.99,545.41) .. controls (378.9,545.94) and (377.59,545.48) .. (377.06,544.38) .. controls (376.52,543.28) and (376.97,541.96) .. (378.06,541.43) .. controls (379.14,540.91) and (380.46,541.37) .. (380.99,542.47) .. controls (381.52,543.56) and (381.07,544.88) .. (379.99,545.41) -- cycle ;
%Straight Lines [id:da4337871955849103] 
\draw [color={rgb, 255:red, 52; green, 104; blue, 163 }  ,draw opacity=1 ]   (363.06,641.25) -- (183.86,483.2) ;
\draw [shift={(182.36,481.88)}, rotate = 41.41] [fill={rgb, 255:red, 52; green, 104; blue, 163 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8394646359511085] 
\draw [color={rgb, 255:red, 52; green, 104; blue, 163 }  ,draw opacity=1 ]   (363.06,641.25) -- (371.18,491.89) ;
\draw [shift={(371.29,489.89)}, rotate = 93.11] [fill={rgb, 255:red, 52; green, 104; blue, 163 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2430508821283881] 
\draw [color={rgb, 255:red, 52; green, 104; blue, 163 }  ,draw opacity=1 ]   (363.06,641.25) -- (437.04,514.78) ;
\draw [shift={(438.05,513.05)}, rotate = 120.33] [fill={rgb, 255:red, 52; green, 104; blue, 163 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da16551531777483042] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (182.36,481.88) -- (249.35,586.78) ;
%Shape: Ellipse [id:dp8254510978967634] 
\draw  [fill={rgb, 255:red, 52; green, 104; blue, 163 }  ,fill opacity=1 ] (179.32,481.17) .. controls (178.67,480.15) and (178.99,478.8) .. (180.03,478.16) .. controls (181.07,477.52) and (182.43,477.84) .. (183.07,478.86) .. controls (183.72,479.89) and (183.4,481.24) .. (182.36,481.88) .. controls (181.33,482.51) and (179.96,482.2) .. (179.32,481.17) -- cycle ;
%Shape: Ellipse [id:dp7575040403723902] 
\draw  [fill={rgb, 255:red, 52; green, 104; blue, 163 }  ,fill opacity=1 ] (368.94,487.85) .. controls (368.86,486.65) and (369.78,485.61) .. (371,485.53) .. controls (372.22,485.45) and (373.27,486.36) .. (373.35,487.57) .. controls (373.43,488.77) and (372.51,489.81) .. (371.29,489.89) .. controls (370.07,489.97) and (369.02,489.06) .. (368.94,487.85) -- cycle ;
%Shape: Ellipse [id:dp254561477269569] 
\draw  [fill={rgb, 255:red, 52; green, 104; blue, 163 }  ,fill opacity=1 ] (437.39,512.24) .. controls (436.86,511.15) and (437.33,509.84) .. (438.43,509.32) .. controls (439.54,508.79) and (440.85,509.25) .. (441.37,510.33) .. controls (441.9,511.42) and (441.43,512.73) .. (440.33,513.26) .. controls (439.23,513.79) and (437.91,513.33) .. (437.39,512.24) -- cycle ;
%Straight Lines [id:da5567249651278843] 
\draw    (363.06,641.25) -- (378.29,547.57) ;
\draw [shift={(378.61,545.6)}, rotate = 99.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7389189833718869] 
\draw    (363.06,641.25) -- (254.23,590.57) ;
\draw [shift={(252.42,589.73)}, rotate = 24.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp671148441184155] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (361.18,642.4) .. controls (360.54,641.37) and (360.85,640.03) .. (361.89,639.39) .. controls (362.93,638.75) and (364.29,639.07) .. (364.93,640.09) .. controls (365.58,641.12) and (365.26,642.47) .. (364.22,643.1) .. controls (363.19,643.74) and (361.82,643.43) .. (361.18,642.4) -- cycle ;
%Straight Lines [id:da2657950124100845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (209.35,524.26) -- (249.35,586.78) ;
\draw [shift={(208.27,522.57)}, rotate = 57.38] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (187.12,466.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 104; blue, 163 }  ,opacity=1 ]  {$\vec{r}^{0}$};
% Text Node
\draw (242.06,593.76) node [anchor=north west][inner sep=0.75pt]    {$\vec{z}^{1}$};
% Text Node
\draw (381.28,546.73) node [anchor=north west][inner sep=0.75pt]    {$\vec{z}^{2}$};
% Text Node
\draw (366.59,642.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\vec{r}_{s}$};
% Text Node
\draw (351.76,497.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 104; blue, 163 }  ,opacity=1 ]  {$\vec{r}^{1}$};
% Text Node
\draw (441.83,505.76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 104; blue, 163 }  ,opacity=1 ]  {$\vec{r}^{2}$};
% Text Node
\draw (163.6,538.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\vec{\nabla }\left( d_{m}^{2}\right)\Bigl|_{\vec{z}^{1}}$};
% Text Node
\draw (370.72,446.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\vec{\nabla }\left( d_{m}^{2}\right)\Bigl|_{\vec{z}^{2}}$};
% Text Node
\draw (414.42,490.44) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\vec{r}}\textcolor[rgb]{0.25,0.46,0.02}{^{2}}\textcolor[rgb]{0.25,0.46,0.02}{-}\textcolor[rgb]{0.25,0.46,0.02}{\vec{z}}\textcolor[rgb]{0.25,0.46,0.02}{^{2}}$};
% Text Node
\draw (324.63,474.71) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\vec{r}}\textcolor[rgb]{0.25,0.46,0.02}{^{1}}\textcolor[rgb]{0.25,0.46,0.02}{-}\textcolor[rgb]{0.25,0.46,0.02}{\vec{z}}\textcolor[rgb]{0.25,0.46,0.02}{^{1}}$};


\end{tikzpicture}

==> relTrajReturn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.48\textwidth,
xmin=-20.8936851431755,
xmax=21.4433018485563,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{LVLH}$ [km]},
ymin=-0.256532928707162,
ymax=0.247704845221892,
ylabel style={font=\color{white!15!black}},
ylabel={$y_{LVLH}$ [km]},
zmin=-1,
zmax=6,
zlabel style={font=\color{white!15!black}},
zlabel={$z_{LVLH}$ [km]},
view={-33.1000000190261}{21.1914397236227},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend columns = 3,
legend style={at={(0,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=white!80!black, line width=3.0pt]
 table[row sep=crcr] {%
-18.6856372632489	-0.000188483003807839	-0.976823232048394\\
-19.0004807967926	0.000853857530903071	-0.974812699576876\\
-19.3113497760043	0.00188641943708969	-0.940001635926178\\
-19.6114097697681	0.00289792929048943	-0.872777397280612\\
-19.8939411423121	0.00387738382851263	-0.773881196369783\\
-20.1524115314397	0.00481418344422788	-0.644399212098749\\
-20.3805514731576	0.00569822589988718	-0.48575119969912\\
-20.5724156363919	0.00651994973607073	-0.29967662496295\\
-20.7224533818624	0.00727035936955259	-0.0882168562869365\\
-20.8255639318917	0.00794108501830734	0.146307780168966\\
-20.8771527264248	0.00852450804957051	0.401325561776134\\
-20.8731843208117	0.00901393352613682	0.674043109377112\\
-20.8102306125504	0.00940375884637531	0.961474846872005\\
-20.6855103677385	0.00968959709434815	1.2604718217083\\
-20.4969221537181	0.00986834991224472	1.5677520102309\\
-20.2430612412563	0.00993824410846918	1.87993473078448\\
-19.9232333792626	0.00989883043825489	2.19357973215481\\
-19.5374676209041	0.00975089647895711	2.5052285291142\\
-19.0865173731673	0.00949623407172294	2.81144423220481\\
-18.5718572856561	0.00913739541019637	3.10884831294548\\
-17.9956683397346	0.00867751865020069	3.39415534028811\\
-17.3608114778139	0.00812043280623239	3.6642084778999\\
-16.6707971548652	0.00747108972900137	3.91601690019217\\
-15.9297441182052	0.00673614432000904	4.14679303200481\\
-15.1423382535824	0.00592432754671046	4.35398565974727\\
-14.3137890545127	0.00504629134874654	4.53530630283147\\
-13.4497704671068	0.00411387398764162	4.68874974341314\\
-12.5563555231783	0.00313908317334198	4.81261230073998\\
-11.6399434157414	0.00213328342333854	4.9055108869269\\
-10.7071844453684	0.00110695745531201	4.96640268799679\\
-9.76490535142136	7.00561510505577e-05	4.99460220147157\\
-8.82004010874935	-0.000967399879260132	4.98979187747673\\
-7.87954891935621	-0.00199491079845644	4.95202485638033\\
-6.95034894822796	-0.0030015262936321	4.88172128037705\\
-6.03923218593746	-0.00397622156405582	4.77966082607682\\
-5.15278814007898	-0.00490830929122789	4.64697314292434\\
-4.29732905389739	-0.00578762302125118	4.48512592706601\\
-3.47881978611206	-0.00660445496259479	4.29590932981661\\
-2.70281167379551	-0.00734946258667819	4.08141587350231\\
-1.9743844358651	-0.00801378588203239	3.8440162468424\\
-1.29808647101184	-0.00858943907169308	3.58633203183448\\
-0.677884465594087	-0.00906975875716201	3.31120634158546\\
-0.117123649205849	-0.00944966574522822	3.02167247219775\\
0.381510771121676	-0.00972558537241184	2.72092049773023\\
0.816020925574283	-0.00989510076168754	2.41226187922977\\
1.18511668244967	-0.00995660283451779	2.09909247069393\\
1.48822911306641	-0.00990917272206473	1.78485455654176\\
1.72551261724241	-0.0097527512590699	1.47299857853945\\
1.89784573927302	-0.00948845545439542	1.16694514216105\\
2.00682054736405	-0.0091188294516494	0.870047860039175\\
2.05472049500031	-0.008647895818901	0.58555740435064\\
2.04449682743618	-0.00808101874005862	0.316586851714918\\
1.9797338029951	-0.00742468987744799	0.0660782162194075\\
1.86460787816275	-0.00668634559974214	-0.163229779681441\\
1.70384118849979	-0.00587425292057598	-0.368832142131723\\
1.50265081501311	-0.00499743466946463	-0.548485273584974\\
1.26668901896563	-0.00406559000306307	-0.700230988967315\\
1.0019894803634	-0.00308899508005825	-0.822416631962779\\
0.714894585261887	-0.00207839779754496	-0.913711678691166\\
0.411989801464097	-0.00104492022769447	-0.973121371366884\\
0.100031309503913	3.90732153394943e-08	-0.999997461960698\\
-0.214126948460258	0.00104492381697425	-0.994045599787308\\
-0.523606882597537	0.00207816847994279	-0.955328774665292\\
-0.821579475074135	0.00308836006360322	-0.884266608658036\\
-1.10134141810457	0.00406438504839061	-0.781630755843004\\
-1.35638420765233	0.00499554716751041	-0.648536769399113\\
-1.58046469933711	0.00587166549318552	-0.486432540570167\\
-1.7676762998495	0.00668317134481196	-0.297083171317085\\
-1.91251021878438	0.00742120831184277	-0.0825522298184474\\
-2.00991640796817	0.00807771989954135	0.15482034400639\\
-2.0553591812565	0.0086455085961221	0.412443261556592\\
-2.04486664674821	0.00911827311169033	0.687501578095467\\
-1.97507759484104	0.00949065468403193	0.976987015615607\\
-1.8432755045523	0.00975832121781949	1.27773079936705\\
-1.6474196501458	0.00991808656186168	1.5864384524678\\
-1.38617291746106	0.00996802880127069	1.89972570795021\\
-1.05891546612981	0.00990757073601671	2.2141549394285\\
-0.665753530092776	0.00973750682407748	2.52627209940499\\
-0.20751880029351	0.0094599670191497	2.83264438648967\\
0.314239896624889	0.00907837217487325	3.12989870835997\\
0.897272905716615	0.00859731955151078	3.41475998081256\\
1.53864895066073	0.00802236607999207	3.68408798062135\\
2.23479303234741	0.00735972789585817	3.93491203049506\\
2.9815182242448	0.00661601782641823	4.16446370629103\\
3.77407585630789	0.00579820660894084	4.37020814294366\\
4.60720728457561	0.00491392445955953	4.54987365316322\\
5.47520090165729	0.00397201340527562	4.70147818473188\\
6.37195368953697	0.00298301885233285	4.82335091720074\\
7.29103916284722	0.00195924636170125	4.91414865609997\\
8.22577792672385	0.000914198002259907	4.97286857950533\\
9.16931938661428	-0.000138445036743588	4.99885952412177\\
10.1147210708444	-0.00118583780105954	4.99183242383222\\
11.0550223291146	-0.00221651230979296	4.95186795896006\\
11.9833215675422	-0.00322025476984207	4.87941817507125\\
12.8928485835962	-0.00418752805279537	4.77530009531806\\
13.7770385138625	-0.00510888895188289	4.64068233927213\\
14.6296068840551	-0.00597477826739969	4.47706795031035\\
15.444623913384	-0.00677575240518542	4.2862762692974\\
16.2165792818353	-0.00750291902461705	4.07042422876473\\
16.9404500509546	-0.00814825901806066	3.83190515975914\\
17.6117466299577	-0.00870468268853726	3.57336297132548\\
18.2265638539255	-0.00916589707947023	3.29766148020276\\
18.7816225347373	-0.00952639589147288	3.00785046400727\\
19.274306158392	-0.00978166053040499	2.70713089087289\\
19.7026899321263	-0.00992851277259199	2.39882030803773\\
20.0655613928667	-0.00996538143834406	2.08631784834686\\
20.3624274539957	-0.00989228642004967	1.77306776913018\\
20.5935240133556	-0.00971054551997637	1.46252122817112\\
20.7598039262792	-0.00942240903855471	1.15809704383131\\
20.8629288983808	-0.00903086831008411	0.863142761328884\\
20.90525011345	-0.00853974327817529	0.580897049991489\\
20.8897826714696	-0.00795394748571669	0.314454161790302\\
20.82017329797	-0.00727971275500429	0.0667311359670889\\
20.7006619176806	-0.0065246035800599	-0.159561614914202\\
20.5360321547139	-0.00569730724239618	-0.361946337441034\\
20.331560382317	-0.00480732346660926	-0.538201665187657\\
20.0929540937518	-0.00386470430581558	-0.686385795676225\\
19.8262821436899	-0.00287991526168609	-0.804860067310548\\
19.5379101701528	-0.00186378365393394	-0.892311782053165\\
19.2344331605435	-0.000827451816714569	-0.94777324755579\\
18.9226090847606	0.000217719135545636	-0.970633834370242\\
};
 \addlegendentry{Ballistic}

\addplot3 [color=mycolor1, line width=1.0pt]
 table[row sep=crcr] {%
-18.8805334947569	-0.000265541570951612	-0.96016320405212\\
-19.1929166953968	0.00182988992093602	-0.958250278993609\\
-19.5010721471571	0.00602382274669472	-0.923873741725294\\
-19.7982899006296	0.0122772326075741	-0.857471981336798\\
-20.0779837617511	0.0205268351581536	-0.759821716911574\\
-20.3337618824575	0.0306859727737291	-0.632030120786955\\
-20.5594955211489	0.0426456523409371	-0.475523246906329\\
-20.7493853638111	0.0562757133746698	-0.292030853018949\\
-20.8980248958778	0.0714260737368194	-0.0835677171404312\\
-21.0004605027278	0.0879279367381111	0.147588455106579\\
-21.052248376253	0.105594690556696	0.398922465493423\\
-21.049509256824	0.124221798555527	0.667710440896392\\
-20.9888340457434	0.142895751619057	0.951149067107364\\
-20.8672825437459	0.160350710784524	1.24630961587792\\
-20.6826260077068	0.176035376651117	1.5500063886325\\
-20.4333968525103	0.189775724333199	1.85889634261833\\
-20.1188359937142	0.201419050871273	2.16957611400611\\
-19.7389026968451	0.210835711643469	2.47861938454569\\
-19.2942762242747	0.217920560178348	2.78261450595663\\
-18.7865763222864	0.221540612503399	3.07827788587966\\
-18.217869535829	0.221654745451122	3.36240385126487\\
-17.5906725774948	0.219314245228452	3.63180323966468\\
-16.9083861517395	0.214544105603895	3.88349031443169\\
-16.1750234857819	0.207396311063248	4.11467296481279\\
-15.3951666158914	0.197949307704672	4.32278408008474\\
-14.5739182402526	0.186307171795105	4.50551056109648\\
-13.7168487451506	0.172598450521789	4.66082053890876\\
-12.8299227016372	0.156974759995414	4.7869860397088\\
-11.9194380746655	0.139609110057237	4.8826018054514\\
-10.991956606954	0.120693971572403	4.94660118125474\\
-10.0542305302641	0.100439124503178	4.97826817822744\\
-9.11312702937596	0.079069306423389	4.97724555067552\\
-8.17555134524723	0.0568216889200123	4.94353878894037\\
-7.24836942487392	0.0339432115403276	4.87751598034515\\
-6.33833103336463	0.0106878047544693	4.77990354275886\\
-5.45199423813063	-0.0126864652230808	4.65177788716818\\
-4.59565215606031	-0.0359202960014118	4.49455311637601\\
-3.77526282279075	-0.0587560587859418	4.30996491576369\\
-2.99638299940882	-0.0809406842092629	4.10005083801231\\
-2.26410668119425	-0.10222849109906	3.86712722511926\\
-1.5830091260174	-0.122383941513962	3.61376302644767\\
-0.957096573404793	-0.141184229525213	3.34275097800048\\
-0.389762714012197	-0.158421747376004	3.05707623704233\\
0.11624775508805	-0.17390637951725	2.75988298412127\\
0.558868248804937	-0.187467579042722	2.45443940277819\\
0.936633896841649	-0.198509418036041	2.14411777204462\\
1.2486734139522	-0.205854975121238	1.83239516944618\\
1.49495794634391	-0.208814216233033	1.52279916614036\\
1.67632923453475	-0.207354050512588	1.21882631518624\\
1.79437807950313	-0.201609305506271	0.923901395560275\\
1.85158642623049	-0.192701531990871	0.641280236928046\\
1.85106816942747	-0.181668810987594	0.374024242792619\\
1.79637120284286	-0.168633560538835	0.125050811550247\\
1.69163198957823	-0.153740114113138	-0.102924565764576\\
1.54152975844168	-0.137153118269116	-0.307417501224825\\
1.35123502622314	-0.119055711585399	-0.486201352638323\\
1.12635300967073	-0.0996475082563003	-0.637331047276099\\
0.872860693891853	-0.079142409401921	-0.759163736908621\\
0.59703701130188	-0.0577662626671684	-0.850375156882573\\
0.305409883548322	-0.0357544010718714	-0.909974113460898\\
0.00467760503285359	-0.0133490812415366	-0.937313745113435\\
-0.298363417321253	0.00920315070251058	-0.93209841212855\\
-0.596891981945537	0.0316541377716888	-0.894386848498906\\
-0.884135670737126	0.0537568080248548	-0.824591558656608\\
-1.15344394077557	0.0752678599930589	-0.723474465959807\\
-1.39835998628992	0.0959504098778677	-0.592138854790013\\
-1.61269063610747	0.115576573059104	-0.432017682823149\\
-1.79057356597718	0.133929952948862	-0.244858374342225\\
-1.92654112533313	0.150808010954178	-0.0327042392691061\\
-2.01558010444927	0.166024292267197	0.202127304268423\\
-2.05318680074794	0.179410483392377	0.457069493724694\\
-2.03541678238175	0.190818278733531	0.729333731027391\\
-1.95892879293613	0.200121035147925	1.01593956550655\\
-1.82102229320301	0.207215194897956	1.3137468516496\\
-1.61966819342305	0.212021456568241	1.61948975637595\\
-1.35334484388996	0.213566143547166	1.92987075101598\\
-1.02119238420259	0.210776232725328	2.24148821136661\\
-0.623254398093286	0.203548105411342	2.55082235539248\\
-0.160341057670773	0.191965005255597	2.85435930269681\\
0.366004848110558	0.176159620836377	3.14864164893798\\
0.953247606786102	0.157356577116316	3.43027080958232\\
1.59813735884636	0.136810783577466	3.69606103492022\\
2.29703638854264	0.114749189358924	3.94307587850122\\
3.04570615279479	0.0914157402511921	4.16858422713746\\
3.83935354227172	0.0670686796601666	4.37009100695436\\
4.67268352694305	0.0419776790759287	4.54536530645939\\
5.53995760527851	0.0164208312259282	4.69246557642025\\
6.43505740112843	-0.00931845894467635	4.80976160005847\\
7.35155268534081	-0.0349546493454264	4.89595296527657\\
8.28276975942055	-0.0602032918206657	4.95008400362111\\
9.2218619870052	-0.0847841572081705	4.97155620313104\\
10.1619040251245	-0.108424432781284	4.96013428196331\\
11.0959594013492	-0.13086179493789	4.91594795249485\\
12.0171582649795	-0.151847344537095	4.83949039377331\\
12.9187742968788	-0.171148399364629	4.73161259089301\\
13.7942999341643	-0.188551099725202	4.59351360740275\\
14.6375190243826	-0.20386279683061	4.4267269144838\\
15.4425760593194	-0.216914196460577	4.23310294941038\\
16.2040411856691	-0.227561233532626	4.01478812152393\\
16.9169702186525	-0.235686660531367	3.77420051663707\\
17.576958941172	-0.241201337301798	3.51400261201653\\
18.1801915054546	-0.244045153901682	3.23707142553618\\
18.7234817218705	-0.244187671418472	2.94646620060773\\
19.2043072198317	-0.241628414551582	2.645394227863\\
19.6208360941137	-0.236396805737603	2.33717515411006\\
19.9719457467088	-0.228551851116203	2.02520417956587\\
20.2572338135733	-0.218181427453135	1.71291456808195\\
20.4770211187493	-0.20540119667437	1.40373988098089\\
20.6323466563111	-0.190353310472931	1.10107635132061\\
20.7249547543597	-0.173204800779041	0.808245805556881\\
20.75727464093	-0.15414581286233	0.528459516763536\\
20.732544267464	-0.13445032411419	0.264664955322549\\
20.654538421573	-0.115405666185005	0.0195957333626436\\
20.5274015886685	-0.0972321239635414	-0.20410632559973\\
20.3558276562951	-0.0801352703626496	-0.40402239184541\\
20.1450002000977	-0.0643062454871463	-0.577984783641107\\
19.900532158627	-0.0499207067505238	-0.724101506933565\\
19.628403021583	-0.0371373907474658	-0.840777293214409\\
19.3348931903422	-0.0260966127293139	-0.926731109950852\\
19.0265157441958	-0.0169188390707658	-0.981010070415608\\
18.7099460944101	-0.00970339722038857	-1.0029996610888\\
};
 \addlegendentry{W/o return}

\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
-18.8805334947569	-0.000265541570951612	-0.96016320405212\\
-19.1929170122236	0.00183302301774571	-0.958228885953727\\
-19.5010633883525	0.00603559783331437	-0.923789131226358\\
-19.7982460850657	0.0123018139999458	-0.857285924822707\\
-20.077863332216	0.0205673661927905	-0.759501831485494\\
-20.3335090418527	0.0307448769742522	-0.631552110930629\\
-20.5590418582332	0.0427249346360352	-0.47487316932507\\
-20.7486517209942	0.0563772900436917	-0.291207455814872\\
-20.8969234067456	0.0715521750275765	-0.0825849407804165\\
-20.9988966807003	0.0880816609026303	0.148698659558262\\
-21.0501230445686	0.105780870709143	0.400106710044994\\
-21.0467199226973	0.124448557755792	0.668889266013655\\
-20.9853115413396	0.143128104473619	0.952221575096002\\
-20.8630324080917	0.160547351998143	1.24716170562572\\
-20.677706949593	0.17619414237756	1.55051927719698\\
-20.4278922043414	0.189894863665285	1.85895498281586\\
-20.1128528184779	0.201497248562093	2.16907045733389\\
-19.7325706313453	0.210872101972769	2.47744559102063\\
-19.2877460719385	0.217914731418484	2.78067608681847\\
-18.779792000693	0.222546036912791	3.0754110996036\\
-18.2108195532495	0.224713141317962	3.35839043240686\\
-17.5836159179704	0.224390728137165	3.62648085259447\\
-16.9016145081121	0.221581867913917	3.87671108070856\\
-16.1688580576305	0.216317195239734	4.10630507683731\\
-15.3899546333927	0.208654356455569	4.31271324465168\\
-14.5700291454079	0.198677652557399	4.49364125777429\\
-13.7146701121625	0.186497147119256	4.64707707309058\\
-12.8298559476925	0.1722474842115	4.77131337686008\\
-11.9218940120564	0.156086408770871	4.8649661765142\\
-10.9973508871937	0.138193007981938	4.92699045213584\\
-10.0629790321879	0.118765711326622	4.95669197905172\\
-9.12564124397128	0.0980200676329921	4.95373516328268\\
-8.19223381000224	0.0761863252245458	4.91814679390859\\
-7.26960925986298	0.0535068436789901	4.85031566760782\\
-6.36449963004487	0.030233367786477	4.75098809259045\\
-5.48344114994411	0.00662419597848081	4.62125933094511\\
-4.63270123743944	-0.0170587232519026	4.46256108903221\\
-3.81820866009665	-0.040552732627885	4.27664521419084\\
-3.04548767373144	-0.0635974104519623	4.06556380185267\\
-2.31959689885207	-0.0859374841473852	3.8316459583524\\
-1.64507374810118	-0.107325695223851	3.57747147991569\\
-1.02588457086955	-0.127525521792665	3.30584191450159\\
-0.465381569715583	-0.146313800730994	3.01974910186533\\
0.0337331814031333	-0.163483198623572	2.72234170481006\\
0.469436382950777	-0.178844488423366	2.41689014244517\\
0.840404492832291	-0.192228614633103	2.10675030410892\\
1.14602687463125	-0.203488519897696	1.79532645609042\\
1.38641100655787	-0.212500656144784	1.48603376898172\\
1.56203214612672	-0.218149603890118	1.18236846093174\\
1.67412971111401	-0.219351130763354	0.887868231758398\\
1.72504036288233	-0.216081884499492	0.605911509245061\\
1.71779029541029	-0.208369759076113	0.33972996015911\\
1.65626366839068	-0.197059627584557	0.0922708668899487\\
1.5449790960146	-0.183308980970527	-0.133835328473919\\
1.38875777864661	-0.167539004473846	-0.336150833159343\\
1.19283222946588	-0.14992398288244	-0.512472946260235\\
0.962864296714773	-0.130658313887984	-0.660883625277942\\
0.704881359628452	-0.109954401956958	-0.779769847931337\\
0.425207071084318	-0.0880403373420868	-0.867839646817757\\
0.130406276679944	-0.0651574101044593	-0.924136245649765\\
-0.172792896419866	-0.0415574828364853	-0.948048947537709\\
-0.477571894185303	-0.0175002518356712	-0.939319632645752\\
-0.777095291339607	0.00674957430171866	-0.898045503876202\\
-1.06458452380368	0.030925149809329	-0.824678067270594\\
-1.33339104969995	0.0547603909689291	-0.720018358372618\\
-1.57706819471118	0.0779928695204666	-0.585208460789825\\
-1.78944094695605	0.100366670323906	-0.42171939791513\\
-1.96467298151406	0.121635183513539	-0.231335513074729\\
-2.0973302156975	0.141563801809268	-0.0161354870929008\\
-2.1824402233878	0.159932494353575	0.221529824638078\\
-2.21554687038906	0.17653822942717	0.479062521369434\\
-2.19275957292823	0.191197219636204	0.753645507279666\\
-2.1107966279614	0.203746964659312	1.04227278804733\\
-1.96702211692592	0.214048068397718	1.34178191097244\\
-1.75947594332801	0.221985809360598	1.64888821996684\\
-1.48689662903972	0.22747144523413	1.96022057288134\\
-1.14873657771108	0.230443236248689	2.2723581528885\\
-0.74516964872966	0.23086718107511	2.58186804003989\\
-0.277090449056237	0.228737357152751	2.88534291471956\\
0.254043268142169	0.223487244687955	3.17943241709045\\
0.846183983080562	0.214126263877575	3.4608307798087\\
1.49628159402219	0.200944159441656	3.72633250546727\\
2.2004184778267	0.185133659352182	3.97296000217211\\
2.95423563414999	0.167271066459633	4.19798351072336\\
3.752919757325	0.147553853791259	4.39891322223339\\
4.59115684706829	0.126200155338477	4.5735245205965\\
5.46319085590933	0.103446414553302	4.71988311206897\\
6.36288748220084	0.0795447635660634	4.83636691515336\\
7.28380237174966	0.0547602108195558	4.92168444264433\\
8.21924937134385	0.0293676486938544	4.97488964102751\\
9.16237236239392	0.00364884119710358	4.99539419760695\\
10.1062378587434	-0.0221107870760066	4.98297349793717\\
11.0439038377622	-0.0476253641400863	4.93776827268493\\
11.9684972634033	-0.072611771682607	4.86028294663357\\
12.8732910315892	-0.0967928248824407	4.75137985252256\\
13.7517792029503	-0.119900382322051	4.6122693769093\\
14.5977496375576	-0.141678349690335	4.4444961632425\\
15.4053531820927	-0.161885542144387	4.24992154613238\\
16.1691686073407	-0.180298372145083	4.03070243647953\\
16.8842625231643	-0.196713335773362	3.78926690979197\\
17.546243554672	-0.210949273777792	3.52828681102801\\
18.1513105985873	-0.222849322297761	3.25064780120115\\
18.6963126907345	-0.232099612496005	2.95942666080315\\
19.178860080653	-0.237526294912098	2.65789683456604\\
19.597254717655	-0.238182008147376	2.34941194527024\\
19.9504249621701	-0.234063172051084	2.03733705650951\\
20.2380484215732	-0.225223537375645	1.72506062684325\\
20.4603368778881	-0.212831879762093	1.41587559556305\\
20.6181473463356	-0.198090512814535	1.11308050995634\\
20.7131988438319	-0.181163127263076	0.819998672779485\\
20.7478957439033	-0.162237357897914	0.539844156405658\\
20.7253262258875	-0.1416852931755	0.275662997539113\\
20.6492672126107	-0.120800011105986	0.0301944356687726\\
20.5239658322696	-0.100719338559951	-0.194026191134725\\
20.3540754825514	-0.0816703538529207	-0.39457084929817\\
20.1447465875627	-0.063865143144629	-0.569258763248248\\
19.9015638606317	-0.0475000987197608	-0.716181577594805\\
19.6304828979155	-0.0327543970263021	-0.833724752491092\\
19.3377645653217	-0.0197882926462705	-0.920585325655407\\
19.0299070201984	-0.00874144458353728	-0.975786031322833\\
18.7135757022204	0.000268635837892967	-0.998685721710066\\
};
\addlegendentry{With return}

\end{axis}

\end{tikzpicture}%
